ExaModels.jl: an Algebraic Modeling System for Nonlinear Programming on GPUs

Large-scale nonlinear programs almost always exhibit partially separable and repetitive structure, yet most existing algebraic modeling systems do not take advantage of it. A nonlinear optimization solver queries the objective, the constraints, and their derivatives at every iteration, so the speed of these evaluations bears directly on the overall solution time. We present ExaModels.jl, a Julia-based algebraic modeling system that exploits this structure to evaluate the objective, the constraints, and their derivatives in parallel. At its core is a single-instruction, multiple-data abstraction that represents a nonlinear program as a small number of algebraic patterns, each repeated over many data points. Because the patterns are visible at compile time, a specialized model and derivative evaluation kernel is compiled for each pattern. Applying that kernel independently across the data points maps naturally onto GPU parallelism and, with sufficiently many threads, yields O(1) evaluation time regardless of the number of data points. On the largest instances of the Luksan-Vlcek library, GPU execution speeds up sparse Hessian evaluation by 76x over single-threaded CPU evaluation, and by 30x on COPS and 7.3x on PGLIB-OPF.

==> (inline-0) <==
\begin{longtable}{@{\extracolsep{\fill}}l | rrrr | l | rrrrr}
  \caption{Per-instance callback times (seconds) for the Luk\v{s}an--Vl\v{c}ek benchmark suite.}
  \label{tab:results:lv} \\
  \toprule
  \textbf{instance} & \textbf{\(n\)} & \textbf{\(m\)} & \textbf{nnzj} & \textbf{nnzh} & \textbf{backend} & \textbf{obj} & \textbf{cons} & \textbf{grad} & \textbf{jac} & \textbf{hess} \\
  \midrule
  \endfirsthead
  \caption[]{(continued)} \\
  \toprule
  \textbf{instance} & \textbf{\(n\)} & \textbf{\(m\)} & \textbf{nnzj} & \textbf{nnzh} & \textbf{backend} & \textbf{obj} & \textbf{cons} & \textbf{grad} & \textbf{jac} & \textbf{hess} \\
  \midrule
  \endhead
  augmented\_lagrangian-20 & 20 & 18 & 54 & 106 & CPU (C3) & \textbf{9.00e-08} & \textbf{1.10e-07} & \textbf{1.40e-07} & \textbf{1.60e-07} & \textbf{4.70e-07} \\
   &  &  &  &  & CPU-4T (C3) & 2.30e-07 & 1.80e-07 & 4.40e-07 & 2.80e-07 & 7.70e-07 \\
   &  &  &  &  & CPU-8T (C3) & 2.10e-07 & 1.90e-07 & 3.90e-07 & 2.90e-07 & 7.70e-07 \\
   &  &  &  &  & CPU-16T (C3) & 2.10e-07 & 1.90e-07 & 4.30e-07 & 2.80e-07 & 7.80e-07 \\
   &  &  &  &  & CUDA (N1) & 4.45e-05 & 5.20e-06 & 2.18e-05 & 1.15e-05 & 1.74e-05 \\
   &  &  &  &  & CUDA (N2) & 4.41e-05 & 7.91e-06 & 3.12e-05 & 1.60e-05 & 2.56e-05 \\
   &  &  &  &  & CUDA (N3) & 3.55e-05 & 6.45e-06 & 2.56e-05 & 1.22e-05 & 2.10e-05 \\
   &  &  &  &  & CUDA (N4) & 2.34e-05 & 4.64e-06 & 1.85e-05 & 8.58e-06 & 1.50e-05 \\
   &  &  &  &  & CUDA (N6) & 3.40e-05 & 5.06e-06 & 2.03e-05 & 9.62e-06 & 1.64e-05 \\
   &  &  &  &  & AMDGPU (A1) & 5.15e-05 & 1.24e-05 & 4.97e-05 & 2.43e-05 & 3.85e-05 \\
   &  &  &  &  & oneAPI (I1) & 1.19e-04 & 8.56e-06 & 4.93e-05 & 2.11e-05 & 5.56e-05 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.15e-04 & 8.26e-06 & 2.64e-05 & 1.35e-05 & 3.45e-05 \\
  \addlinespace
  augmented\_lagrangian-2000 & 2k & 2k & 6k & 11k & CPU (C3) & 5.24e-06 & 7.17e-06 & \textbf{1.12e-05} & 1.54e-05 & 4.64e-05 \\
   &  &  &  &  & CPU-4T (C3) & 4.91e-06 & 1.15e-05 & 2.69e-05 & 1.82e-05 & 4.46e-05 \\
   &  &  &  &  & CPU-8T (C3) & \textbf{4.87e-06} & 1.20e-05 & 2.60e-05 & 1.87e-05 & 4.20e-05 \\
   &  &  &  &  & CPU-16T (C3) & 4.88e-06 & 9.02e-06 & 1.96e-05 & 1.44e-05 & 3.97e-05 \\
   &  &  &  &  & CUDA (N1) & 4.66e-05 & 6.01e-06 & 2.67e-05 & 1.27e-05 & 2.37e-05 \\
   &  &  &  &  & CUDA (N2) & 4.33e-05 & 7.88e-06 & 2.95e-05 & 1.42e-05 & 2.70e-05 \\
   &  &  &  &  & CUDA (N3) & 3.65e-05 & 6.77e-06 & 2.70e-05 & 1.23e-05 & \textbf{2.14e-05} \\
   &  &  &  &  & CUDA (N4) & 2.62e-05 & \textbf{5.38e-06} & 1.95e-05 & \textbf{8.87e-06} & 2.93e-05 \\
   &  &  &  &  & CUDA (N6) & 4.10e-05 & 7.72e-06 & 3.01e-05 & 1.32e-05 & 2.87e-05 \\
   &  &  &  &  & AMDGPU (A1) & 7.19e-05 & 1.20e-05 & 4.78e-05 & 2.40e-05 & 3.85e-05 \\
   &  &  &  &  & oneAPI (I1) & 1.47e-04 & 8.74e-06 & 5.13e-05 & 2.13e-05 & 5.52e-05 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.33e-04 & 8.05e-06 & 2.76e-05 & 1.39e-05 & 5.19e-05 \\
  \addlinespace
  augmented\_lagrangian-200000 & 200k & 200k & 600k & 1.1M & CPU (C3) & 5.25e-04 & 7.26e-04 & 1.14e-03 & 1.54e-03 & 4.74e-03 \\
   &  &  &  &  & CPU-4T (C3) & 2.93e-04 & 1.62e-04 & 1.06e-03 & 5.21e-04 & 1.42e-03 \\
   &  &  &  &  & CPU-8T (C3) & 1.93e-04 & 9.02e-05 & 7.16e-04 & 3.55e-04 & 8.77e-04 \\
   &  &  &  &  & CPU-16T (C3) & 1.27e-04 & 7.73e-05 & 8.69e-04 & 4.04e-04 & 8.17e-04 \\
   &  &  &  &  & CUDA (N1) & 4.70e-05 & \textbf{4.65e-06} & \textbf{1.91e-05} & \textbf{1.02e-05} & \textbf{3.53e-05} \\
   &  &  &  &  & CUDA (N2) & 6.07e-05 & 8.32e-06 & 3.22e-05 & 1.89e-05 & 9.16e-05 \\
   &  &  &  &  & CUDA (N3) & 5.19e-05 & 7.64e-06 & 3.04e-05 & 1.39e-05 & 6.90e-05 \\
   &  &  &  &  & CUDA (N4) & \textbf{3.56e-05} & 9.21e-06 & 2.49e-05 & 1.54e-05 & 9.52e-05 \\
   &  &  &  &  & CUDA (N6) & 5.01e-05 & 9.03e-06 & 2.63e-05 & 1.18e-05 & 1.03e-04 \\
   &  &  &  &  & AMDGPU (A1) & 6.75e-05 & 1.11e-05 & 4.42e-05 & 2.21e-05 & 7.09e-05 \\
   &  &  &  &  & oneAPI (I1) & 2.72e-04 & 9.04e-06 & 5.00e-05 & 2.27e-05 & 1.53e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.68e-04 & 1.72e-05 & 7.74e-05 & 4.07e-05 & 2.92e-04 \\
  \midrule
  broyden\_banded-20 & 40 & 29 & 171 & 256 & CPU (C3) & \textbf{1.50e-07} & \textbf{1.80e-07} & \textbf{2.60e-07} & \textbf{4.10e-07} & \textbf{1.08e-06} \\
   &  &  &  &  & CPU-4T (C3) & 2.50e-07 & 2.02e-06 & 4.80e-07 & 2.30e-06 & 3.36e-06 \\
   &  &  &  &  & CPU-8T (C3) & 2.40e-07 & 1.91e-06 & 4.70e-07 & 2.42e-06 & 3.39e-06 \\
   &  &  &  &  & CPU-16T (C3) & 2.60e-07 & 1.94e-06 & 5.10e-07 & 2.46e-06 & 3.30e-06 \\
   &  &  &  &  & CUDA (N1) & 3.79e-05 & 4.53e-05 & 1.64e-05 & 5.16e-05 & 6.97e-05 \\
   &  &  &  &  & CUDA (N2) & 4.22e-05 & 7.38e-05 & 2.94e-05 & 9.06e-05 & 1.08e-04 \\
   &  &  &  &  & CUDA (N3) & 3.75e-05 & 7.10e-05 & 2.78e-05 & 8.63e-05 & 1.05e-04 \\
   &  &  &  &  & CUDA (N4) & 2.34e-05 & 4.55e-05 & 1.83e-05 & 5.47e-05 & 6.68e-05 \\
   &  &  &  &  & CUDA (N6) & 3.81e-05 & 6.07e-05 & 2.12e-05 & 7.02e-05 & 8.50e-05 \\
   &  &  &  &  & AMDGPU (A1) & 4.87e-05 & 1.04e-04 & 4.56e-05 & 1.20e-04 & 1.36e-04 \\
   &  &  &  &  & oneAPI (I1) & 1.17e-04 & 9.01e-05 & 3.61e-05 & 1.60e-04 & 1.98e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 2.96e-04 & 8.02e-05 & 2.39e-05 & 8.11e-05 & 9.42e-05 \\
  \addlinespace
  broyden\_banded-2000 & 4k & 3k & 19k & 28k & CPU (C3) & 1.17e-05 & 1.13e-05 & 2.26e-05 & 4.03e-05 & 1.14e-04 \\
   &  &  &  &  & CPU-4T (C3) & 2.52e-05 & 1.52e-05 & 3.80e-05 & 3.53e-05 & 8.94e-05 \\
   &  &  &  &  & CPU-8T (C3) & \textbf{1.07e-05} & \textbf{1.10e-05} & 2.49e-05 & \textbf{2.90e-05} & 7.96e-05 \\
   &  &  &  &  & CPU-16T (C3) & 1.32e-05 & 1.26e-05 & 3.49e-05 & 2.91e-05 & 7.70e-05 \\
   &  &  &  &  & CUDA (N1) & 4.64e-05 & 4.37e-05 & \textbf{1.87e-05} & 5.23e-05 & \textbf{6.78e-05} \\
   &  &  &  &  & CUDA (N2) & 5.35e-05 & 7.60e-05 & 2.82e-05 & 9.01e-05 & 1.12e-04 \\
   &  &  &  &  & CUDA (N3) & 4.72e-05 & 6.47e-05 & 2.53e-05 & 7.57e-05 & 1.05e-04 \\
   &  &  &  &  & CUDA (N4) & 4.17e-05 & 4.63e-05 & 4.08e-05 & 5.38e-05 & 1.18e-04 \\
   &  &  &  &  & CUDA (N6) & 5.22e-05 & 5.76e-05 & 4.18e-05 & 6.13e-05 & 1.28e-04 \\
   &  &  &  &  & AMDGPU (A1) & 6.49e-05 & 1.07e-04 & 4.75e-05 & 1.23e-04 & 1.39e-04 \\
   &  &  &  &  & oneAPI (I1) & 2.18e-04 & 9.71e-05 & 3.67e-05 & 1.70e-04 & 2.26e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 2.92e-04 & 7.96e-05 & 2.42e-05 & 8.33e-05 & 1.00e-04 \\
  \addlinespace
  broyden\_banded-200000 & 400k & 300k & 1.9M & 2.8M & CPU (C3) & 1.17e-03 & 1.14e-03 & 2.29e-03 & 4.14e-03 & 1.17e-02 \\
   &  &  &  &  & CPU-4T (C3) & 8.77e-04 & 2.07e-04 & 2.00e-03 & 1.30e-03 & 3.46e-03 \\
   &  &  &  &  & CPU-8T (C3) & 7.24e-04 & 1.26e-04 & 2.08e-03 & 1.22e-03 & 2.30e-03 \\
   &  &  &  &  & CPU-16T (C3) & 4.54e-04 & 1.26e-04 & 2.34e-03 & 1.11e-03 & 1.76e-03 \\
   &  &  &  &  & CUDA (N1) & 5.26e-05 & 5.30e-05 & \textbf{2.20e-05} & 6.33e-05 & \textbf{7.73e-05} \\
   &  &  &  &  & CUDA (N2) & 5.67e-05 & 8.14e-05 & 3.10e-05 & 1.10e-04 & 1.90e-04 \\
   &  &  &  &  & CUDA (N3) & \textbf{4.67e-05} & 6.46e-05 & 2.53e-05 & 7.51e-05 & 1.19e-04 \\
   &  &  &  &  & CUDA (N4) & 6.25e-05 & \textbf{4.61e-05} & 8.08e-05 & 8.65e-05 & 2.50e-04 \\
   &  &  &  &  & CUDA (N6) & 7.39e-05 & 5.05e-05 & 8.15e-05 & \textbf{6.00e-05} & 2.23e-04 \\
   &  &  &  &  & AMDGPU (A1) & 8.34e-05 & 1.05e-04 & 4.47e-05 & 1.15e-04 & 1.34e-04 \\
   &  &  &  &  & oneAPI (I1) & 3.05e-04 & 1.06e-04 & 3.66e-05 & 2.01e-04 & 3.21e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.64e-04 & 7.62e-05 & 8.33e-05 & 3.17e-04 & 5.17e-04 \\
  \midrule
  broyden\_tridiagonal-20 & 20 & 16 & 80 & 194 & CPU (C3) & \textbf{1.40e-07} & \textbf{8.00e-08} & \textbf{2.50e-07} & \textbf{1.50e-07} & \textbf{6.90e-07} \\
   &  &  &  &  & CPU-4T (C3) & 3.60e-07 & 1.70e-07 & 6.30e-07 & 2.50e-07 & 1.12e-06 \\
   &  &  &  &  & CPU-8T (C3) & 3.70e-07 & 1.60e-07 & 6.20e-07 & 2.60e-07 & 1.13e-06 \\
   &  &  &  &  & CPU-16T (C3) & 3.60e-07 & 1.60e-07 & 6.10e-07 & 2.50e-07 & 1.11e-06 \\
   &  &  &  &  & CUDA (N1) & 4.82e-05 & 5.81e-06 & 2.65e-05 & 1.08e-05 & 2.41e-05 \\
   &  &  &  &  & CUDA (N2) & 4.88e-05 & 7.58e-06 & 3.51e-05 & 1.36e-05 & 3.20e-05 \\
   &  &  &  &  & CUDA (N3) & 4.08e-05 & 6.46e-06 & 3.11e-05 & 1.22e-05 & 2.77e-05 \\
   &  &  &  &  & CUDA (N4) & 2.76e-05 & 4.72e-06 & 2.25e-05 & 8.72e-06 & 2.34e-05 \\
   &  &  &  &  & CUDA (N6) & 4.05e-05 & 5.80e-06 & 2.71e-05 & 1.09e-05 & 3.46e-05 \\
   &  &  &  &  & AMDGPU (A1) & 6.31e-05 & 1.16e-05 & 5.66e-05 & 2.26e-05 & 4.75e-05 \\
   &  &  &  &  & oneAPI (I1) & 1.45e-04 & 1.07e-05 & 5.60e-05 & 2.49e-05 & 6.04e-05 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.06e-04 & 6.74e-06 & 3.08e-05 & 1.24e-05 & 3.06e-05 \\
  \addlinespace
  broyden\_tridiagonal-2000 & 2k & 2k & 10k & 22k & CPU (C3) & \textbf{1.07e-05} & 3.67e-06 & \textbf{2.20e-05} & 1.57e-05 & 7.23e-05 \\
   &  &  &  &  & CPU-4T (C3) & 2.42e-05 & 5.54e-06 & 3.77e-05 & 1.82e-05 & 6.00e-05 \\
   &  &  &  &  & CPU-8T (C3) & 1.18e-05 & \textbf{3.27e-06} & 2.50e-05 & 1.21e-05 & 4.36e-05 \\
   &  &  &  &  & CPU-16T (C3) & 1.30e-05 & 3.43e-06 & 2.99e-05 & 1.22e-05 & 4.99e-05 \\
   &  &  &  &  & CUDA (N1) & 5.91e-05 & 5.36e-06 & 2.68e-05 & 1.09e-05 & \textbf{2.56e-05} \\
   &  &  &  &  & CUDA (N2) & 6.88e-05 & 8.11e-06 & 4.21e-05 & 1.56e-05 & 3.55e-05 \\
   &  &  &  &  & CUDA (N3) & 5.29e-05 & 6.50e-06 & 3.24e-05 & 1.25e-05 & 2.89e-05 \\
   &  &  &  &  & CUDA (N4) & 4.68e-05 & 5.76e-06 & 4.92e-05 & \textbf{9.04e-06} & 7.67e-05 \\
   &  &  &  &  & CUDA (N6) & 5.88e-05 & 5.55e-06 & 5.35e-05 & 1.03e-05 & 8.59e-05 \\
   &  &  &  &  & AMDGPU (A1) & 8.28e-05 & 1.24e-05 & 6.09e-05 & 2.40e-05 & 5.10e-05 \\
   &  &  &  &  & oneAPI (I1) & 2.22e-04 & 1.08e-05 & 6.11e-05 & 2.48e-05 & 5.99e-05 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.26e-04 & 7.00e-06 & 3.19e-05 & 1.36e-05 & 3.55e-05 \\
  \addlinespace
  broyden\_tridiagonal-200000 & 200k & 200k & 1000k & 2.2M & CPU (C3) & 1.08e-03 & 3.69e-04 & 2.23e-03 & 1.61e-03 & 7.47e-03 \\
   &  &  &  &  & CPU-4T (C3) & 1.29e-03 & 4.73e-05 & 3.77e-03 & 5.97e-04 & 2.26e-03 \\
   &  &  &  &  & CPU-8T (C3) & 7.07e-04 & 9.74e-05 & 1.95e-03 & 4.72e-04 & 1.39e-03 \\
   &  &  &  &  & CPU-16T (C3) & 4.49e-04 & 4.20e-05 & 2.42e-03 & 5.91e-04 & 1.37e-03 \\
   &  &  &  &  & CUDA (N1) & 6.52e-05 & \textbf{6.57e-06} & \textbf{3.02e-05} & \textbf{1.72e-05} & \textbf{4.17e-05} \\
   &  &  &  &  & CUDA (N2) & 6.33e-05 & 7.26e-06 & 3.96e-05 & 4.69e-05 & 1.01e-04 \\
   &  &  &  &  & CUDA (N3) & \textbf{5.42e-05} & \textbf{6.58e-06} & 3.27e-05 & 3.15e-05 & 6.87e-05 \\
   &  &  &  &  & CUDA (N4) & 6.73e-05 & 9.71e-06 & 9.02e-05 & 3.55e-05 & 1.98e-04 \\
   &  &  &  &  & CUDA (N6) & 8.50e-05 & 9.44e-06 & 9.39e-05 & 2.36e-05 & 1.55e-04 \\
   &  &  &  &  & AMDGPU (A1) & 1.14e-04 & 1.14e-05 & 5.71e-05 & 2.29e-05 & 5.88e-05 \\
   &  &  &  &  & oneAPI (I1) & 3.18e-04 & 1.13e-05 & 6.04e-05 & 6.71e-05 & 1.50e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.68e-04 & 1.88e-05 & 1.06e-04 & 1.13e-04 & 2.53e-04 \\
  \midrule
  chained\_hs46-20 & 20 & 11 & 33 & 79 & CPU (C3) & \textbf{7.00e-08} & \textbf{9.00e-08} & \textbf{9.00e-08} & \textbf{1.30e-07} & \textbf{3.20e-07} \\
   &  &  &  &  & CPU-4T (C3) & 1.70e-07 & 3.00e-07 & 3.50e-07 & 4.50e-07 & 7.30e-07 \\
   &  &  &  &  & CPU-8T (C3) & 1.80e-07 & 2.90e-07 & 3.40e-07 & 3.80e-07 & 7.50e-07 \\
   &  &  &  &  & CPU-16T (C3) & 1.90e-07 & 3.10e-07 & 3.40e-07 & 3.90e-07 & 7.30e-07 \\
   &  &  &  &  & CUDA (N1) & 4.72e-05 & 1.43e-05 & 2.64e-05 & 1.95e-05 & 2.73e-05 \\
   &  &  &  &  & CUDA (N2) & 4.02e-05 & 1.65e-05 & 2.77e-05 & 2.33e-05 & 3.56e-05 \\
   &  &  &  &  & CUDA (N3) & 3.52e-05 & 1.46e-05 & 2.47e-05 & 2.07e-05 & 3.03e-05 \\
   &  &  &  &  & CUDA (N4) & 2.26e-05 & 1.05e-05 & 1.71e-05 & 1.44e-05 & 2.11e-05 \\
   &  &  &  &  & CUDA (N6) & 3.96e-05 & 1.43e-05 & 2.71e-05 & 2.26e-05 & 3.20e-05 \\
   &  &  &  &  & AMDGPU (A1) & 5.22e-05 & 2.45e-05 & 4.71e-05 & 3.65e-05 & 5.14e-05 \\
   &  &  &  &  & oneAPI (I1) & 1.09e-04 & 1.85e-05 & 3.79e-05 & 3.72e-05 & 6.14e-05 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 2.86e-04 & 1.31e-05 & 2.39e-05 & 2.03e-05 & 2.74e-05 \\
  \addlinespace
  chained\_hs46-2000 & 2k & 1k & 4k & 9k & CPU (C3) & \textbf{4.57e-06} & 6.22e-06 & \textbf{7.71e-06} & 1.31e-05 & 3.53e-05 \\
   &  &  &  &  & CPU-4T (C3) & 4.91e-06 & \textbf{5.22e-06} & 2.70e-05 & \textbf{1.01e-05} & 2.95e-05 \\
   &  &  &  &  & CPU-8T (C3) & 4.93e-06 & 5.45e-06 & 2.74e-05 & 1.03e-05 & 2.96e-05 \\
   &  &  &  &  & CPU-16T (C3) & 4.95e-06 & 5.26e-06 & 1.49e-05 & 1.03e-05 & 2.96e-05 \\
   &  &  &  &  & CUDA (N1) & 4.18e-05 & 1.11e-05 & 1.90e-05 & 1.63e-05 & \textbf{2.08e-05} \\
   &  &  &  &  & CUDA (N2) & 4.51e-05 & 1.84e-05 & 3.07e-05 & 2.56e-05 & 3.99e-05 \\
   &  &  &  &  & CUDA (N3) & 3.88e-05 & 1.77e-05 & 2.88e-05 & 2.36e-05 & 3.51e-05 \\
   &  &  &  &  & CUDA (N4) & 4.30e-05 & 1.72e-05 & 3.91e-05 & 2.01e-05 & 8.56e-05 \\
   &  &  &  &  & CUDA (N6) & 5.61e-05 & 1.70e-05 & 3.94e-05 & 1.94e-05 & 9.14e-05 \\
   &  &  &  &  & AMDGPU (A1) & 6.80e-05 & 2.38e-05 & 4.38e-05 & 3.37e-05 & 4.77e-05 \\
   &  &  &  &  & oneAPI (I1) & 1.13e-04 & 1.83e-05 & 3.71e-05 & 3.72e-05 & 5.95e-05 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 2.82e-04 & 1.54e-05 & 2.44e-05 & 2.03e-05 & 2.83e-05 \\
  \addlinespace
  chained\_hs46-200000 & 200k & 133k & 400k & 933k & CPU (C3) & 4.48e-04 & 6.24e-04 & 7.80e-04 & 1.33e-03 & 3.56e-03 \\
   &  &  &  &  & CPU-4T (C3) & 3.47e-04 & 1.56e-04 & 1.37e-03 & 4.09e-04 & 1.09e-03 \\
   &  &  &  &  & CPU-8T (C3) & 2.79e-04 & 9.80e-05 & 1.24e-03 & 2.96e-04 & 7.40e-04 \\
   &  &  &  &  & CPU-16T (C3) & 1.83e-04 & 1.12e-04 & 1.60e-03 & 3.49e-04 & 7.04e-04 \\
   &  &  &  &  & CUDA (N1) & \textbf{4.70e-05} & \textbf{9.23e-06} & \textbf{2.00e-05} & \textbf{1.57e-05} & \textbf{2.64e-05} \\
   &  &  &  &  & CUDA (N2) & 5.43e-05 & 1.73e-05 & 2.87e-05 & 2.37e-05 & 4.42e-05 \\
   &  &  &  &  & CUDA (N3) & 4.88e-05 & 1.58e-05 & 2.55e-05 & 2.06e-05 & 3.22e-05 \\
   &  &  &  &  & CUDA (N4) & 5.73e-05 & 2.46e-05 & 6.06e-05 & 2.97e-05 & 1.02e-04 \\
   &  &  &  &  & CUDA (N6) & 6.88e-05 & 2.52e-05 & 6.07e-05 & 2.94e-05 & 1.04e-04 \\
   &  &  &  &  & AMDGPU (A1) & 9.72e-05 & 2.33e-05 & 4.50e-05 & 3.49e-05 & 5.19e-05 \\
   &  &  &  &  & oneAPI (I1) & 3.18e-04 & 1.95e-05 & 3.94e-05 & 3.92e-05 & 6.11e-05 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.60e-04 & 1.65e-05 & 6.73e-05 & 3.83e-05 & 9.20e-05 \\
  \midrule
  chained\_hs47-20 & 20 & 11 & 30 & 57 & CPU (C3) & \textbf{5.00e-08} & \textbf{6.00e-08} & \textbf{9.00e-08} & \textbf{5.00e-08} & \textbf{1.00e-07} \\
   &  &  &  &  & CPU-4T (C3) & 1.90e-07 & 4.00e-07 & 3.30e-07 & 5.90e-07 & 8.10e-07 \\
   &  &  &  &  & CPU-8T (C3) & 1.60e-07 & 4.20e-07 & 3.20e-07 & 5.00e-07 & 8.00e-07 \\
   &  &  &  &  & CPU-16T (C3) & 2.00e-07 & 3.60e-07 & 3.30e-07 & 4.70e-07 & 7.50e-07 \\
   &  &  &  &  & CUDA (N1) & 4.58e-05 & 2.05e-05 & 2.51e-05 & 2.43e-05 & 3.37e-05 \\
   &  &  &  &  & CUDA (N2) & 4.43e-05 & 2.79e-05 & 3.16e-05 & 3.64e-05 & 5.52e-05 \\
   &  &  &  &  & CUDA (N3) & 3.45e-05 & 2.17e-05 & 2.46e-05 & 2.89e-05 & 4.22e-05 \\
   &  &  &  &  & CUDA (N4) & 2.26e-05 & 1.55e-05 & 1.77e-05 & 2.05e-05 & 3.10e-05 \\
   &  &  &  &  & CUDA (N6) & 3.34e-05 & 1.68e-05 & 1.92e-05 & 2.23e-05 & 3.33e-05 \\
   &  &  &  &  & AMDGPU (A1) & 4.86e-05 & 3.58e-05 & 4.63e-05 & 4.92e-05 & 6.30e-05 \\
   &  &  &  &  & oneAPI (I1) & 1.20e-04 & 3.08e-05 & 4.16e-05 & 5.15e-05 & 8.13e-05 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.10e-04 & 2.46e-05 & 2.57e-05 & 2.97e-05 & 4.43e-05 \\
  \addlinespace
  chained\_hs47-2000 & 2k & 1k & 4k & 7k & CPU (C3) & \textbf{1.54e-06} & \textbf{1.16e-06} & \textbf{8.51e-06} & \textbf{1.92e-06} & 9.48e-06 \\
   &  &  &  &  & CPU-4T (C3) & 1.66e-06 & 1.89e-06 & 2.26e-05 & 2.64e-06 & 8.71e-06 \\
   &  &  &  &  & CPU-8T (C3) & 1.60e-06 & 1.96e-06 & 2.31e-05 & 2.52e-06 & 8.99e-06 \\
   &  &  &  &  & CPU-16T (C3) & 1.68e-06 & 1.87e-06 & 3.01e-05 & 2.51e-06 & \textbf{8.67e-06} \\
   &  &  &  &  & CUDA (N1) & 4.85e-05 & 1.79e-05 & 2.23e-05 & 2.35e-05 & 3.35e-05 \\
   &  &  &  &  & CUDA (N2) & 4.12e-05 & 2.52e-05 & 2.88e-05 & 3.30e-05 & 5.31e-05 \\
   &  &  &  &  & CUDA (N3) & 3.62e-05 & 2.35e-05 & 2.52e-05 & 2.97e-05 & 4.27e-05 \\
   &  &  &  &  & CUDA (N4) & 2.32e-05 & 1.58e-05 & 1.80e-05 & 2.03e-05 & 2.93e-05 \\
   &  &  &  &  & CUDA (N6) & 3.82e-05 & 2.04e-05 & 2.70e-05 & 2.94e-05 & 4.14e-05 \\
   &  &  &  &  & AMDGPU (A1) & 7.12e-05 & 3.78e-05 & 4.75e-05 & 5.08e-05 & 6.56e-05 \\
   &  &  &  &  & oneAPI (I1) & 1.48e-04 & 2.96e-05 & 4.30e-05 & 5.75e-05 & 8.37e-05 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 2.87e-04 & 2.40e-05 & 2.78e-05 & 3.30e-05 & 5.07e-05 \\
  \addlinespace
  chained\_hs47-200000 & 200k & 150k & 400k & 750k & CPU (C3) & 1.53e-04 & 1.19e-04 & 9.01e-04 & 2.01e-04 & 9.77e-04 \\
   &  &  &  &  & CPU-4T (C3) & 8.39e-05 & 7.15e-05 & 1.02e-03 & 2.62e-04 & 5.00e-04 \\
   &  &  &  &  & CPU-8T (C3) & 7.61e-05 & 6.28e-05 & 7.93e-04 & 2.75e-04 & 5.07e-04 \\
   &  &  &  &  & CPU-16T (C3) & 5.60e-05 & 1.39e-04 & 9.66e-04 & 3.06e-04 & 5.50e-04 \\
   &  &  &  &  & CUDA (N1) & 4.72e-05 & \textbf{1.37e-05} & \textbf{1.88e-05} & \textbf{1.95e-05} & \textbf{2.96e-05} \\
   &  &  &  &  & CUDA (N2) & 5.96e-05 & 2.62e-05 & 3.04e-05 & 3.52e-05 & 5.43e-05 \\
   &  &  &  &  & CUDA (N3) & 5.25e-05 & 2.48e-05 & 2.84e-05 & 3.34e-05 & 5.05e-05 \\
   &  &  &  &  & CUDA (N4) & \textbf{3.27e-05} & 1.69e-05 & 1.90e-05 & 2.28e-05 & 3.20e-05 \\
   &  &  &  &  & CUDA (N6) & 4.65e-05 & 2.13e-05 & 2.20e-05 & 2.88e-05 & 4.01e-05 \\
   &  &  &  &  & AMDGPU (A1) & 8.60e-05 & 3.73e-05 & 4.74e-05 & 4.99e-05 & 6.33e-05 \\
   &  &  &  &  & oneAPI (I1) & 2.98e-04 & 2.95e-05 & 4.22e-05 & 5.45e-05 & 8.58e-05 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 4.56e-04 & 2.52e-05 & 6.20e-05 & 3.64e-05 & 1.07e-04 \\
  \midrule
  chained\_hs48-20 & 20 & 12 & 48 & 54 & CPU (C3) & \textbf{3.00e-08} & \textbf{6.00e-08} & \textbf{5.00e-08} & \textbf{6.00e-08} & \textbf{8.00e-08} \\
   &  &  &  &  & CPU-4T (C3) & 1.60e-07 & 3.40e-07 & 3.30e-07 & 3.40e-07 & 5.80e-07 \\
   &  &  &  &  & CPU-8T (C3) & 1.50e-07 & 2.50e-07 & 3.00e-07 & 3.50e-07 & 5.80e-07 \\
   &  &  &  &  & CPU-16T (C3) & 1.60e-07 & 2.90e-07 & 3.20e-07 & 3.40e-07 & 5.80e-07 \\
   &  &  &  &  & CUDA (N1) & 4.21e-05 & 1.10e-05 & 2.08e-05 & 1.67e-05 & 2.26e-05 \\
   &  &  &  &  & CUDA (N2) & 3.91e-05 & 1.76e-05 & 2.91e-05 & 2.43e-05 & 3.91e-05 \\
   &  &  &  &  & CUDA (N3) & 3.62e-05 & 1.50e-05 & 2.44e-05 & 2.10e-05 & 3.13e-05 \\
   &  &  &  &  & CUDA (N4) & 2.29e-05 & 1.08e-05 & 1.72e-05 & 1.47e-05 & 2.20e-05 \\
   &  &  &  &  & CUDA (N6) & 3.47e-05 & 1.29e-05 & 2.19e-05 & 1.64e-05 & 2.63e-05 \\
   &  &  &  &  & AMDGPU (A1) & 5.08e-05 & 2.39e-05 & 4.63e-05 & 3.61e-05 & 5.04e-05 \\
   &  &  &  &  & oneAPI (I1) & 1.12e-04 & 1.89e-05 & 5.47e-05 & 3.81e-05 & 6.04e-05 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.00e-04 & 1.77e-05 & 2.68e-05 & 2.53e-05 & 2.62e-05 \\
  \addlinespace
  chained\_hs48-2000 & 2k & 1k & 5k & 6k & CPU (C3) & \textbf{6.40e-07} & \textbf{1.46e-06} & \textbf{3.34e-06} & 3.66e-06 & 5.77e-06 \\
   &  &  &  &  & CPU-4T (C3) & 1.36e-06 & 2.20e-06 & 2.31e-05 & \textbf{2.76e-06} & \textbf{5.58e-06} \\
   &  &  &  &  & CPU-8T (C3) & 1.35e-06 & 2.09e-06 & 2.54e-05 & 2.83e-06 & 5.59e-06 \\
   &  &  &  &  & CPU-16T (C3) & 1.36e-06 & 2.14e-06 & 1.09e-05 & 2.78e-06 & 5.63e-06 \\
   &  &  &  &  & CUDA (N1) & 4.49e-05 & 1.12e-05 & 2.26e-05 & 1.69e-05 & 2.31e-05 \\
   &  &  &  &  & CUDA (N2) & 4.46e-05 & 1.93e-05 & 3.19e-05 & 2.75e-05 & 4.06e-05 \\
   &  &  &  &  & CUDA (N3) & 3.66e-05 & 1.54e-05 & 2.50e-05 & 2.19e-05 & 3.09e-05 \\
   &  &  &  &  & CUDA (N4) & 2.46e-05 & 1.10e-05 & 1.83e-05 & 1.55e-05 & 2.23e-05 \\
   &  &  &  &  & CUDA (N6) & 3.45e-05 & 1.19e-05 & 2.02e-05 & 1.73e-05 & 2.42e-05 \\
   &  &  &  &  & AMDGPU (A1) & 6.96e-05 & 2.46e-05 & 4.74e-05 & 3.72e-05 & 5.12e-05 \\
   &  &  &  &  & oneAPI (I1) & 1.21e-04 & 1.94e-05 & 3.90e-05 & 5.26e-05 & 6.05e-05 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 2.96e-04 & 1.23e-05 & 2.23e-05 & 1.80e-05 & 2.67e-05 \\
  \addlinespace
  chained\_hs48-200000 & 200k & 133k & 533k & 600k & CPU (C3) & 6.19e-05 & 1.49e-04 & 3.31e-04 & 4.16e-04 & 5.97e-04 \\
   &  &  &  &  & CPU-4T (C3) & 9.94e-05 & 7.77e-05 & 1.30e-03 & 3.25e-04 & 3.81e-04 \\
   &  &  &  &  & CPU-8T (C3) & 9.46e-05 & 5.57e-05 & 1.20e-03 & 3.38e-04 & 4.00e-04 \\
   &  &  &  &  & CPU-16T (C3) & 7.27e-05 & 8.81e-05 & 1.44e-03 & 3.43e-04 & 4.73e-04 \\
   &  &  &  &  & CUDA (N1) & 5.65e-05 & 1.42e-05 & 2.54e-05 & 1.99e-05 & 2.86e-05 \\
   &  &  &  &  & CUDA (N2) & 5.76e-05 & 1.73e-05 & 2.97e-05 & 2.47e-05 & 4.00e-05 \\
   &  &  &  &  & CUDA (N3) & 4.90e-05 & 1.55e-05 & 2.63e-05 & 2.13e-05 & 3.11e-05 \\
   &  &  &  &  & CUDA (N4) & \textbf{3.09e-05} & \textbf{1.11e-05} & \textbf{1.80e-05} & \textbf{1.56e-05} & \textbf{2.27e-05} \\
   &  &  &  &  & CUDA (N6) & 4.88e-05 & 1.51e-05 & 2.40e-05 & 2.16e-05 & 3.08e-05 \\
   &  &  &  &  & AMDGPU (A1) & 9.86e-05 & 2.44e-05 & 4.72e-05 & 3.72e-05 & 5.15e-05 \\
   &  &  &  &  & oneAPI (I1) & 2.43e-04 & 1.83e-05 & 3.77e-05 & 3.65e-05 & 6.07e-05 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.61e-04 & 1.41e-05 & 6.40e-05 & 4.65e-05 & 6.41e-05 \\
  \midrule
  chained\_hs49-20 & 20 & 12 & 36 & 48 & CPU (C3) & \textbf{7.00e-08} & \textbf{6.00e-08} & \textbf{1.00e-07} & \textbf{5.00e-08} & \textbf{1.80e-07} \\
   &  &  &  &  & CPU-4T (C3) & 1.80e-07 & 2.60e-07 & 3.50e-07 & 3.40e-07 & 6.20e-07 \\
   &  &  &  &  & CPU-8T (C3) & 1.80e-07 & 2.40e-07 & 3.40e-07 & 3.00e-07 & 6.20e-07 \\
   &  &  &  &  & CPU-16T (C3) & 2.00e-07 & 2.40e-07 & 3.30e-07 & 3.10e-07 & 6.60e-07 \\
   &  &  &  &  & CUDA (N1) & 3.82e-05 & 9.70e-06 & 1.96e-05 & 1.60e-05 & 2.17e-05 \\
   &  &  &  &  & CUDA (N2) & 4.26e-05 & 1.78e-05 & 3.00e-05 & 2.48e-05 & 3.84e-05 \\
   &  &  &  &  & CUDA (N3) & 3.81e-05 & 1.67e-05 & 2.83e-05 & 2.47e-05 & 3.36e-05 \\
   &  &  &  &  & CUDA (N4) & 2.39e-05 & 1.09e-05 & 1.82e-05 & 1.61e-05 & 2.22e-05 \\
   &  &  &  &  & CUDA (N6) & 3.73e-05 & 1.39e-05 & 2.34e-05 & 2.09e-05 & 2.79e-05 \\
   &  &  &  &  & AMDGPU (A1) & 4.95e-05 & 2.28e-05 & 4.37e-05 & 3.43e-05 & 4.77e-05 \\
   &  &  &  &  & oneAPI (I1) & 1.08e-04 & 1.87e-05 & 3.92e-05 & 3.72e-05 & 5.89e-05 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 2.96e-04 & 1.17e-05 & 2.18e-05 & 1.77e-05 & 2.64e-05 \\
  \addlinespace
  chained\_hs49-2000 & 2k & 1k & 4k & 5k & CPU (C3) & \textbf{4.45e-06} & \textbf{1.26e-06} & \textbf{7.77e-06} & 3.63e-06 & 1.61e-05 \\
   &  &  &  &  & CPU-4T (C3) & 5.27e-06 & 1.74e-06 & 2.77e-05 & 2.35e-06 & \textbf{1.38e-05} \\
   &  &  &  &  & CPU-8T (C3) & 4.91e-06 & 1.70e-06 & 2.79e-05 & \textbf{2.25e-06} & \textbf{1.38e-05} \\
   &  &  &  &  & CPU-16T (C3) & 4.97e-06 & 1.71e-06 & 1.50e-05 & 2.30e-06 & 1.39e-05 \\
   &  &  &  &  & CUDA (N1) & 3.86e-05 & 9.63e-06 & 1.86e-05 & 1.52e-05 & 2.03e-05 \\
   &  &  &  &  & CUDA (N2) & 4.31e-05 & 1.92e-05 & 3.12e-05 & 2.45e-05 & 4.44e-05 \\
   &  &  &  &  & CUDA (N3) & 3.73e-05 & 1.58e-05 & 2.54e-05 & 2.31e-05 & 3.17e-05 \\
   &  &  &  &  & CUDA (N4) & 4.30e-05 & 1.10e-05 & 3.94e-05 & 1.65e-05 & 6.47e-05 \\
   &  &  &  &  & CUDA (N6) & 5.37e-05 & 1.31e-05 & 4.00e-05 & 1.99e-05 & 6.77e-05 \\
   &  &  &  &  & AMDGPU (A1) & 6.82e-05 & 2.43e-05 & 4.55e-05 & 3.57e-05 & 4.95e-05 \\
   &  &  &  &  & oneAPI (I1) & 1.15e-04 & 1.95e-05 & 4.03e-05 & 3.86e-05 & 6.07e-05 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 2.91e-04 & 1.21e-05 & 2.29e-05 & 1.84e-05 & 2.73e-05 \\
  \addlinespace
  chained\_hs49-200000 & 200k & 133k & 400k & 533k & CPU (C3) & 4.52e-04 & 1.25e-04 & 7.77e-04 & 3.88e-04 & 1.63e-03 \\
   &  &  &  &  & CPU-4T (C3) & 3.38e-04 & 6.26e-05 & 1.37e-03 & 2.49e-04 & 5.60e-04 \\
   &  &  &  &  & CPU-8T (C3) & 3.02e-04 & 4.90e-05 & 1.28e-03 & 2.62e-04 & 4.21e-04 \\
   &  &  &  &  & CPU-16T (C3) & 1.76e-04 & 8.54e-05 & 1.16e-03 & 2.74e-04 & 4.66e-04 \\
   &  &  &  &  & CUDA (N1) & 5.65e-05 & 1.16e-05 & \textbf{2.17e-05} & 1.72e-05 & \textbf{2.70e-05} \\
   &  &  &  &  & CUDA (N2) & 5.85e-05 & 1.83e-05 & 3.11e-05 & 2.65e-05 & 4.69e-05 \\
   &  &  &  &  & CUDA (N3) & \textbf{4.82e-05} & 1.49e-05 & 2.58e-05 & 2.31e-05 & 3.19e-05 \\
   &  &  &  &  & CUDA (N4) & 5.76e-05 & \textbf{1.09e-05} & 6.09e-05 & \textbf{1.70e-05} & 6.86e-05 \\
   &  &  &  &  & CUDA (N6) & 6.85e-05 & 1.19e-05 & 5.92e-05 & 1.85e-05 & 6.86e-05 \\
   &  &  &  &  & AMDGPU (A1) & 8.34e-05 & 2.44e-05 & 4.66e-05 & 3.62e-05 & 4.88e-05 \\
   &  &  &  &  & oneAPI (I1) & 2.54e-04 & 1.89e-05 & 3.99e-05 & 3.74e-05 & 6.55e-05 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.37e-04 & 1.37e-05 & 6.54e-05 & 4.27e-05 & 6.18e-05 \\
  \midrule
  chained\_hs50-20 & 20 & 11 & 33 & 51 & CPU (C3) & \textbf{5.00e-08} & \textbf{6.00e-08} & \textbf{9.00e-08} & \textbf{5.00e-08} & \textbf{1.00e-07} \\
   &  &  &  &  & CPU-4T (C3) & 1.80e-07 & 3.50e-07 & 3.10e-07 & 4.60e-07 & 7.20e-07 \\
   &  &  &  &  & CPU-8T (C3) & 1.60e-07 & 4.30e-07 & 3.00e-07 & 4.50e-07 & 7.60e-07 \\
   &  &  &  &  & CPU-16T (C3) & 2.00e-07 & 4.10e-07 & 3.30e-07 & 4.80e-07 & 8.70e-07 \\
   &  &  &  &  & CUDA (N1) & 4.32e-05 & 1.79e-05 & 1.99e-05 & 2.29e-05 & 3.17e-05 \\
   &  &  &  &  & CUDA (N2) & 4.14e-05 & 2.61e-05 & 2.85e-05 & 3.19e-05 & 5.20e-05 \\
   &  &  &  &  & CUDA (N3) & 3.54e-05 & 2.39e-05 & 2.72e-05 & 3.14e-05 & 4.02e-05 \\
   &  &  &  &  & CUDA (N4) & 2.22e-05 & 1.64e-05 & 1.75e-05 & 2.07e-05 & 2.70e-05 \\
   &  &  &  &  & CUDA (N6) & 3.89e-05 & 2.25e-05 & 2.85e-05 & 3.20e-05 & 4.09e-05 \\
   &  &  &  &  & AMDGPU (A1) & 5.15e-05 & 3.79e-05 & 4.84e-05 & 5.04e-05 & 6.47e-05 \\
   &  &  &  &  & oneAPI (I1) & 1.12e-04 & 2.86e-05 & 4.31e-05 & 5.37e-05 & 8.03e-05 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 2.97e-04 & 1.78e-05 & 2.40e-05 & 2.91e-05 & 3.41e-05 \\
  \addlinespace
  chained\_hs50-2000 & 2k & 1k & 4k & 6k & CPU (C3) & \textbf{1.55e-06} & \textbf{1.33e-06} & \textbf{8.76e-06} & 3.24e-06 & 9.09e-06 \\
   &  &  &  &  & CPU-4T (C3) & 1.65e-06 & 1.94e-06 & 2.29e-05 & 2.59e-06 & \textbf{8.16e-06} \\
   &  &  &  &  & CPU-8T (C3) & 1.60e-06 & 2.08e-06 & 2.27e-05 & \textbf{2.55e-06} & 8.38e-06 \\
   &  &  &  &  & CPU-16T (C3) & 1.68e-06 & 2.01e-06 & 1.15e-05 & 2.59e-06 & 8.29e-06 \\
   &  &  &  &  & CUDA (N1) & 3.97e-05 & 1.55e-05 & 1.69e-05 & 2.17e-05 & 2.53e-05 \\
   &  &  &  &  & CUDA (N2) & 4.36e-05 & 2.89e-05 & 3.05e-05 & 3.58e-05 & 4.75e-05 \\
   &  &  &  &  & CUDA (N3) & 3.84e-05 & 2.57e-05 & 2.97e-05 & 3.41e-05 & 4.49e-05 \\
   &  &  &  &  & CUDA (N4) & 2.50e-05 & 1.68e-05 & 1.94e-05 & 2.21e-05 & 2.91e-05 \\
   &  &  &  &  & CUDA (N6) & 3.87e-05 & 2.11e-05 & 2.50e-05 & 2.78e-05 & 3.64e-05 \\
   &  &  &  &  & AMDGPU (A1) & 6.85e-05 & 3.55e-05 & 4.52e-05 & 4.65e-05 & 6.06e-05 \\
   &  &  &  &  & oneAPI (I1) & 1.12e-04 & 2.90e-05 & 4.07e-05 & 5.36e-05 & 1.02e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 2.98e-04 & 1.79e-05 & 2.27e-05 & 2.49e-05 & 3.63e-05 \\
  \addlinespace
  chained\_hs50-200000 & 200k & 150k & 450k & 650k & CPU (C3) & 1.53e-04 & 1.32e-04 & 9.14e-04 & 3.38e-04 & 9.20e-04 \\
   &  &  &  &  & CPU-4T (C3) & 8.33e-05 & 8.46e-05 & 1.03e-03 & 2.91e-04 & 4.47e-04 \\
   &  &  &  &  & CPU-8T (C3) & 7.29e-05 & 6.79e-05 & 9.07e-04 & 3.05e-04 & 4.46e-04 \\
   &  &  &  &  & CPU-16T (C3) & 5.51e-05 & 1.40e-04 & 1.15e-03 & 3.39e-04 & 5.42e-04 \\
   &  &  &  &  & CUDA (N1) & 5.30e-05 & \textbf{1.70e-05} & 2.18e-05 & 2.37e-05 & 3.09e-05 \\
   &  &  &  &  & CUDA (N2) & 5.74e-05 & 3.40e-05 & 3.11e-05 & 3.59e-05 & 6.38e-05 \\
   &  &  &  &  & CUDA (N3) & 4.86e-05 & 2.57e-05 & 2.59e-05 & 3.26e-05 & 4.38e-05 \\
   &  &  &  &  & CUDA (N4) & \textbf{3.16e-05} & 1.78e-05 & \textbf{1.85e-05} & \textbf{2.36e-05} & \textbf{3.00e-05} \\
   &  &  &  &  & CUDA (N6) & 4.18e-05 & 2.14e-05 & 2.32e-05 & 2.57e-05 & 3.59e-05 \\
   &  &  &  &  & AMDGPU (A1) & 7.03e-05 & 3.51e-05 & 4.43e-05 & 4.57e-05 & 5.98e-05 \\
   &  &  &  &  & oneAPI (I1) & 2.37e-04 & 4.32e-05 & 5.81e-05 & 5.67e-05 & 7.92e-05 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.86e-04 & 1.84e-05 & 6.07e-05 & 4.01e-05 & 9.21e-05 \\
  \midrule
  chained\_hs51-20 & 20 & 11 & 26 & 39 & CPU (C3) & \textbf{5.00e-08} & \textbf{7.00e-08} & \textbf{6.00e-08} & \textbf{4.00e-08} & \textbf{1.00e-07} \\
   &  &  &  &  & CPU-4T (C3) & 1.50e-07 & 3.80e-07 & 3.00e-07 & 4.80e-07 & 7.30e-07 \\
   &  &  &  &  & CPU-8T (C3) & 1.80e-07 & 3.90e-07 & 2.90e-07 & 4.90e-07 & 7.50e-07 \\
   &  &  &  &  & CPU-16T (C3) & 1.50e-07 & 3.90e-07 & 2.90e-07 & 5.40e-07 & 8.60e-07 \\
   &  &  &  &  & CUDA (N1) & 4.43e-05 & 1.78e-05 & 2.23e-05 & 2.41e-05 & 3.08e-05 \\
   &  &  &  &  & CUDA (N2) & 4.39e-05 & 3.13e-05 & 3.24e-05 & 4.17e-05 & 6.37e-05 \\
   &  &  &  &  & CUDA (N3) & 3.60e-05 & 2.32e-05 & 2.56e-05 & 3.17e-05 & 4.86e-05 \\
   &  &  &  &  & CUDA (N4) & 2.35e-05 & 1.61e-05 & 1.81e-05 & 2.28e-05 & 3.59e-05 \\
   &  &  &  &  & CUDA (N6) & 3.33e-05 & 1.79e-05 & 2.04e-05 & 2.47e-05 & 4.07e-05 \\
   &  &  &  &  & AMDGPU (A1) & 5.02e-05 & 3.75e-05 & 4.78e-05 & 5.06e-05 & 6.55e-05 \\
   &  &  &  &  & oneAPI (I1) & 1.10e-04 & 2.76e-05 & 3.96e-05 & 5.30e-05 & 8.11e-05 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.08e-04 & 1.81e-05 & 2.27e-05 & 2.55e-05 & 3.42e-05 \\
  \addlinespace
  chained\_hs51-2000 & 2k & 1k & 3k & 5k & CPU (C3) & 2.59e-06 & \textbf{1.23e-06} & \textbf{4.39e-06} & \textbf{1.59e-06} & 8.74e-06 \\
   &  &  &  &  & CPU-4T (C3) & \textbf{2.27e-06} & 1.69e-06 & 2.12e-05 & 2.13e-06 & 7.69e-06 \\
   &  &  &  &  & CPU-8T (C3) & 2.30e-06 & 1.71e-06 & 2.25e-05 & 2.21e-06 & 7.64e-06 \\
   &  &  &  &  & CPU-16T (C3) & \textbf{2.27e-06} & 1.71e-06 & 1.05e-05 & 2.20e-06 & \textbf{7.61e-06} \\
   &  &  &  &  & CUDA (N1) & 4.53e-05 & 1.97e-05 & 2.52e-05 & 2.88e-05 & 3.28e-05 \\
   &  &  &  &  & CUDA (N2) & 4.15e-05 & 2.91e-05 & 2.96e-05 & 3.78e-05 & 5.89e-05 \\
   &  &  &  &  & CUDA (N3) & 3.86e-05 & 2.41e-05 & 2.70e-05 & 3.18e-05 & 5.20e-05 \\
   &  &  &  &  & CUDA (N4) & 3.02e-05 & 1.66e-05 & 1.86e-05 & 2.10e-05 & 3.39e-05 \\
   &  &  &  &  & CUDA (N6) & 4.06e-05 & 2.39e-05 & 2.94e-05 & 3.16e-05 & 4.91e-05 \\
   &  &  &  &  & AMDGPU (A1) & 6.99e-05 & 3.58e-05 & 4.49e-05 & 4.80e-05 & 6.24e-05 \\
   &  &  &  &  & oneAPI (I1) & 1.54e-04 & 2.83e-05 & 4.37e-05 & 5.26e-05 & 8.96e-05 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 2.98e-04 & 1.99e-05 & 2.22e-05 & 2.51e-05 & 3.73e-05 \\
  \addlinespace
  chained\_hs51-200000 & 200k & 150k & 350k & 500k & CPU (C3) & 2.57e-04 & 1.15e-04 & 4.50e-04 & 1.67e-04 & 8.95e-04 \\
   &  &  &  &  & CPU-4T (C3) & 2.39e-04 & 7.00e-05 & 1.02e-03 & 2.34e-04 & 3.97e-04 \\
   &  &  &  &  & CPU-8T (C3) & 2.03e-04 & 5.95e-05 & 7.33e-04 & 2.46e-04 & 3.64e-04 \\
   &  &  &  &  & CPU-16T (C3) & 1.36e-04 & 1.41e-04 & 1.04e-03 & 2.77e-04 & 4.71e-04 \\
   &  &  &  &  & CUDA (N1) & 4.93e-05 & \textbf{1.68e-05} & 2.02e-05 & \textbf{1.95e-05} & \textbf{3.10e-05} \\
   &  &  &  &  & CUDA (N2) & 5.83e-05 & 2.86e-05 & 3.09e-05 & 3.95e-05 & 5.85e-05 \\
   &  &  &  &  & CUDA (N3) & 5.50e-05 & 2.60e-05 & 3.03e-05 & 3.52e-05 & 5.05e-05 \\
   &  &  &  &  & CUDA (N4) & \textbf{4.38e-05} & 1.77e-05 & \textbf{1.99e-05} & 2.27e-05 & 3.44e-05 \\
   &  &  &  &  & CUDA (N6) & 5.71e-05 & 2.11e-05 & 2.39e-05 & 2.80e-05 & 4.33e-05 \\
   &  &  &  &  & AMDGPU (A1) & 7.16e-05 & 3.71e-05 & 4.40e-05 & 4.69e-05 & 6.14e-05 \\
   &  &  &  &  & oneAPI (I1) & 3.00e-04 & 2.90e-05 & 4.13e-05 & 5.41e-05 & 8.37e-05 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.60e-04 & 1.97e-05 & 5.56e-05 & 3.25e-05 & 6.28e-05 \\
  \midrule
  chained\_hs52-20 & 20 & 11 & 26 & 39 & CPU (C3) & \textbf{5.00e-08} & \textbf{7.00e-08} & \textbf{6.00e-08} & \textbf{4.00e-08} & \textbf{1.10e-07} \\
   &  &  &  &  & CPU-4T (C3) & 1.60e-07 & 3.60e-07 & 3.10e-07 & 5.40e-07 & 7.10e-07 \\
   &  &  &  &  & CPU-8T (C3) & 1.70e-07 & 3.90e-07 & 2.80e-07 & 5.30e-07 & 7.40e-07 \\
   &  &  &  &  & CPU-16T (C3) & 1.70e-07 & 4.30e-07 & 3.10e-07 & 5.30e-07 & 8.60e-07 \\
   &  &  &  &  & CUDA (N1) & 3.78e-05 & 1.59e-05 & 1.72e-05 & 1.84e-05 & 2.65e-05 \\
   &  &  &  &  & CUDA (N2) & 4.00e-05 & 3.61e-05 & 3.42e-05 & 4.12e-05 & 7.03e-05 \\
   &  &  &  &  & CUDA (N3) & 4.21e-05 & 2.42e-05 & 2.50e-05 & 3.03e-05 & 6.53e-05 \\
   &  &  &  &  & CUDA (N4) & 2.81e-05 & 1.71e-05 & 1.76e-05 & 2.08e-05 & 4.61e-05 \\
   &  &  &  &  & CUDA (N6) & 3.94e-05 & 2.08e-05 & 1.95e-05 & 2.56e-05 & 5.33e-05 \\
   &  &  &  &  & AMDGPU (A1) & 5.15e-05 & 3.64e-05 & 4.59e-05 & 4.93e-05 & 6.51e-05 \\
   &  &  &  &  & oneAPI (I1) & 1.08e-04 & 2.79e-05 & 4.85e-05 & 5.50e-05 & 8.18e-05 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 2.93e-04 & 1.97e-05 & 2.57e-05 & 2.52e-05 & 5.02e-05 \\
  \addlinespace
  chained\_hs52-2000 & 2k & 1k & 3k & 5k & CPU (C3) & 2.59e-06 & \textbf{1.09e-06} & \textbf{4.70e-06} & \textbf{1.62e-06} & 8.90e-06 \\
   &  &  &  &  & CPU-4T (C3) & 2.39e-06 & 1.69e-06 & 2.26e-05 & 2.20e-06 & \textbf{7.70e-06} \\
   &  &  &  &  & CPU-8T (C3) & \textbf{2.34e-06} & 1.71e-06 & 2.30e-05 & 2.21e-06 & 7.83e-06 \\
   &  &  &  &  & CPU-16T (C3) & \textbf{2.34e-06} & 1.75e-06 & 1.36e-05 & 2.19e-06 & 7.86e-06 \\
   &  &  &  &  & CUDA (N1) & 4.30e-05 & 1.76e-05 & 2.15e-05 & 2.30e-05 & 3.48e-05 \\
   &  &  &  &  & CUDA (N2) & 4.41e-05 & 3.34e-05 & 3.42e-05 & 4.05e-05 & 7.75e-05 \\
   &  &  &  &  & CUDA (N3) & 4.66e-05 & 2.96e-05 & 2.69e-05 & 3.50e-05 & 5.78e-05 \\
   &  &  &  &  & CUDA (N4) & 3.56e-05 & 1.94e-05 & 1.83e-05 & 2.43e-05 & 3.95e-05 \\
   &  &  &  &  & CUDA (N6) & 4.27e-05 & 2.06e-05 & 2.03e-05 & 2.64e-05 & 4.84e-05 \\
   &  &  &  &  & AMDGPU (A1) & 6.47e-05 & 3.46e-05 & 4.51e-05 & 4.74e-05 & 6.24e-05 \\
   &  &  &  &  & oneAPI (I1) & 1.13e-04 & 3.39e-05 & 4.01e-05 & 5.39e-05 & 9.07e-05 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.85e-04 & 1.84e-05 & 2.55e-05 & 2.91e-05 & 4.01e-05 \\
  \addlinespace
  chained\_hs52-200000 & 200k & 150k & 350k & 500k & CPU (C3) & 2.58e-04 & 1.11e-04 & 4.81e-04 & 1.67e-04 & 9.20e-04 \\
   &  &  &  &  & CPU-4T (C3) & 2.42e-04 & 6.82e-05 & 1.02e-03 & 2.31e-04 & 4.06e-04 \\
   &  &  &  &  & CPU-8T (C3) & 2.00e-04 & 5.75e-05 & 7.36e-04 & 2.48e-04 & 3.66e-04 \\
   &  &  &  &  & CPU-16T (C3) & 1.45e-04 & 1.31e-04 & 8.97e-04 & 2.63e-04 & 4.49e-04 \\
   &  &  &  &  & CUDA (N1) & 5.70e-05 & 1.91e-05 & 2.21e-05 & 2.35e-05 & \textbf{3.53e-05} \\
   &  &  &  &  & CUDA (N2) & 5.32e-05 & 2.67e-05 & 2.88e-05 & 3.97e-05 & 6.94e-05 \\
   &  &  &  &  & CUDA (N3) & 5.51e-05 & 2.27e-05 & 2.51e-05 & 2.98e-05 & 5.20e-05 \\
   &  &  &  &  & CUDA (N4) & \textbf{4.68e-05} & \textbf{1.67e-05} & \textbf{1.81e-05} & \textbf{2.14e-05} & 3.75e-05 \\
   &  &  &  &  & CUDA (N6) & 5.86e-05 & 2.54e-05 & 2.93e-05 & 3.08e-05 & 5.14e-05 \\
   &  &  &  &  & AMDGPU (A1) & 8.26e-05 & 3.57e-05 & 4.55e-05 & 4.81e-05 & 6.33e-05 \\
   &  &  &  &  & oneAPI (I1) & 2.50e-04 & 2.73e-05 & 3.93e-05 & 5.38e-05 & 8.60e-05 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.54e-04 & 1.96e-05 & 5.56e-05 & 3.25e-05 & 6.30e-05 \\
  \midrule
  chained\_hs53-20 & 20 & 11 & 26 & 39 & CPU (C3) & \textbf{5.00e-08} & \textbf{6.00e-08} & \textbf{6.00e-08} & \textbf{4.00e-08} & \textbf{1.00e-07} \\
   &  &  &  &  & CPU-4T (C3) & 1.50e-07 & 3.70e-07 & 3.00e-07 & 5.40e-07 & 7.10e-07 \\
   &  &  &  &  & CPU-8T (C3) & 1.80e-07 & 3.80e-07 & 2.90e-07 & 5.20e-07 & 7.30e-07 \\
   &  &  &  &  & CPU-16T (C3) & 1.60e-07 & 4.20e-07 & 2.90e-07 & 5.20e-07 & 8.50e-07 \\
   &  &  &  &  & CUDA (N1) & 3.74e-05 & 1.38e-05 & 1.68e-05 & 1.84e-05 & 2.61e-05 \\
   &  &  &  &  & CUDA (N2) & 4.50e-05 & 2.88e-05 & 3.12e-05 & 3.87e-05 & 6.41e-05 \\
   &  &  &  &  & CUDA (N3) & 3.96e-05 & 2.60e-05 & 2.93e-05 & 3.17e-05 & 5.81e-05 \\
   &  &  &  &  & CUDA (N4) & 2.53e-05 & 1.71e-05 & 1.91e-05 & 2.28e-05 & 3.73e-05 \\
   &  &  &  &  & CUDA (N6) & 3.64e-05 & 2.04e-05 & 2.47e-05 & 2.71e-05 & 4.72e-05 \\
   &  &  &  &  & AMDGPU (A1) & 5.21e-05 & 3.71e-05 & 4.77e-05 & 5.08e-05 & 6.60e-05 \\
   &  &  &  &  & oneAPI (I1) & 1.07e-04 & 2.79e-05 & 3.99e-05 & 5.26e-05 & 8.03e-05 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.19e-04 & 1.84e-05 & 2.20e-05 & 2.54e-05 & 3.43e-05 \\
  \addlinespace
  chained\_hs53-2000 & 2k & 1k & 3k & 5k & CPU (C3) & 2.59e-06 & \textbf{1.07e-06} & \textbf{4.49e-06} & \textbf{1.61e-06} & 8.66e-06 \\
   &  &  &  &  & CPU-4T (C3) & \textbf{2.26e-06} & 1.71e-06 & 2.27e-05 & 2.20e-06 & \textbf{7.54e-06} \\
   &  &  &  &  & CPU-8T (C3) & 2.29e-06 & 1.75e-06 & 2.17e-05 & 2.20e-06 & 7.65e-06 \\
   &  &  &  &  & CPU-16T (C3) & 2.29e-06 & 1.78e-06 & 1.30e-05 & 2.23e-06 & 7.80e-06 \\
   &  &  &  &  & CUDA (N1) & 4.11e-05 & 1.73e-05 & 2.07e-05 & 2.46e-05 & 3.34e-05 \\
   &  &  &  &  & CUDA (N2) & 5.12e-05 & 3.74e-05 & 4.05e-05 & 4.26e-05 & 6.99e-05 \\
   &  &  &  &  & CUDA (N3) & 4.76e-05 & 3.00e-05 & 2.72e-05 & 3.21e-05 & 6.83e-05 \\
   &  &  &  &  & CUDA (N4) & 3.72e-05 & 2.11e-05 & 1.94e-05 & 2.18e-05 & 4.90e-05 \\
   &  &  &  &  & CUDA (N6) & 4.66e-05 & 2.47e-05 & 2.45e-05 & 2.71e-05 & 5.42e-05 \\
   &  &  &  &  & AMDGPU (A1) & 6.68e-05 & 3.48e-05 & 4.38e-05 & 4.68e-05 & 6.17e-05 \\
   &  &  &  &  & oneAPI (I1) & 1.23e-04 & 2.96e-05 & 4.13e-05 & 5.57e-05 & 8.34e-05 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.24e-04 & 1.93e-05 & 2.34e-05 & 2.81e-05 & 3.49e-05 \\
  \addlinespace
  chained\_hs53-200000 & 200k & 150k & 350k & 500k & CPU (C3) & 2.57e-04 & 1.12e-04 & 4.49e-04 & 1.67e-04 & 8.92e-04 \\
   &  &  &  &  & CPU-4T (C3) & 2.39e-04 & 7.05e-05 & 1.01e-03 & 2.32e-04 & 3.98e-04 \\
   &  &  &  &  & CPU-8T (C3) & 2.03e-04 & 5.98e-05 & 6.09e-04 & 2.48e-04 & 3.64e-04 \\
   &  &  &  &  & CPU-16T (C3) & 1.44e-04 & 1.34e-04 & 9.56e-04 & 2.90e-04 & 4.55e-04 \\
   &  &  &  &  & CUDA (N1) & 5.34e-05 & \textbf{1.70e-05} & 2.09e-05 & \textbf{2.26e-05} & \textbf{3.20e-05} \\
   &  &  &  &  & CUDA (N2) & 6.00e-05 & 3.35e-05 & 3.75e-05 & 4.08e-05 & 7.30e-05 \\
   &  &  &  &  & CUDA (N3) & 5.21e-05 & 3.02e-05 & 2.66e-05 & 3.57e-05 & 5.65e-05 \\
   &  &  &  &  & CUDA (N4) & \textbf{4.41e-05} & 2.21e-05 & \textbf{1.90e-05} & 2.61e-05 & 4.07e-05 \\
   &  &  &  &  & CUDA (N6) & 5.37e-05 & 2.36e-05 & 2.08e-05 & 2.80e-05 & 5.04e-05 \\
   &  &  &  &  & AMDGPU (A1) & 8.28e-05 & 3.74e-05 & 4.74e-05 & 5.03e-05 & 6.68e-05 \\
   &  &  &  &  & oneAPI (I1) & 2.42e-04 & 3.69e-05 & 3.98e-05 & 5.38e-05 & 8.34e-05 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.48e-04 & 1.87e-05 & 5.56e-05 & 3.27e-05 & 6.23e-05 \\
  \midrule
  chained\_powell-20 & 20 & 2 & 4 & 79 & CPU (C3) & \textbf{1.00e-07} & \textbf{6.00e-08} & \textbf{1.40e-07} & \textbf{7.00e-08} & \textbf{3.00e-07} \\
   &  &  &  &  & CPU-4T (C3) & 2.10e-07 & 2.70e-07 & 3.90e-07 & 3.40e-07 & 7.40e-07 \\
   &  &  &  &  & CPU-8T (C3) & 2.10e-07 & 2.60e-07 & 3.60e-07 & 3.50e-07 & 7.40e-07 \\
   &  &  &  &  & CPU-16T (C3) & 2.00e-07 & 2.60e-07 & 3.80e-07 & 3.60e-07 & 7.70e-07 \\
   &  &  &  &  & CUDA (N1) & 4.78e-05 & 1.39e-05 & 2.71e-05 & 2.10e-05 & 2.84e-05 \\
   &  &  &  &  & CUDA (N2) & 3.87e-05 & 1.46e-05 & 2.75e-05 & 2.12e-05 & 3.15e-05 \\
   &  &  &  &  & CUDA (N3) & 3.39e-05 & 1.28e-05 & 2.45e-05 & 1.88e-05 & 2.79e-05 \\
   &  &  &  &  & CUDA (N4) & 2.20e-05 & 9.19e-06 & 1.72e-05 & 1.33e-05 & 1.99e-05 \\
   &  &  &  &  & CUDA (N6) & 3.67e-05 & 1.47e-05 & 2.62e-05 & 2.15e-05 & 2.82e-05 \\
   &  &  &  &  & AMDGPU (A1) & 5.16e-05 & 2.48e-05 & 4.74e-05 & 3.64e-05 & 5.15e-05 \\
   &  &  &  &  & oneAPI (I1) & 1.16e-04 & 1.94e-05 & 4.05e-05 & 3.94e-05 & 6.51e-05 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 2.93e-04 & 1.35e-05 & 2.29e-05 & 1.96e-05 & 2.88e-05 \\
  \addlinespace
  chained\_powell-2000 & 2k & 2 & 4 & 8k & CPU (C3) & 7.34e-06 & \textbf{7.00e-08} & \textbf{1.31e-05} & \textbf{7.00e-08} & 2.41e-05 \\
   &  &  &  &  & CPU-4T (C3) & \textbf{7.29e-06} & 2.70e-07 & 3.44e-05 & 3.30e-07 & \textbf{2.03e-05} \\
   &  &  &  &  & CPU-8T (C3) & 7.30e-06 & 2.60e-07 & 3.38e-05 & 3.40e-07 & 2.04e-05 \\
   &  &  &  &  & CPU-16T (C3) & 7.30e-06 & 2.60e-07 & 2.00e-05 & 3.50e-07 & \textbf{2.03e-05} \\
   &  &  &  &  & CUDA (N1) & 5.98e-05 & 1.54e-05 & 2.14e-05 & 1.47e-05 & 2.32e-05 \\
   &  &  &  &  & CUDA (N2) & 5.71e-05 & 1.56e-05 & 2.98e-05 & 2.30e-05 & 3.44e-05 \\
   &  &  &  &  & CUDA (N3) & 5.32e-05 & 1.53e-05 & 2.96e-05 & 2.01e-05 & 3.53e-05 \\
   &  &  &  &  & CUDA (N4) & 5.76e-05 & 9.73e-06 & 1.90e-05 & 1.41e-05 & 2.40e-05 \\
   &  &  &  &  & CUDA (N6) & 6.98e-05 & 1.24e-05 & 2.45e-05 & 1.84e-05 & 2.80e-05 \\
   &  &  &  &  & AMDGPU (A1) & 6.70e-05 & 2.38e-05 & 4.67e-05 & 3.55e-05 & 4.97e-05 \\
   &  &  &  &  & oneAPI (I1) & 1.15e-04 & 1.97e-05 & 3.87e-05 & 3.83e-05 & 5.65e-05 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.00e-04 & 1.40e-05 & 2.47e-05 & 1.99e-05 & 3.10e-05 \\
  \addlinespace
  chained\_powell-200000 & 200k & 2 & 4 & 800k & CPU (C3) & 7.37e-04 & \textbf{7.00e-08} & 1.70e-03 & \textbf{6.00e-08} & 3.25e-03 \\
   &  &  &  &  & CPU-4T (C3) & 8.06e-04 & 2.70e-07 & 2.00e-03 & 3.30e-07 & 7.69e-04 \\
   &  &  &  &  & CPU-8T (C3) & 4.40e-04 & 2.60e-07 & 1.58e-03 & 3.30e-07 & 5.36e-04 \\
   &  &  &  &  & CPU-16T (C3) & 2.66e-04 & 2.60e-07 & 1.65e-03 & 3.50e-07 & 5.10e-04 \\
   &  &  &  &  & CUDA (N1) & 4.82e-05 & 8.98e-06 & \textbf{1.73e-05} & 1.50e-05 & \textbf{2.63e-05} \\
   &  &  &  &  & CUDA (N2) & 5.60e-05 & 1.58e-05 & 3.52e-05 & 2.22e-05 & 4.37e-05 \\
   &  &  &  &  & CUDA (N3) & \textbf{4.64e-05} & 1.29e-05 & 2.42e-05 & 1.87e-05 & 3.29e-05 \\
   &  &  &  &  & CUDA (N4) & 5.73e-05 & 9.26e-06 & 2.47e-05 & 1.35e-05 & 4.32e-05 \\
   &  &  &  &  & CUDA (N6) & 6.93e-05 & 1.15e-05 & 2.24e-05 & 1.48e-05 & 3.53e-05 \\
   &  &  &  &  & AMDGPU (A1) & 1.02e-04 & 2.41e-05 & 4.78e-05 & 3.65e-05 & 5.09e-05 \\
   &  &  &  &  & oneAPI (I1) & 2.59e-04 & 1.98e-05 & 4.05e-05 & 3.93e-05 & 8.04e-05 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.72e-04 & 1.34e-05 & 8.41e-05 & 1.99e-05 & 1.23e-04 \\
  \midrule
  cragg\_levy-20 & 20 & 18 & 54 & 135 & CPU (C3) & \textbf{2.60e-07} & \textbf{6.00e-08} & \textbf{3.30e-07} & \textbf{1.30e-07} & \textbf{7.50e-07} \\
   &  &  &  &  & CPU-4T (C3) & 3.60e-07 & 1.80e-07 & 5.80e-07 & 2.30e-07 & 1.01e-06 \\
   &  &  &  &  & CPU-8T (C3) & 3.60e-07 & 1.50e-07 & 5.70e-07 & 2.20e-07 & 9.70e-07 \\
   &  &  &  &  & CPU-16T (C3) & 3.60e-07 & 1.40e-07 & 5.90e-07 & 2.20e-07 & 1.00e-06 \\
   &  &  &  &  & CUDA (N1) & 4.42e-05 & 5.53e-06 & 2.33e-05 & 1.20e-05 & 1.69e-05 \\
   &  &  &  &  & CUDA (N2) & 4.38e-05 & 7.57e-06 & 2.99e-05 & 1.46e-05 & 2.50e-05 \\
   &  &  &  &  & CUDA (N3) & 3.61e-05 & 7.17e-06 & 2.61e-05 & 1.24e-05 & 2.13e-05 \\
   &  &  &  &  & CUDA (N4) & 2.60e-05 & 4.61e-06 & 1.74e-05 & 8.53e-06 & 2.11e-05 \\
   &  &  &  &  & CUDA (N6) & 4.07e-05 & 5.15e-06 & 2.27e-05 & 9.40e-06 & 3.11e-05 \\
   &  &  &  &  & AMDGPU (A1) & 4.81e-05 & 1.18e-05 & 4.64e-05 & 2.35e-05 & 3.64e-05 \\
   &  &  &  &  & oneAPI (I1) & 1.17e-04 & 9.43e-06 & 3.96e-05 & 2.24e-05 & 4.44e-05 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 2.90e-04 & 6.45e-06 & 2.30e-05 & 1.23e-05 & 2.11e-05 \\
  \addlinespace
  cragg\_levy-2000 & 2k & 2k & 6k & 15k & CPU (C3) & 2.60e-05 & \textbf{2.13e-06} & 3.53e-05 & 1.25e-05 & 8.28e-05 \\
   &  &  &  &  & CPU-4T (C3) & \textbf{2.47e-05} & 5.07e-06 & 5.49e-05 & 1.45e-05 & 8.01e-05 \\
   &  &  &  &  & CPU-8T (C3) & 2.48e-05 & 5.12e-06 & 5.56e-05 & 1.51e-05 & 7.77e-05 \\
   &  &  &  &  & CPU-16T (C3) & 2.48e-05 & 2.95e-06 & 4.44e-05 & 1.07e-05 & 7.39e-05 \\
   &  &  &  &  & CUDA (N1) & 6.08e-05 & 7.69e-06 & 2.86e-05 & 1.40e-05 & \textbf{2.46e-05} \\
   &  &  &  &  & CUDA (N2) & 5.44e-05 & 7.28e-06 & 2.96e-05 & 1.37e-05 & 4.28e-05 \\
   &  &  &  &  & CUDA (N3) & 4.70e-05 & 6.51e-06 & 2.57e-05 & 1.22e-05 & 2.77e-05 \\
   &  &  &  &  & CUDA (N4) & 9.66e-05 & 4.76e-06 & 1.17e-04 & \textbf{8.82e-06} & 1.99e-04 \\
   &  &  &  &  & CUDA (N6) & 1.14e-04 & 6.64e-06 & 1.02e-04 & 1.42e-05 & 1.80e-04 \\
   &  &  &  &  & AMDGPU (A1) & 7.07e-05 & 1.21e-05 & 4.75e-05 & 2.37e-05 & 3.72e-05 \\
   &  &  &  &  & oneAPI (I1) & 1.19e-04 & 9.55e-06 & 4.10e-05 & 2.24e-05 & 4.50e-05 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 2.96e-04 & 6.35e-06 & \textbf{2.36e-05} & 1.29e-05 & 3.11e-05 \\
  \addlinespace
  cragg\_levy-200000 & 200k & 200k & 600k & 1.5M & CPU (C3) & 2.61e-03 & 2.14e-04 & 3.55e-03 & 1.28e-03 & 8.38e-03 \\
   &  &  &  &  & CPU-4T (C3) & 1.20e-03 & 3.25e-05 & 2.98e-03 & 3.63e-04 & 2.43e-03 \\
   &  &  &  &  & CPU-8T (C3) & 6.26e-04 & 2.50e-05 & 1.97e-03 & 3.30e-04 & 1.50e-03 \\
   &  &  &  &  & CPU-16T (C3) & 3.57e-04 & 4.18e-05 & 1.74e-03 & 3.69e-04 & 1.21e-03 \\
   &  &  &  &  & CUDA (N1) & \textbf{4.86e-05} & \textbf{4.79e-06} & \textbf{2.29e-05} & \textbf{9.72e-06} & \textbf{3.93e-05} \\
   &  &  &  &  & CUDA (N2) & 5.74e-05 & 8.49e-06 & 4.96e-05 & 2.40e-05 & 1.01e-04 \\
   &  &  &  &  & CUDA (N3) & 5.41e-05 & 7.55e-06 & 2.95e-05 & 1.63e-05 & 5.10e-05 \\
   &  &  &  &  & CUDA (N4) & 9.85e-05 & 7.38e-06 & 1.24e-04 & 1.88e-05 & 2.19e-04 \\
   &  &  &  &  & CUDA (N6) & 1.15e-04 & 7.01e-06 & 1.09e-04 & 1.22e-05 & 1.98e-04 \\
   &  &  &  &  & AMDGPU (A1) & 1.03e-04 & 1.20e-05 & 4.71e-05 & 2.41e-05 & 4.80e-05 \\
   &  &  &  &  & oneAPI (I1) & 2.84e-04 & 9.81e-06 & 4.48e-05 & 3.00e-05 & 1.12e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.69e-04 & 1.38e-05 & 8.94e-05 & 5.05e-05 & 1.80e-04 \\
  \midrule
  generalized\_brown-20 & 20 & 18 & 54 & 58 & CPU (C3) & \textbf{7.00e-08} & \textbf{6.00e-08} & \textbf{2.30e-07} & \textbf{1.00e-07} & \textbf{5.80e-07} \\
   &  &  &  &  & CPU-4T (C3) & 1.80e-07 & 2.10e-07 & 4.50e-07 & 2.00e-07 & 8.30e-07 \\
   &  &  &  &  & CPU-8T (C3) & 2.20e-07 & 1.50e-07 & 4.50e-07 & 2.00e-07 & 8.20e-07 \\
   &  &  &  &  & CPU-16T (C3) & 1.80e-07 & 1.60e-07 & 4.60e-07 & 2.10e-07 & 8.30e-07 \\
   &  &  &  &  & CUDA (N1) & 3.75e-05 & 4.39e-06 & 1.63e-05 & 9.15e-06 & 1.39e-05 \\
   &  &  &  &  & CUDA (N2) & 4.30e-05 & 7.72e-06 & 2.92e-05 & 1.48e-05 & 2.50e-05 \\
   &  &  &  &  & CUDA (N3) & 3.71e-05 & 7.31e-06 & 2.81e-05 & 1.40e-05 & 2.25e-05 \\
   &  &  &  &  & CUDA (N4) & 2.33e-05 & 4.76e-06 & 1.77e-05 & 9.10e-06 & 2.89e-05 \\
   &  &  &  &  & CUDA (N6) & 3.59e-05 & 6.35e-06 & 2.31e-05 & 1.07e-05 & 4.69e-05 \\
   &  &  &  &  & AMDGPU (A1) & 5.20e-05 & 1.20e-05 & 4.68e-05 & 2.40e-05 & 3.66e-05 \\
   &  &  &  &  & oneAPI (I1) & 1.14e-04 & 8.92e-06 & 3.70e-05 & 2.19e-05 & 3.95e-05 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 2.94e-04 & 9.01e-06 & 2.52e-05 & 1.19e-05 & 2.24e-05 \\
  \addlinespace
  generalized\_brown-2000 & 2k & 2k & 6k & 6k & CPU (C3) & 5.15e-06 & \textbf{1.63e-06} & \textbf{2.04e-05} & 9.02e-06 & 5.95e-05 \\
   &  &  &  &  & CPU-4T (C3) & 3.85e-06 & 5.12e-06 & 3.46e-05 & 1.24e-05 & 5.55e-05 \\
   &  &  &  &  & CPU-8T (C3) & 3.83e-06 & 5.79e-06 & 3.36e-05 & 1.30e-05 & 5.59e-05 \\
   &  &  &  &  & CPU-16T (C3) & \textbf{3.78e-06} & 3.67e-06 & 2.69e-05 & \textbf{8.58e-06} & 5.68e-05 \\
   &  &  &  &  & CUDA (N1) & 5.21e-05 & 5.55e-06 & 2.30e-05 & 1.14e-05 & \textbf{1.73e-05} \\
   &  &  &  &  & CUDA (N2) & 5.42e-05 & 7.69e-06 & 2.79e-05 & 1.41e-05 & 3.01e-05 \\
   &  &  &  &  & CUDA (N3) & 4.69e-05 & 6.43e-06 & 2.58e-05 & 1.25e-05 & 2.05e-05 \\
   &  &  &  &  & CUDA (N4) & 5.17e-05 & 4.83e-06 & 8.76e-05 & 9.26e-06 & 1.82e-04 \\
   &  &  &  &  & CUDA (N6) & 6.85e-05 & 5.63e-06 & 9.29e-05 & 1.15e-05 & 1.97e-04 \\
   &  &  &  &  & AMDGPU (A1) & 6.58e-05 & 1.19e-05 & 4.63e-05 & 2.35e-05 & 3.67e-05 \\
   &  &  &  &  & oneAPI (I1) & 1.15e-04 & 9.29e-06 & 4.47e-05 & 2.46e-05 & 4.06e-05 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.23e-04 & 6.95e-06 & 2.31e-05 & 1.18e-05 & 1.99e-05 \\
  \addlinespace
  generalized\_brown-200000 & 200k & 200k & 600k & 600k & CPU (C3) & 5.15e-04 & 1.63e-04 & 2.06e-03 & 1.07e-03 & 6.02e-03 \\
   &  &  &  &  & CPU-4T (C3) & 4.78e-04 & 2.51e-05 & 1.23e-03 & 3.52e-04 & 1.88e-03 \\
   &  &  &  &  & CPU-8T (C3) & 4.18e-04 & 2.04e-05 & 7.61e-04 & 3.62e-04 & 8.83e-04 \\
   &  &  &  &  & CPU-16T (C3) & 2.50e-04 & 4.06e-05 & 9.08e-04 & 2.94e-04 & 6.36e-04 \\
   &  &  &  &  & CUDA (N1) & 5.44e-05 & 6.01e-06 & \textbf{2.20e-05} & 1.07e-05 & \textbf{3.48e-05} \\
   &  &  &  &  & CUDA (N2) & 6.05e-05 & 8.55e-06 & 3.34e-05 & 1.87e-05 & 5.90e-05 \\
   &  &  &  &  & CUDA (N3) & \textbf{4.70e-05} & 6.62e-06 & 2.54e-05 & 1.24e-05 & 3.55e-05 \\
   &  &  &  &  & CUDA (N4) & 7.98e-05 & 5.92e-06 & 1.70e-04 & 1.37e-05 & 3.61e-04 \\
   &  &  &  &  & CUDA (N6) & 6.77e-05 & \textbf{5.33e-06} & 9.27e-05 & \textbf{1.00e-05} & 3.83e-04 \\
   &  &  &  &  & AMDGPU (A1) & 9.58e-05 & 1.24e-05 & 4.77e-05 & 2.45e-05 & 3.73e-05 \\
   &  &  &  &  & oneAPI (I1) & 2.67e-04 & 9.14e-06 & 4.40e-05 & 2.19e-05 & 6.00e-05 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.53e-04 & 1.14e-05 & 4.60e-05 & 5.00e-05 & 7.84e-05 \\
  \midrule
  modified\_brown-20 & 20 & 6 & 30 & 61 & CPU (C3) & \textbf{9.00e-08} & \textbf{7.00e-08} & \textbf{1.10e-07} & \textbf{7.00e-08} & \textbf{2.10e-07} \\
   &  &  &  &  & CPU-4T (C3) & 1.80e-07 & 1.43e-06 & 3.40e-07 & 1.69e-06 & 2.10e-06 \\
   &  &  &  &  & CPU-8T (C3) & 1.90e-07 & 1.35e-06 & 3.50e-07 & 1.65e-06 & 2.00e-06 \\
   &  &  &  &  & CPU-16T (C3) & 1.90e-07 & 1.40e-06 & 3.30e-07 & 1.63e-06 & 2.03e-06 \\
   &  &  &  &  & CUDA (N1) & 3.76e-05 & 3.53e-05 & 1.74e-05 & 4.00e-05 & 4.67e-05 \\
   &  &  &  &  & CUDA (N2) & 3.96e-05 & 5.97e-05 & 2.85e-05 & 7.83e-05 & 9.68e-05 \\
   &  &  &  &  & CUDA (N3) & 3.41e-05 & 4.88e-05 & 2.43e-05 & 5.77e-05 & 7.38e-05 \\
   &  &  &  &  & CUDA (N4) & 2.19e-05 & 3.39e-05 & 1.71e-05 & 4.12e-05 & 5.29e-05 \\
   &  &  &  &  & CUDA (N6) & 3.34e-05 & 4.37e-05 & 2.12e-05 & 5.19e-05 & 6.12e-05 \\
   &  &  &  &  & AMDGPU (A1) & 5.08e-05 & 7.63e-05 & 4.57e-05 & 9.17e-05 & 1.08e-04 \\
   &  &  &  &  & oneAPI (I1) & 1.09e-04 & 7.21e-05 & 4.26e-05 & 1.25e-04 & 1.46e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.09e-04 & 1.49e-04 & 3.62e-05 & 1.48e-04 & 6.82e-05 \\
  \addlinespace
  modified\_brown-2000 & 2k & 6 & 30 & 3k & CPU (C3) & 6.57e-06 & \textbf{7.00e-08} & \textbf{8.20e-06} & \textbf{7.00e-08} & 1.36e-05 \\
   &  &  &  &  & CPU-4T (C3) & 4.92e-06 & 1.44e-06 & 2.26e-05 & 1.68e-06 & 1.23e-05 \\
   &  &  &  &  & CPU-8T (C3) & \textbf{4.71e-06} & 1.37e-06 & 2.15e-05 & 1.67e-06 & 1.24e-05 \\
   &  &  &  &  & CPU-16T (C3) & 4.73e-06 & 1.39e-06 & 2.07e-05 & 1.64e-06 & \textbf{1.21e-05} \\
   &  &  &  &  & CUDA (N1) & 5.28e-05 & 4.07e-05 & 2.16e-05 & 4.64e-05 & 5.45e-05 \\
   &  &  &  &  & CUDA (N2) & 6.00e-05 & 6.39e-05 & 3.11e-05 & 7.67e-05 & 9.72e-05 \\
   &  &  &  &  & CUDA (N3) & 4.61e-05 & 4.83e-05 & 2.49e-05 & 5.86e-05 & 7.32e-05 \\
   &  &  &  &  & CUDA (N4) & 2.99e-05 & 3.49e-05 & 1.80e-05 & 4.21e-05 & 5.27e-05 \\
   &  &  &  &  & CUDA (N6) & 4.22e-05 & 3.83e-05 & 1.97e-05 & 4.70e-05 & 5.76e-05 \\
   &  &  &  &  & AMDGPU (A1) & 6.61e-05 & 7.64e-05 & 4.62e-05 & 9.14e-05 & 1.08e-04 \\
   &  &  &  &  & oneAPI (I1) & 1.38e-04 & 6.85e-05 & 3.81e-05 & 1.20e-04 & 1.43e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.49e-04 & 4.93e-05 & 2.20e-05 & 5.40e-05 & 7.51e-05 \\
  \addlinespace
  modified\_brown-200000 & 200k & 6 & 30 & 300k & CPU (C3) & 6.56e-04 & \textbf{7.00e-08} & 8.24e-04 & \textbf{7.00e-08} & 1.37e-03 \\
   &  &  &  &  & CPU-4T (C3) & 4.65e-04 & 1.43e-06 & 9.20e-04 & 1.69e-06 & 3.67e-04 \\
   &  &  &  &  & CPU-8T (C3) & 4.09e-04 & 1.37e-06 & 6.27e-04 & 1.67e-06 & 2.51e-04 \\
   &  &  &  &  & CPU-16T (C3) & 2.48e-04 & 1.40e-06 & 7.03e-04 & 1.63e-06 & 2.36e-04 \\
   &  &  &  &  & CUDA (N1) & 5.66e-05 & 5.16e-05 & 2.88e-05 & 5.83e-05 & 6.93e-05 \\
   &  &  &  &  & CUDA (N2) & 5.53e-05 & 5.71e-05 & 2.88e-05 & 6.88e-05 & 8.73e-05 \\
   &  &  &  &  & CUDA (N3) & 4.66e-05 & 4.79e-05 & 2.46e-05 & 5.73e-05 & 7.27e-05 \\
   &  &  &  &  & CUDA (N4) & \textbf{3.00e-05} & 3.38e-05 & \textbf{1.79e-05} & 4.02e-05 & \textbf{5.13e-05} \\
   &  &  &  &  & CUDA (N6) & 4.66e-05 & 5.18e-05 & 2.61e-05 & 5.76e-05 & 6.92e-05 \\
   &  &  &  &  & AMDGPU (A1) & 9.95e-05 & 7.78e-05 & 4.71e-05 & 9.32e-05 & 1.09e-04 \\
   &  &  &  &  & oneAPI (I1) & 2.57e-04 & 6.81e-05 & 3.66e-05 & 1.18e-04 & 1.41e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 4.55e-04 & 4.83e-05 & 4.46e-05 & 5.49e-05 & 6.86e-05 \\
  \midrule
  rosenrock-20 & 20 & 18 & 54 & 165 & CPU (C3) & \textbf{2.00e-08} & \textbf{2.90e-07} & \textbf{7.00e-08} & \textbf{5.90e-07} & \textbf{1.04e-06} \\
   &  &  &  &  & CPU-4T (C3) & 1.50e-07 & 3.70e-07 & 3.00e-07 & 6.50e-07 & 1.27e-06 \\
   &  &  &  &  & CPU-8T (C3) & 1.40e-07 & 3.80e-07 & 3.00e-07 & 6.60e-07 & 1.23e-06 \\
   &  &  &  &  & CPU-16T (C3) & 1.70e-07 & 3.70e-07 & 3.00e-07 & 6.70e-07 & 1.26e-06 \\
   &  &  &  &  & CUDA (N1) & 3.89e-05 & 4.49e-06 & 1.87e-05 & 8.71e-06 & 1.44e-05 \\
   &  &  &  &  & CUDA (N2) & 3.84e-05 & 7.51e-06 & 2.69e-05 & 1.37e-05 & 2.25e-05 \\
   &  &  &  &  & CUDA (N3) & 3.39e-05 & 6.55e-06 & 2.42e-05 & 1.21e-05 & 1.97e-05 \\
   &  &  &  &  & CUDA (N4) & 2.17e-05 & 4.61e-06 & 1.71e-05 & 8.67e-06 & 1.42e-05 \\
   &  &  &  &  & CUDA (N6) & 3.05e-05 & 6.01e-06 & 2.15e-05 & 1.09e-05 & 1.72e-05 \\
   &  &  &  &  & AMDGPU (A1) & 5.05e-05 & 1.18e-05 & 4.50e-05 & 2.30e-05 & 3.55e-05 \\
   &  &  &  &  & oneAPI (I1) & 1.07e-04 & 1.53e-05 & 3.72e-05 & 2.60e-05 & 4.32e-05 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 2.90e-04 & 6.76e-06 & 2.24e-05 & 1.26e-05 & 2.07e-05 \\
  \addlinespace
  rosenrock-2000 & 2k & 2k & 6k & 18k & CPU (C3) & \textbf{2.00e-08} & 2.72e-05 & \textbf{5.31e-06} & 6.19e-05 & 1.14e-04 \\
   &  &  &  &  & CPU-4T (C3) & 1.16e-05 & 2.19e-05 & 2.59e-05 & 4.03e-05 & 7.89e-05 \\
   &  &  &  &  & CPU-8T (C3) & 5.24e-06 & 1.97e-05 & 1.89e-05 & 3.38e-05 & 7.08e-05 \\
   &  &  &  &  & CPU-16T (C3) & 1.26e-05 & 2.32e-05 & 3.36e-05 & 4.02e-05 & 8.60e-05 \\
   &  &  &  &  & CUDA (N1) & 5.08e-05 & \textbf{6.51e-06} & 2.33e-05 & \textbf{1.29e-05} & \textbf{1.90e-05} \\
   &  &  &  &  & CUDA (N2) & 5.79e-05 & 8.12e-06 & 3.08e-05 & 1.53e-05 & 3.05e-05 \\
   &  &  &  &  & CUDA (N3) & 4.54e-05 & 6.66e-06 & 2.43e-05 & 1.30e-05 & 2.29e-05 \\
   &  &  &  &  & CUDA (N4) & 2.98e-05 & 1.48e-05 & 1.79e-05 & 2.04e-05 & 5.42e-05 \\
   &  &  &  &  & CUDA (N6) & 4.23e-05 & 1.48e-05 & 1.99e-05 & 2.07e-05 & 5.52e-05 \\
   &  &  &  &  & AMDGPU (A1) & 6.46e-05 & 1.19e-05 & 4.54e-05 & 2.33e-05 & 3.59e-05 \\
   &  &  &  &  & oneAPI (I1) & 2.09e-04 & 1.15e-05 & 3.61e-05 & 2.58e-05 & 4.24e-05 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 2.91e-04 & 6.75e-06 & 2.28e-05 & 1.33e-05 & 2.83e-05 \\
  \addlinespace
  rosenrock-200000 & 200k & 200k & 600k & 1.8M & CPU (C3) & \textbf{2.00e-08} & 2.74e-03 & 5.64e-04 & 6.29e-03 & 1.16e-02 \\
   &  &  &  &  & CPU-4T (C3) & 3.49e-04 & 6.59e-04 & 1.79e-03 & 1.59e-03 & 3.21e-03 \\
   &  &  &  &  & CPU-8T (C3) & 2.19e-04 & 3.44e-04 & 1.44e-03 & 8.86e-04 & 1.85e-03 \\
   &  &  &  &  & CPU-16T (C3) & 1.51e-04 & 1.96e-04 & 6.32e-04 & 5.69e-04 & 1.25e-03 \\
   &  &  &  &  & CUDA (N1) & 5.32e-05 & 8.06e-06 & 2.83e-05 & \textbf{1.63e-05} & \textbf{3.39e-05} \\
   &  &  &  &  & CUDA (N2) & 5.53e-05 & 7.44e-06 & 2.73e-05 & 3.61e-05 & 9.69e-05 \\
   &  &  &  &  & CUDA (N3) & 4.69e-05 & \textbf{6.89e-06} & 2.44e-05 & 2.46e-05 & 6.31e-05 \\
   &  &  &  &  & CUDA (N4) & 3.13e-05 & 2.80e-05 & \textbf{1.77e-05} & 6.11e-05 & 1.25e-04 \\
   &  &  &  &  & CUDA (N6) & 4.78e-05 & 2.90e-05 & 2.89e-05 & 4.11e-05 & 1.18e-04 \\
   &  &  &  &  & AMDGPU (A1) & 1.00e-04 & 1.15e-05 & 4.43e-05 & 2.26e-05 & 4.81e-05 \\
   &  &  &  &  & oneAPI (I1) & 2.85e-04 & 1.09e-05 & 3.51e-05 & 4.53e-05 & 1.58e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.58e-04 & 2.85e-05 & 6.33e-05 & 7.54e-05 & 2.48e-04 \\
  \midrule
  trigo\_tridiagonal-20 & 20 & 4 & 14 & 69 & CPU (C3) & \textbf{2.40e-07} & \textbf{5.00e-08} & \textbf{4.60e-07} & \textbf{6.00e-08} & \textbf{6.90e-07} \\
   &  &  &  &  & CPU-4T (C3) & 3.60e-07 & 4.90e-07 & 7.00e-07 & 6.70e-07 & 1.55e-06 \\
   &  &  &  &  & CPU-8T (C3) & 3.50e-07 & 4.80e-07 & 7.40e-07 & 6.60e-07 & 1.44e-06 \\
   &  &  &  &  & CPU-16T (C3) & 3.50e-07 & 5.60e-07 & 7.00e-07 & 6.80e-07 & 1.46e-06 \\
   &  &  &  &  & CUDA (N1) & 4.81e-05 & 3.07e-05 & 2.45e-05 & 3.79e-05 & 4.64e-05 \\
   &  &  &  &  & CUDA (N2) & 3.99e-05 & 3.01e-05 & 2.73e-05 & 3.76e-05 & 5.32e-05 \\
   &  &  &  &  & CUDA (N3) & 3.38e-05 & 2.58e-05 & 2.45e-05 & 3.32e-05 & 4.55e-05 \\
   &  &  &  &  & CUDA (N4) & 2.17e-05 & 1.83e-05 & 1.70e-05 & 2.34e-05 & 3.22e-05 \\
   &  &  &  &  & CUDA (N6) & 3.60e-05 & 3.00e-05 & 2.81e-05 & 3.68e-05 & 4.89e-05 \\
   &  &  &  &  & AMDGPU (A1) & 5.13e-05 & 4.93e-05 & 4.81e-05 & 6.43e-05 & 7.72e-05 \\
   &  &  &  &  & oneAPI (I1) & 1.10e-04 & 4.18e-05 & 3.90e-05 & 7.48e-05 & 9.97e-05 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.00e-04 & 3.70e-05 & 2.50e-05 & 5.55e-05 & 5.68e-05 \\
  \addlinespace
  trigo\_tridiagonal-2000 & 2k & 4 & 14 & 6k & CPU (C3) & \textbf{2.39e-05} & \textbf{5.00e-08} & 4.88e-05 & \textbf{6.00e-08} & 7.06e-05 \\
   &  &  &  &  & CPU-4T (C3) & 3.32e-05 & 4.90e-07 & 4.91e-05 & 6.80e-07 & 4.73e-05 \\
   &  &  &  &  & CPU-8T (C3) & 3.14e-05 & 4.80e-07 & 5.10e-05 & 6.50e-07 & 4.51e-05 \\
   &  &  &  &  & CPU-16T (C3) & 3.01e-05 & 5.60e-07 & 4.27e-05 & 6.60e-07 & 4.34e-05 \\
   &  &  &  &  & CUDA (N1) & 4.58e-05 & 1.93e-05 & \textbf{1.68e-05} & 2.30e-05 & \textbf{3.37e-05} \\
   &  &  &  &  & CUDA (N2) & 5.78e-05 & 3.25e-05 & 2.94e-05 & 3.94e-05 & 6.00e-05 \\
   &  &  &  &  & CUDA (N3) & 4.98e-05 & 3.20e-05 & 2.85e-05 & 3.79e-05 & 5.24e-05 \\
   &  &  &  &  & CUDA (N4) & 3.52e-05 & 2.00e-05 & 1.86e-05 & 2.46e-05 & 3.45e-05 \\
   &  &  &  &  & CUDA (N6) & 4.80e-05 & 2.66e-05 & 2.45e-05 & 3.26e-05 & 4.41e-05 \\
   &  &  &  &  & AMDGPU (A1) & 6.58e-05 & 4.70e-05 & 4.52e-05 & 6.02e-05 & 7.43e-05 \\
   &  &  &  &  & oneAPI (I1) & 2.64e-04 & 4.47e-05 & 3.37e-05 & 7.28e-05 & 9.11e-05 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.16e-04 & 3.45e-05 & 2.58e-05 & 4.10e-05 & 5.85e-05 \\
  \addlinespace
  trigo\_tridiagonal-200000 & 200k & 4 & 14 & 600k & CPU (C3) & 2.40e-03 & \textbf{5.00e-08} & 4.92e-03 & \textbf{6.00e-08} & 7.12e-03 \\
   &  &  &  &  & CPU-4T (C3) & 1.24e-03 & 4.80e-07 & 3.26e-03 & 6.80e-07 & 1.88e-03 \\
   &  &  &  &  & CPU-8T (C3) & 9.70e-04 & 4.90e-07 & 2.98e-03 & 6.50e-07 & 1.08e-03 \\
   &  &  &  &  & CPU-16T (C3) & 5.44e-04 & 5.70e-07 & 2.25e-03 & 6.70e-07 & 6.69e-04 \\
   &  &  &  &  & CUDA (N1) & 5.54e-05 & 2.47e-05 & \textbf{2.00e-05} & 2.92e-05 & \textbf{3.70e-05} \\
   &  &  &  &  & CUDA (N2) & 5.37e-05 & 3.08e-05 & 2.97e-05 & 4.00e-05 & 5.80e-05 \\
   &  &  &  &  & CUDA (N3) & \textbf{4.72e-05} & 2.76e-05 & 2.46e-05 & 3.36e-05 & 4.75e-05 \\
   &  &  &  &  & CUDA (N4) & 4.83e-05 & 1.98e-05 & 3.53e-05 & 2.46e-05 & 6.91e-05 \\
   &  &  &  &  & CUDA (N6) & 5.81e-05 & 2.30e-05 & 3.34e-05 & 2.94e-05 & 4.90e-05 \\
   &  &  &  &  & AMDGPU (A1) & 8.37e-05 & 4.92e-05 & 4.71e-05 & 6.21e-05 & 7.60e-05 \\
   &  &  &  &  & oneAPI (I1) & 3.17e-04 & 5.13e-05 & 3.64e-05 & 7.72e-05 & 9.38e-05 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.72e-04 & 3.37e-05 & 1.09e-04 & 4.06e-05 & 7.51e-05 \\
  \midrule
  wood-20 & 20 & 13 & 39 & 102 & CPU (C3) & \textbf{7.00e-08} & \textbf{6.00e-08} & \textbf{1.00e-07} & \textbf{1.00e-07} & \textbf{3.00e-07} \\
   &  &  &  &  & CPU-4T (C3) & 1.90e-07 & 4.00e-07 & 3.90e-07 & 3.60e-07 & 8.10e-07 \\
   &  &  &  &  & CPU-8T (C3) & 1.90e-07 & 3.90e-07 & 3.70e-07 & 3.50e-07 & 8.30e-07 \\
   &  &  &  &  & CPU-16T (C3) & 1.90e-07 & 4.40e-07 & 3.60e-07 & 3.40e-07 & 8.20e-07 \\
   &  &  &  &  & CUDA (N1) & 3.75e-05 & 1.29e-05 & 1.66e-05 & 1.36e-05 & 1.94e-05 \\
   &  &  &  &  & CUDA (N2) & 4.19e-05 & 2.43e-05 & 2.96e-05 & 2.28e-05 & 3.35e-05 \\
   &  &  &  &  & CUDA (N3) & 3.37e-05 & 1.99e-05 & 2.48e-05 & 1.89e-05 & 2.78e-05 \\
   &  &  &  &  & CUDA (N4) & 2.36e-05 & 1.49e-05 & 1.85e-05 & 1.40e-05 & 2.07e-05 \\
   &  &  &  &  & CUDA (N6) & 3.58e-05 & 1.90e-05 & 2.38e-05 & 1.75e-05 & 2.64e-05 \\
   &  &  &  &  & AMDGPU (A1) & 5.13e-05 & 3.64e-05 & 4.74e-05 & 3.66e-05 & 5.02e-05 \\
   &  &  &  &  & oneAPI (I1) & 1.16e-04 & 3.16e-05 & 4.12e-05 & 3.74e-05 & 6.04e-05 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 2.83e-04 & 1.85e-05 & 2.30e-05 & 1.94e-05 & 2.81e-05 \\
  \addlinespace
  wood-2000 & 2k & 2k & 6k & 13k & CPU (C3) & \textbf{3.23e-06} & \textbf{2.62e-06} & \textbf{8.70e-06} & 1.13e-05 & 3.73e-05 \\
   &  &  &  &  & CPU-4T (C3) & 3.82e-06 & 2.37e-05 & 3.29e-05 & 2.26e-05 & 4.64e-05 \\
   &  &  &  &  & CPU-8T (C3) & 3.82e-06 & 2.77e-05 & 3.34e-05 & 2.13e-05 & 4.69e-05 \\
   &  &  &  &  & CPU-16T (C3) & 3.81e-06 & 1.32e-05 & 1.87e-05 & \textbf{1.08e-05} & 4.05e-05 \\
   &  &  &  &  & CUDA (N1) & 5.33e-05 & 1.74e-05 & 2.11e-05 & 1.78e-05 & \textbf{2.30e-05} \\
   &  &  &  &  & CUDA (N2) & 5.65e-05 & 2.45e-05 & 3.04e-05 & 2.25e-05 & 3.47e-05 \\
   &  &  &  &  & CUDA (N3) & 4.67e-05 & 2.00e-05 & 2.57e-05 & 1.90e-05 & 2.88e-05 \\
   &  &  &  &  & CUDA (N4) & 3.28e-05 & 1.50e-05 & 1.82e-05 & 1.42e-05 & 3.40e-05 \\
   &  &  &  &  & CUDA (N6) & 4.29e-05 & 1.87e-05 & 2.25e-05 & 1.73e-05 & 4.13e-05 \\
   &  &  &  &  & AMDGPU (A1) & 6.42e-05 & 3.35e-05 & 4.36e-05 & 3.37e-05 & 4.69e-05 \\
   &  &  &  &  & oneAPI (I1) & 1.32e-04 & 3.24e-05 & 4.66e-05 & 4.11e-05 & 6.47e-05 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.05e-04 & 1.90e-05 & 2.40e-05 & 1.95e-05 & 3.79e-05 \\
  \addlinespace
  wood-200000 & 200k & 200k & 600k & 1.3M & CPU (C3) & 3.21e-04 & 2.63e-04 & 9.09e-04 & 1.14e-03 & 3.81e-03 \\
   &  &  &  &  & CPU-4T (C3) & 2.48e-04 & 1.44e-04 & 1.93e-03 & 3.81e-04 & 1.25e-03 \\
   &  &  &  &  & CPU-8T (C3) & 1.40e-04 & 1.32e-04 & 1.39e-03 & 3.96e-04 & 8.72e-04 \\
   &  &  &  &  & CPU-16T (C3) & 9.97e-05 & 1.98e-04 & 1.50e-03 & 3.97e-04 & 8.66e-04 \\
   &  &  &  &  & CUDA (N1) & 5.44e-05 & 1.61e-05 & 2.23e-05 & 1.61e-05 & \textbf{3.29e-05} \\
   &  &  &  &  & CUDA (N2) & 5.95e-05 & 2.49e-05 & 4.01e-05 & 2.47e-05 & 6.23e-05 \\
   &  &  &  &  & CUDA (N3) & 4.67e-05 & 2.04e-05 & 2.56e-05 & 1.90e-05 & 4.23e-05 \\
   &  &  &  &  & CUDA (N4) & \textbf{3.40e-05} & \textbf{1.47e-05} & 3.02e-05 & 1.76e-05 & 6.87e-05 \\
   &  &  &  &  & CUDA (N6) & 4.30e-05 & 1.62e-05 & \textbf{2.21e-05} & \textbf{1.54e-05} & 5.75e-05 \\
   &  &  &  &  & AMDGPU (A1) & 9.75e-05 & 3.62e-05 & 4.77e-05 & 3.68e-05 & 5.11e-05 \\
   &  &  &  &  & oneAPI (I1) & 2.48e-04 & 3.56e-05 & 4.30e-05 & 3.70e-05 & 9.67e-05 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.66e-04 & 3.81e-05 & 9.25e-05 & 5.37e-05 & 1.75e-04 \\
  \bottomrule
\end{longtable}
}

{\scriptsize
\setlength{\tabcolsep}{2pt}
\setlength{\LTcapwidth}{\textwidth}
\LTleft=0pt plus 1fil minus 1fill
\LTright=0pt plus 1fil minus 1fill
\begin{longtable}{@{\extracolsep{\fill}}l | rrrr | l | rrrrr}
  \caption{Per-instance callback times (seconds) for the COPS benchmark suite.}
  \label{tab:results:cops} \\
  \toprule
  \textbf{instance} & \textbf{\(n\)} & \textbf{\(m\)} & \textbf{nnzj} & \textbf{nnzh} & \textbf{backend} & \textbf{obj} & \textbf{cons} & \textbf{grad} & \textbf{jac} & \textbf{hess} \\
  \midrule
  \endfirsthead
  \caption[]{(continued)} \\
  \toprule
  \textbf{instance} & \textbf{\(n\)} & \textbf{\(m\)} & \textbf{nnzj} & \textbf{nnzh} & \textbf{backend} & \textbf{obj} & \textbf{cons} & \textbf{grad} & \textbf{jac} & \textbf{hess} \\
  \midrule
  \endhead
  bearing-(5, 5) & 49 & 28 & 28 & 360 & CPU (C3) & \textbf{1.84e-06} & \textbf{6.00e-08} & \textbf{2.07e-06} & \textbf{3.00e-08} & \textbf{2.24e-06} \\
   &  &  &  &  & CPU-4T (C3) & 2.19e-06 & 5.80e-07 & 2.44e-06 & 6.40e-07 & 3.30e-06 \\
   &  &  &  &  & CPU-8T (C3) & 2.11e-06 & 5.40e-07 & 2.47e-06 & 6.90e-07 & 3.30e-06 \\
   &  &  &  &  & CPU-16T (C3) & 2.18e-06 & 5.90e-07 & 2.52e-06 & 6.80e-07 & 3.05e-06 \\
   &  &  &  &  & CUDA (N1) & 5.38e-05 & 2.17e-05 & 3.33e-05 & 2.51e-05 & 4.76e-05 \\
   &  &  &  &  & CUDA (N2) & 5.93e-05 & 2.80e-05 & 6.43e-05 & 3.70e-05 & 8.35e-05 \\
   &  &  &  &  & CUDA (N3) & 5.35e-05 & 2.62e-05 & 4.31e-05 & 3.59e-05 & 6.53e-05 \\
   &  &  &  &  & CUDA (N4) & 3.40e-05 & 1.79e-05 & 3.02e-05 & 2.44e-05 & 4.57e-05 \\
   &  &  &  &  & CUDA (N6) & 4.81e-05 & 2.25e-05 & 3.73e-05 & 3.02e-05 & 5.67e-05 \\
   &  &  &  &  & AMDGPU (A1) & 7.74e-05 & 4.90e-05 & 7.64e-05 & 5.95e-05 & 1.04e-04 \\
   &  &  &  &  & oneAPI (I1) & 1.47e-04 & 3.87e-05 & 6.64e-05 & 9.70e-05 & 1.24e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 5.11e-04 & 3.01e-05 & 4.70e-05 & 3.10e-05 & 6.22e-05 \\
  \addlinespace
  bearing-(35, 35) & 1k & 148 & 148 & 13k & CPU (C3) & \textbf{5.82e-05} & \textbf{1.20e-07} & 6.56e-05 & \textbf{6.00e-08} & 7.21e-05 \\
   &  &  &  &  & CPU-4T (C3) & 9.50e-05 & 6.20e-07 & 9.48e-05 & 6.60e-07 & 8.08e-05 \\
   &  &  &  &  & CPU-8T (C3) & 9.89e-05 & 6.20e-07 & 1.03e-04 & 7.10e-07 & 8.19e-05 \\
   &  &  &  &  & CPU-16T (C3) & 7.31e-05 & 6.50e-07 & 8.42e-05 & 6.90e-07 & 7.17e-05 \\
   &  &  &  &  & CUDA (N1) & 6.88e-05 & 2.48e-05 & \textbf{3.82e-05} & 2.92e-05 & 5.69e-05 \\
   &  &  &  &  & CUDA (N2) & 8.49e-05 & 3.11e-05 & 5.55e-05 & 4.67e-05 & 8.54e-05 \\
   &  &  &  &  & CUDA (N3) & 6.76e-05 & 2.52e-05 & 4.47e-05 & 4.08e-05 & 7.32e-05 \\
   &  &  &  &  & CUDA (N4) & 6.76e-05 & 1.85e-05 & 5.83e-05 & 2.84e-05 & \textbf{5.47e-05} \\
   &  &  &  &  & CUDA (N6) & 7.66e-05 & 1.98e-05 & 5.82e-05 & 3.06e-05 & 5.54e-05 \\
   &  &  &  &  & AMDGPU (A1) & 9.72e-05 & 4.75e-05 & 7.64e-05 & 6.10e-05 & 1.04e-04 \\
   &  &  &  &  & oneAPI (I1) & 2.52e-04 & 3.89e-05 & 6.83e-05 & 6.97e-05 & 1.53e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.56e-04 & 2.45e-05 & 4.48e-05 & 3.36e-05 & 6.11e-05 \\
  \addlinespace
  bearing-(320, 320) & 104k & 1k & 1k & 1.0M & CPU (C3) & 4.41e-03 & \textbf{7.60e-07} & 4.74e-03 & \textbf{4.20e-07} & 5.20e-03 \\
   &  &  &  &  & CPU-4T (C3) & 1.93e-03 & 1.25e-06 & 3.55e-03 & 1.01e-06 & 1.57e-03 \\
   &  &  &  &  & CPU-8T (C3) & 1.48e-03 & 1.23e-06 & 3.19e-03 & 1.05e-06 & 9.67e-04 \\
   &  &  &  &  & CPU-16T (C3) & 8.92e-04 & 1.31e-06 & 3.17e-03 & 1.03e-06 & 7.82e-04 \\
   &  &  &  &  & CUDA (N1) & \textbf{7.26e-05} & 2.35e-05 & \textbf{3.79e-05} & 3.10e-05 & \textbf{6.02e-05} \\
   &  &  &  &  & CUDA (N2) & 9.65e-05 & 4.45e-05 & 8.94e-05 & 6.60e-05 & 1.48e-04 \\
   &  &  &  &  & CUDA (N3) & 9.91e-05 & 3.48e-05 & 6.41e-05 & 4.66e-05 & 9.89e-05 \\
   &  &  &  &  & CUDA (N4) & 7.65e-05 & 2.48e-05 & 6.96e-05 & 3.25e-05 & 9.89e-05 \\
   &  &  &  &  & CUDA (N6) & 9.41e-05 & 3.64e-05 & 6.45e-05 & 4.80e-05 & 1.00e-04 \\
   &  &  &  &  & AMDGPU (A1) & 1.29e-04 & 4.57e-05 & 7.21e-05 & 6.09e-05 & 1.07e-04 \\
   &  &  &  &  & oneAPI (I1) & 3.79e-04 & 4.06e-05 & 6.95e-05 & 7.23e-05 & 1.43e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 4.64e-04 & 2.51e-05 & 1.89e-04 & 3.18e-05 & 1.20e-04 \\
  \midrule
  camshape-20 & 20 & 43 & 100 & 115 & CPU (C3) & \textbf{2.00e-08} & \textbf{9.00e-08} & \textbf{2.00e-08} & \textbf{1.70e-07} & \textbf{1.80e-07} \\
   &  &  &  &  & CPU-4T (C3) & 1.40e-07 & 2.79e-06 & 3.20e-07 & 3.03e-06 & 2.90e-06 \\
   &  &  &  &  & CPU-8T (C3) & 1.40e-07 & 2.50e-06 & 3.10e-07 & 3.80e-06 & 3.74e-06 \\
   &  &  &  &  & CPU-16T (C3) & 2.30e-07 & 2.96e-06 & 2.70e-07 & 3.16e-06 & 3.95e-06 \\
   &  &  &  &  & CUDA (N1) & 3.74e-05 & 4.55e-05 & 1.60e-05 & 5.03e-05 & 6.35e-05 \\
   &  &  &  &  & CUDA (N2) & 4.38e-05 & 1.38e-04 & 3.09e-05 & 1.59e-04 & 2.18e-04 \\
   &  &  &  &  & CUDA (N3) & 3.90e-05 & 1.29e-04 & 3.13e-05 & 1.35e-04 & 2.31e-04 \\
   &  &  &  &  & CUDA (N4) & 2.42e-05 & 8.76e-05 & 2.02e-05 & 8.97e-05 & 1.57e-04 \\
   &  &  &  &  & CUDA (N6) & 3.58e-05 & 1.21e-04 & 2.63e-05 & 1.27e-04 & 2.41e-04 \\
   &  &  &  &  & AMDGPU (A1) & 5.21e-05 & 1.09e-04 & 4.73e-05 & 1.25e-04 & 1.48e-04 \\
   &  &  &  &  & oneAPI (I1) & 1.09e-04 & 9.80e-05 & 3.87e-05 & 1.68e-04 & 2.08e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 2.94e-04 & 5.75e-05 & 2.91e-05 & 6.46e-05 & 7.66e-05 \\
  \addlinespace
  camshape-2000 & 2k & 4k & 10k & 12k & CPU (C3) & \textbf{2.00e-08} & \textbf{3.10e-06} & \textbf{2.70e-07} & \textbf{1.34e-05} & \textbf{1.68e-05} \\
   &  &  &  &  & CPU-4T (C3) & 1.24e-05 & 1.71e-05 & 2.01e-05 & 2.97e-05 & 3.33e-05 \\
   &  &  &  &  & CPU-8T (C3) & 1.22e-05 & 1.74e-05 & 2.24e-05 & 3.12e-05 & 3.56e-05 \\
   &  &  &  &  & CPU-16T (C3) & 5.33e-06 & 1.29e-05 & 1.64e-05 & 2.37e-05 & 2.98e-05 \\
   &  &  &  &  & CUDA (N1) & 5.12e-05 & 5.23e-05 & 1.97e-05 & 6.09e-05 & 7.47e-05 \\
   &  &  &  &  & CUDA (N2) & 5.27e-05 & 6.18e-05 & 2.65e-05 & 7.20e-05 & 8.85e-05 \\
   &  &  &  &  & CUDA (N3) & 4.62e-05 & 5.36e-05 & 2.39e-05 & 6.35e-05 & 7.83e-05 \\
   &  &  &  &  & CUDA (N4) & 3.02e-05 & 3.85e-05 & 1.73e-05 & 4.49e-05 & 5.53e-05 \\
   &  &  &  &  & CUDA (N6) & 4.21e-05 & 4.68e-05 & 1.93e-05 & 5.47e-05 & 6.44e-05 \\
   &  &  &  &  & AMDGPU (A1) & 6.55e-05 & 1.01e-04 & 4.38e-05 & 1.18e-04 & 1.40e-04 \\
   &  &  &  &  & oneAPI (I1) & 2.17e-04 & 9.42e-05 & 3.74e-05 & 1.84e-04 & 2.27e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.28e-04 & 6.07e-05 & 2.20e-05 & 6.97e-05 & 7.28e-05 \\
  \addlinespace
  camshape-170000 & 170k & 340k & 850k & 1.0M & CPU (C3) & \textbf{2.00e-08} & 2.61e-04 & 2.81e-05 & 1.17e-03 & 1.61e-03 \\
   &  &  &  &  & CPU-4T (C3) & 1.91e-04 & 7.05e-05 & 5.21e-04 & 5.26e-04 & 6.24e-04 \\
   &  &  &  &  & CPU-8T (C3) & 1.76e-04 & 5.68e-05 & 3.46e-04 & 5.48e-04 & 6.52e-04 \\
   &  &  &  &  & CPU-16T (C3) & 1.39e-04 & 9.42e-05 & 6.43e-04 & 5.27e-04 & 7.03e-04 \\
   &  &  &  &  & CUDA (N1) & 5.27e-05 & 5.17e-05 & 2.15e-05 & 6.46e-05 & 7.62e-05 \\
   &  &  &  &  & CUDA (N2) & 5.65e-05 & 6.82e-05 & 2.88e-05 & 7.89e-05 & 9.75e-05 \\
   &  &  &  &  & CUDA (N3) & 4.72e-05 & 5.46e-05 & 2.41e-05 & 6.85e-05 & 8.24e-05 \\
   &  &  &  &  & CUDA (N4) & 3.19e-05 & \textbf{3.93e-05} & \textbf{1.77e-05} & \textbf{4.54e-05} & \textbf{5.60e-05} \\
   &  &  &  &  & CUDA (N6) & 4.37e-05 & 4.32e-05 & 1.96e-05 & 5.00e-05 & 6.18e-05 \\
   &  &  &  &  & AMDGPU (A1) & 9.89e-05 & 1.06e-04 & 4.69e-05 & 1.25e-04 & 1.47e-04 \\
   &  &  &  &  & oneAPI (I1) & 2.85e-04 & 8.90e-05 & 3.53e-05 & 1.82e-04 & 2.17e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 4.84e-04 & 5.60e-05 & 3.16e-05 & 8.52e-05 & 1.53e-04 \\
  \midrule
  catmix-3 & 71 & 62 & 266 & 144 & CPU (C3) & \textbf{4.00e-08} & \textbf{8.50e-07} & \textbf{5.00e-08} & \textbf{1.04e-06} & \textbf{8.10e-07} \\
   &  &  &  &  & CPU-4T (C3) & 4.10e-07 & 2.83e-06 & 6.50e-07 & 3.22e-06 & 3.76e-06 \\
   &  &  &  &  & CPU-8T (C3) & 2.80e-07 & 2.90e-06 & 4.40e-07 & 3.21e-06 & 4.30e-06 \\
   &  &  &  &  & CPU-16T (C3) & 5.60e-07 & 3.16e-06 & 7.00e-07 & 3.19e-06 & 4.34e-06 \\
   &  &  &  &  & CUDA (N1) & 5.03e-05 & 5.29e-05 & 2.84e-05 & 6.50e-05 & 8.04e-05 \\
   &  &  &  &  & CUDA (N2) & 4.97e-05 & 6.57e-05 & 3.61e-05 & 7.52e-05 & 1.02e-04 \\
   &  &  &  &  & CUDA (N3) & 4.13e-05 & 5.77e-05 & 3.14e-05 & 6.68e-05 & 9.01e-05 \\
   &  &  &  &  & CUDA (N4) & 2.68e-05 & 3.94e-05 & 2.19e-05 & 4.75e-05 & 6.34e-05 \\
   &  &  &  &  & CUDA (N6) & 4.54e-05 & 6.16e-05 & 3.50e-05 & 6.90e-05 & 9.04e-05 \\
   &  &  &  &  & AMDGPU (A1) & 6.64e-05 & 9.97e-05 & 5.87e-05 & 1.16e-04 & 1.54e-04 \\
   &  &  &  &  & oneAPI (I1) & 1.21e-04 & 8.85e-05 & 4.64e-05 & 1.69e-04 & 2.29e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.09e-04 & 5.63e-05 & 2.98e-05 & 6.43e-05 & 8.25e-05 \\
  \addlinespace
  catmix-200 & 5k & 4k & 18k & 10k & CPU (C3) & 1.12e-06 & 5.02e-05 & \textbf{1.56e-06} & 6.75e-05 & \textbf{5.36e-05} \\
   &  &  &  &  & CPU-4T (C3) & 1.15e-06 & 6.04e-05 & 3.80e-06 & 6.76e-05 & 6.50e-05 \\
   &  &  &  &  & CPU-8T (C3) & \textbf{1.00e-06} & 6.18e-05 & 3.48e-06 & 7.02e-05 & 6.42e-05 \\
   &  &  &  &  & CPU-16T (C3) & 1.29e-06 & 5.41e-05 & 3.71e-06 & 5.42e-05 & 5.71e-05 \\
   &  &  &  &  & CUDA (N1) & 4.56e-05 & 5.21e-05 & 2.34e-05 & 5.86e-05 & 7.55e-05 \\
   &  &  &  &  & CUDA (N2) & 6.85e-05 & 1.91e-04 & 3.98e-05 & 8.69e-05 & 1.09e-04 \\
   &  &  &  &  & CUDA (N3) & 4.72e-05 & 6.50e-05 & 3.56e-05 & 8.00e-05 & 1.00e-04 \\
   &  &  &  &  & CUDA (N4) & 2.99e-05 & \textbf{4.32e-05} & 2.41e-05 & \textbf{5.08e-05} & 6.84e-05 \\
   &  &  &  &  & CUDA (N6) & 4.49e-05 & 6.11e-05 & 3.06e-05 & 6.11e-05 & 8.30e-05 \\
   &  &  &  &  & AMDGPU (A1) & 7.94e-05 & 9.55e-05 & 5.66e-05 & 1.10e-04 & 1.43e-04 \\
   &  &  &  &  & oneAPI (I1) & 1.35e-04 & 8.46e-05 & 4.67e-05 & 1.66e-04 & 2.16e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.69e-04 & 7.29e-05 & 3.01e-05 & 8.91e-05 & 8.50e-05 \\
  \addlinespace
  catmix-20000 & 460k & 400k & 1.8M & 1.0M & CPU (C3) & 1.10e-04 & 5.09e-03 & 1.58e-04 & 6.86e-03 & 5.40e-03 \\
   &  &  &  &  & CPU-4T (C3) & 1.15e-04 & 1.25e-03 & 2.76e-04 & 1.84e-03 & 1.66e-03 \\
   &  &  &  &  & CPU-8T (C3) & 1.02e-04 & 6.87e-04 & 2.65e-04 & 1.26e-03 & 1.09e-03 \\
   &  &  &  &  & CPU-16T (C3) & 7.72e-05 & 4.75e-04 & 4.01e-04 & 1.09e-03 & 9.31e-04 \\
   &  &  &  &  & CUDA (N1) & 5.66e-05 & \textbf{7.30e-05} & 2.75e-05 & \textbf{8.31e-05} & \textbf{1.26e-04} \\
   &  &  &  &  & CUDA (N2) & 6.27e-05 & 1.91e-04 & 3.72e-05 & 2.28e-04 & 2.44e-04 \\
   &  &  &  &  & CUDA (N3) & 5.72e-05 & 1.14e-04 & 3.10e-05 & 1.46e-04 & 1.44e-04 \\
   &  &  &  &  & CUDA (N4) & \textbf{3.62e-05} & 2.14e-04 & \textbf{2.24e-05} & 3.44e-04 & 3.28e-04 \\
   &  &  &  &  & CUDA (N6) & 4.91e-05 & 9.85e-05 & 2.74e-05 & 1.20e-04 & 1.28e-04 \\
   &  &  &  &  & AMDGPU (A1) & 1.04e-04 & 1.24e-04 & 6.38e-05 & 1.36e-04 & 1.72e-04 \\
   &  &  &  &  & oneAPI (I1) & 2.56e-04 & 8.51e-05 & 4.82e-05 & 1.59e-04 & 2.10e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 4.05e-04 & 1.45e-04 & 4.19e-05 & 1.88e-04 & 1.37e-04 \\
  \midrule
  chain-50 & 48 & 38 & 159 & 88 & CPU (C3) & \textbf{2.00e-08} & \textbf{1.40e-07} & \textbf{2.00e-08} & \textbf{2.10e-07} & \textbf{2.70e-07} \\
   &  &  &  &  & CPU-4T (C3) & 1.60e-07 & 1.33e-06 & 2.40e-07 & 2.36e-06 & 3.24e-06 \\
   &  &  &  &  & CPU-8T (C3) & 1.60e-07 & 2.17e-06 & 2.20e-07 & 2.82e-06 & 2.46e-06 \\
   &  &  &  &  & CPU-16T (C3) & 2.20e-07 & 1.99e-06 & 2.20e-07 & 4.16e-06 & 3.44e-06 \\
   &  &  &  &  & CUDA (N1) & 4.31e-05 & 5.61e-05 & 2.19e-05 & 7.53e-05 & 8.95e-05 \\
   &  &  &  &  & CUDA (N2) & 4.33e-05 & 6.41e-05 & 2.99e-05 & 7.49e-05 & 9.32e-05 \\
   &  &  &  &  & CUDA (N3) & 3.40e-05 & 5.26e-05 & 2.42e-05 & 6.48e-05 & 7.62e-05 \\
   &  &  &  &  & CUDA (N4) & 2.22e-05 & 3.68e-05 & 1.67e-05 & 4.34e-05 & 5.33e-05 \\
   &  &  &  &  & CUDA (N6) & 3.30e-05 & 4.10e-05 & 1.86e-05 & 4.81e-05 & 5.90e-05 \\
   &  &  &  &  & AMDGPU (A1) & 4.82e-05 & 1.01e-04 & 4.38e-05 & 1.23e-04 & 1.37e-04 \\
   &  &  &  &  & oneAPI (I1) & 9.54e-05 & 8.22e-05 & 3.46e-05 & 1.50e-04 & 1.80e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 2.79e-04 & 5.42e-05 & 2.24e-05 & 6.45e-05 & 7.60e-05 \\
  \addlinespace
  chain-5000 & 5k & 4k & 17k & 10k & CPU (C3) & \textbf{2.00e-08} & \textbf{9.53e-06} & \textbf{3.40e-07} & \textbf{2.03e-05} & \textbf{2.77e-05} \\
   &  &  &  &  & CPU-4T (C3) & 1.70e-07 & 3.30e-05 & 5.90e-07 & 5.46e-05 & 5.12e-05 \\
   &  &  &  &  & CPU-8T (C3) & 1.50e-07 & 2.69e-05 & 5.90e-07 & 4.18e-05 & 4.07e-05 \\
   &  &  &  &  & CPU-16T (C3) & 2.20e-07 & 2.39e-05 & 6.10e-07 & 3.69e-05 & 3.99e-05 \\
   &  &  &  &  & CUDA (N1) & 4.91e-05 & 7.12e-05 & 3.08e-05 & 7.70e-05 & 8.63e-05 \\
   &  &  &  &  & CUDA (N2) & 3.91e-05 & 6.24e-05 & 2.74e-05 & 7.17e-05 & 8.79e-05 \\
   &  &  &  &  & CUDA (N3) & 3.41e-05 & 5.20e-05 & 2.39e-05 & 6.25e-05 & 7.79e-05 \\
   &  &  &  &  & CUDA (N4) & 2.19e-05 & 3.73e-05 & 1.68e-05 & 4.43e-05 & 5.47e-05 \\
   &  &  &  &  & CUDA (N6) & 3.85e-05 & 5.95e-05 & 2.46e-05 & 6.67e-05 & 7.91e-05 \\
   &  &  &  &  & AMDGPU (A1) & 5.05e-05 & 9.76e-05 & 4.44e-05 & 1.17e-04 & 1.31e-04 \\
   &  &  &  &  & oneAPI (I1) & 1.13e-04 & 9.26e-05 & 4.11e-05 & 1.54e-04 & 1.86e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 2.84e-04 & 5.43e-05 & 2.16e-05 & 6.34e-05 & 7.33e-05 \\
  \addlinespace
  chain-500000 & 500k & 375k & 1.7M & 1000k & CPU (C3) & \textbf{2.00e-08} & 9.44e-04 & 3.72e-05 & 2.08e-03 & 2.81e-03 \\
   &  &  &  &  & CPU-4T (C3) & 1.70e-07 & 2.76e-04 & 3.71e-05 & 1.12e-03 & 9.84e-04 \\
   &  &  &  &  & CPU-8T (C3) & 1.40e-07 & 1.58e-04 & 3.93e-05 & 9.80e-04 & 6.64e-04 \\
   &  &  &  &  & CPU-16T (C3) & 2.30e-07 & 1.82e-04 & 3.86e-05 & 1.15e-03 & 7.89e-04 \\
   &  &  &  &  & CUDA (N1) & 3.88e-05 & 4.44e-05 & \textbf{1.64e-05} & \textbf{4.94e-05} & \textbf{6.37e-05} \\
   &  &  &  &  & CUDA (N2) & 4.24e-05 & 6.45e-05 & 2.88e-05 & 7.43e-05 & 9.37e-05 \\
   &  &  &  &  & CUDA (N3) & 3.77e-05 & 5.94e-05 & 2.73e-05 & 7.14e-05 & 8.61e-05 \\
   &  &  &  &  & CUDA (N4) & 2.34e-05 & \textbf{3.94e-05} & 1.79e-05 & 6.43e-05 & 7.37e-05 \\
   &  &  &  &  & CUDA (N6) & 3.67e-05 & 4.86e-05 & 2.35e-05 & 5.92e-05 & 7.04e-05 \\
   &  &  &  &  & AMDGPU (A1) & 5.12e-05 & 1.00e-04 & 4.43e-05 & 1.16e-04 & 1.33e-04 \\
   &  &  &  &  & oneAPI (I1) & 9.75e-05 & 8.55e-05 & 3.70e-05 & 1.58e-04 & 1.77e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 2.74e-04 & 7.16e-05 & 2.19e-05 & 1.58e-04 & 1.28e-04 \\
  \midrule
  channel-5 & 200 & 200 & 2k & 120 & CPU (C3) & \textbf{2.00e-08} & \textbf{1.08e-06} & \textbf{2.00e-08} & \textbf{1.53e-06} & \textbf{2.20e-07} \\
   &  &  &  &  & CPU-4T (C3) & 3.70e-07 & 6.11e-06 & 4.00e-08 & 5.24e-06 & 5.60e-06 \\
   &  &  &  &  & CPU-8T (C3) & 4.60e-07 & 5.49e-06 & 4.00e-08 & 6.60e-06 & 4.44e-06 \\
   &  &  &  &  & CPU-16T (C3) & 4.40e-07 & 3.85e-06 & 4.00e-08 & 5.52e-06 & 5.63e-06 \\
   &  &  &  &  & CUDA (N1) & 4.19e-05 & 6.48e-05 & 5.55e-06 & 8.60e-05 & 8.93e-05 \\
   &  &  &  &  & CUDA (N2) & 4.00e-05 & 7.04e-05 & 5.68e-06 & 8.24e-05 & 1.00e-04 \\
   &  &  &  &  & CUDA (N3) & 3.44e-05 & 6.12e-05 & 5.20e-06 & 7.34e-05 & 8.47e-05 \\
   &  &  &  &  & CUDA (N4) & 2.18e-05 & 4.32e-05 & 3.44e-06 & 5.13e-05 & 6.11e-05 \\
   &  &  &  &  & CUDA (N6) & 3.30e-05 & 5.45e-05 & 4.66e-06 & 6.25e-05 & 7.29e-05 \\
   &  &  &  &  & AMDGPU (A1) & 5.10e-05 & 1.18e-04 & 1.06e-05 & 1.34e-04 & 1.53e-04 \\
   &  &  &  &  & oneAPI (I1) & 1.12e-04 & 1.16e-04 & 7.70e-06 & 2.14e-04 & 2.51e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.08e-04 & 5.95e-05 & 4.48e-06 & 7.13e-05 & 1.23e-04 \\
  \addlinespace
  channel-400 & 16k & 16k & 123k & 10k & CPU (C3) & \textbf{2.00e-08} & 8.10e-05 & \textbf{1.00e-06} & 1.30e-04 & \textbf{1.57e-05} \\
   &  &  &  &  & CPU-4T (C3) & 3.60e-07 & 8.25e-05 & 1.02e-06 & 1.23e-04 & 4.43e-05 \\
   &  &  &  &  & CPU-8T (C3) & 4.70e-07 & 7.10e-05 & 1.02e-06 & 1.06e-04 & 4.55e-05 \\
   &  &  &  &  & CPU-16T (C3) & 4.60e-07 & 8.18e-05 & 1.02e-06 & 8.85e-05 & 5.71e-05 \\
   &  &  &  &  & CUDA (N1) & 4.47e-05 & 6.93e-05 & 5.20e-06 & 8.50e-05 & 8.48e-05 \\
   &  &  &  &  & CUDA (N2) & 4.19e-05 & 7.49e-05 & 6.05e-06 & 8.72e-05 & 1.03e-04 \\
   &  &  &  &  & CUDA (N3) & 3.44e-05 & 6.35e-05 & 5.12e-06 & 7.31e-05 & 8.65e-05 \\
   &  &  &  &  & CUDA (N4) & 2.24e-05 & \textbf{4.39e-05} & 3.77e-06 & \textbf{5.22e-05} & 6.29e-05 \\
   &  &  &  &  & CUDA (N6) & 3.25e-05 & 5.09e-05 & 4.30e-06 & 5.79e-05 & 6.91e-05 \\
   &  &  &  &  & AMDGPU (A1) & 4.95e-05 & 1.19e-04 & 1.12e-05 & 1.37e-04 & 1.55e-04 \\
   &  &  &  &  & oneAPI (I1) & 9.54e-05 & 1.18e-04 & 7.68e-06 & 2.36e-04 & 2.51e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 2.79e-04 & 7.30e-05 & 4.53e-06 & 7.90e-05 & 8.15e-05 \\
  \addlinespace
  channel-42000 & 1.7M & 1.7M & 12.9M & 1.0M & CPU (C3) & \textbf{2.00e-08} & 9.90e-03 & 1.26e-04 & 1.43e-02 & 1.72e-03 \\
   &  &  &  &  & CPU-4T (C3) & 3.60e-07 & 5.41e-03 & 1.29e-04 & 3.33e-03 & 6.60e-04 \\
   &  &  &  &  & CPU-8T (C3) & 4.60e-07 & 2.78e-03 & 1.30e-04 & 2.96e-03 & 5.87e-04 \\
   &  &  &  &  & CPU-16T (C3) & 4.50e-07 & 1.82e-03 & 1.31e-04 & 2.78e-03 & 7.04e-04 \\
   &  &  &  &  & CUDA (N1) & 4.38e-05 & 8.90e-05 & 6.90e-06 & \textbf{1.47e-04} & 1.13e-04 \\
   &  &  &  &  & CUDA (N2) & 4.08e-05 & 1.34e-04 & 9.06e-06 & 4.40e-04 & 9.96e-05 \\
   &  &  &  &  & CUDA (N3) & 3.48e-05 & \textbf{8.01e-05} & \textbf{5.23e-06} & 2.87e-04 & 8.73e-05 \\
   &  &  &  &  & CUDA (N4) & 2.24e-05 & 2.56e-04 & 5.91e-06 & 7.35e-04 & \textbf{6.28e-05} \\
   &  &  &  &  & CUDA (N6) & 3.66e-05 & 9.21e-05 & 6.57e-06 & 3.14e-04 & 8.63e-05 \\
   &  &  &  &  & AMDGPU (A1) & 5.18e-05 & 1.21e-04 & 1.08e-05 & 3.37e-04 & 1.63e-04 \\
   &  &  &  &  & oneAPI (I1) & 2.79e-03 & 1.42e-04 & 1.34e-05 & 7.08e-04 & 2.81e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 2.85e-04 & 5.66e-04 & 5.37e-05 & 1.53e-03 & 1.14e-04 \\
  \midrule
  dirichlet-5 & 11k & 8k & 63k & 71k & CPU (C3) & \textbf{2.00e-08} & 2.69e-04 & \textbf{6.90e-07} & 5.53e-04 & 6.78e-04 \\
   &  &  &  &  & CPU-4T (C3) & 1.30e-07 & 1.72e-04 & 9.60e-07 & 1.63e-04 & 2.09e-04 \\
   &  &  &  &  & CPU-8T (C3) & 1.30e-07 & \textbf{1.58e-04} & 9.50e-07 & 1.26e-04 & 1.50e-04 \\
   &  &  &  &  & CPU-16T (C3) & 1.20e-07 & 1.97e-04 & 9.60e-07 & 1.44e-04 & 1.75e-04 \\
   &  &  &  &  & CUDA (N1) & 4.01e-05 & 2.50e-04 & 1.87e-05 & 1.02e-04 & 1.31e-04 \\
   &  &  &  &  & CUDA (N2) & 4.28e-05 & 2.96e-04 & 2.89e-05 & 9.63e-05 & 1.12e-04 \\
   &  &  &  &  & CUDA (N3) & 3.71e-05 & 2.49e-04 & 2.74e-05 & 8.98e-05 & 1.06e-04 \\
   &  &  &  &  & CUDA (N4) & 2.33e-05 & 2.69e-04 & 1.78e-05 & \textbf{6.08e-05} & \textbf{8.02e-05} \\
   &  &  &  &  & CUDA (N6) & 3.77e-05 & 3.36e-04 & 2.38e-05 & 6.82e-05 & 8.45e-05 \\
   &  &  &  &  & AMDGPU (A1) & 4.88e-05 & 3.45e-04 & 4.68e-05 & 1.64e-04 & 1.82e-04 \\
   &  &  &  &  & oneAPI (I1) & 9.67e-05 & 7.16e-04 & 3.68e-05 & 2.68e-04 & 2.86e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.24e-04 & 3.44e-04 & 2.09e-05 & 8.05e-05 & 1.01e-04 \\
  \addlinespace
  dirichlet-20 & 33k & 24k & 197k & 227k & CPU (C3) & \textbf{2.00e-08} & 8.67e-04 & \textbf{2.08e-06} & 1.74e-03 & 2.14e-03 \\
   &  &  &  &  & CPU-4T (C3) & 1.30e-07 & 4.67e-04 & 2.36e-06 & 3.85e-04 & 5.23e-04 \\
   &  &  &  &  & CPU-8T (C3) & 1.30e-07 & 4.04e-04 & 2.36e-06 & 2.98e-04 & 3.61e-04 \\
   &  &  &  &  & CPU-16T (C3) & 1.30e-07 & 4.36e-04 & 2.36e-06 & 3.99e-04 & 4.26e-04 \\
   &  &  &  &  & CUDA (N1) & 4.13e-05 & 3.84e-04 & 1.72e-05 & 6.98e-05 & \textbf{8.04e-05} \\
   &  &  &  &  & CUDA (N2) & 3.95e-05 & 3.89e-04 & 2.68e-05 & 8.91e-05 & 1.06e-04 \\
   &  &  &  &  & CUDA (N3) & 3.44e-05 & 3.51e-04 & 2.37e-05 & 7.91e-05 & 9.43e-05 \\
   &  &  &  &  & CUDA (N4) & 2.25e-05 & \textbf{3.19e-04} & 1.67e-05 & \textbf{6.18e-05} & 8.12e-05 \\
   &  &  &  &  & CUDA (N6) & 3.06e-05 & 3.92e-04 & 2.00e-05 & 6.43e-05 & 8.31e-05 \\
   &  &  &  &  & AMDGPU (A1) & 5.20e-05 & 4.02e-04 & 5.20e-05 & 2.30e-04 & 1.58e-04 \\
   &  &  &  &  & oneAPI (I1) & 9.42e-05 & 7.73e-04 & 3.60e-05 & 2.67e-04 & 3.09e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 2.84e-04 & 5.68e-04 & 2.19e-05 & 9.52e-05 & 1.04e-04 \\
  \addlinespace
  dirichlet-100 & 154k & 109k & 915k & 1.1M & CPU (C3) & \textbf{2.00e-08} & 3.97e-03 & \textbf{1.19e-05} & 8.14e-03 & 1.00e-02 \\
   &  &  &  &  & CPU-4T (C3) & 1.30e-07 & 1.77e-03 & 1.26e-05 & 1.54e-03 & 2.17e-03 \\
   &  &  &  &  & CPU-8T (C3) & 1.20e-07 & 1.61e-03 & 1.24e-05 & 1.01e-03 & 1.34e-03 \\
   &  &  &  &  & CPU-16T (C3) & 1.30e-07 & 1.46e-03 & 1.21e-05 & 8.68e-04 & 1.07e-03 \\
   &  &  &  &  & CUDA (N1) & 4.36e-05 & \textbf{3.85e-04} & 2.55e-05 & 2.22e-04 & 2.43e-04 \\
   &  &  &  &  & CUDA (N2) & 4.27e-05 & 8.48e-04 & 2.86e-05 & 9.74e-05 & 1.14e-04 \\
   &  &  &  &  & CUDA (N3) & 3.52e-05 & 6.63e-04 & 2.40e-05 & \textbf{8.11e-05} & \textbf{9.57e-05} \\
   &  &  &  &  & CUDA (N4) & 2.26e-05 & 4.03e-04 & 1.70e-05 & 1.66e-04 & 2.25e-04 \\
   &  &  &  &  & CUDA (N6) & 3.37e-05 & 4.71e-04 & 1.94e-05 & 1.22e-04 & 1.69e-04 \\
   &  &  &  &  & AMDGPU (A1) & 4.76e-05 & 5.57e-04 & 4.45e-05 & 1.82e-04 & 2.04e-04 \\
   &  &  &  &  & oneAPI (I1) & 1.22e-04 & 7.40e-04 & 3.76e-05 & 2.61e-04 & 3.12e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.17e-04 & 7.54e-04 & 2.13e-05 & 2.29e-04 & 2.68e-04 \\
  \midrule
  elec-5 & 15 & 5 & 15 & 225 & CPU (C3) & \textbf{6.00e-08} & \textbf{5.00e-08} & \textbf{1.10e-07} & \textbf{2.00e-08} & \textbf{3.60e-07} \\
   &  &  &  &  & CPU-4T (C3) & 1.70e-07 & 1.30e-07 & 3.60e-07 & 1.60e-07 & 5.90e-07 \\
   &  &  &  &  & CPU-8T (C3) & 1.60e-07 & 1.40e-07 & 3.60e-07 & 1.60e-07 & 6.00e-07 \\
   &  &  &  &  & CPU-16T (C3) & 1.70e-07 & 1.40e-07 & 3.60e-07 & 1.60e-07 & 6.00e-07 \\
   &  &  &  &  & CUDA (N1) & 4.74e-05 & 5.76e-06 & 2.26e-05 & 1.22e-05 & 2.01e-05 \\
   &  &  &  &  & CUDA (N2) & 4.01e-05 & 6.89e-06 & 2.74e-05 & 1.29e-05 & 2.24e-05 \\
   &  &  &  &  & CUDA (N3) & 3.51e-05 & 6.17e-06 & 2.48e-05 & 1.18e-05 & 2.03e-05 \\
   &  &  &  &  & CUDA (N4) & 2.22e-05 & 4.44e-06 & 1.71e-05 & 8.15e-06 & 1.44e-05 \\
   &  &  &  &  & CUDA (N6) & 3.79e-05 & 6.76e-06 & 2.72e-05 & 1.38e-05 & 2.23e-05 \\
   &  &  &  &  & AMDGPU (A1) & 5.24e-05 & 1.22e-05 & 4.63e-05 & 2.34e-05 & 3.81e-05 \\
   &  &  &  &  & oneAPI (I1) & 1.10e-04 & 8.77e-06 & 3.41e-05 & 2.12e-05 & 3.65e-05 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.12e-04 & 5.68e-06 & 2.35e-05 & 1.14e-05 & 1.97e-05 \\
  \addlinespace
  elec-50 & 150 & 50 & 150 & 26k & CPU (C3) & \textbf{4.03e-06} & \textbf{8.00e-08} & \textbf{9.78e-06} & \textbf{8.00e-08} & 4.09e-05 \\
   &  &  &  &  & CPU-4T (C3) & 1.36e-05 & 1.40e-07 & 3.55e-05 & 2.10e-07 & 3.53e-05 \\
   &  &  &  &  & CPU-8T (C3) & 1.17e-05 & 1.40e-07 & 2.97e-05 & 2.20e-07 & 3.48e-05 \\
   &  &  &  &  & CPU-16T (C3) & 1.00e-05 & 1.40e-07 & 2.92e-05 & 2.10e-07 & 3.49e-05 \\
   &  &  &  &  & CUDA (N1) & 4.84e-05 & 4.65e-06 & 2.98e-05 & 9.86e-06 & \textbf{1.65e-05} \\
   &  &  &  &  & CUDA (N2) & 5.88e-05 & 7.45e-06 & 4.04e-05 & 1.36e-05 & 2.92e-05 \\
   &  &  &  &  & CUDA (N3) & 5.05e-05 & 7.03e-06 & 3.03e-05 & 1.35e-05 & 2.31e-05 \\
   &  &  &  &  & CUDA (N4) & 3.28e-05 & 4.66e-06 & 2.97e-05 & 8.73e-06 & 2.51e-05 \\
   &  &  &  &  & CUDA (N6) & 4.53e-05 & 6.05e-06 & 3.18e-05 & 1.16e-05 & 2.55e-05 \\
   &  &  &  &  & AMDGPU (A1) & 7.20e-05 & 1.23e-05 & 4.77e-05 & 2.41e-05 & 3.54e-05 \\
   &  &  &  &  & oneAPI (I1) & 2.17e-04 & 8.56e-06 & 5.27e-05 & 2.10e-05 & 3.52e-05 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 2.94e-04 & 5.73e-06 & 3.37e-05 & 1.07e-05 & 4.99e-05 \\
  \addlinespace
  elec-200 & 600 & 200 & 600 & 418k & CPU (C3) & 6.55e-05 & 2.00e-07 & 1.66e-04 & \textbf{3.30e-07} & 6.75e-04 \\
   &  &  &  &  & CPU-4T (C3) & 3.72e-05 & \textbf{1.60e-07} & 4.01e-04 & 3.90e-07 & 2.50e-04 \\
   &  &  &  &  & CPU-8T (C3) & 3.17e-05 & \textbf{1.60e-07} & 4.11e-04 & 4.00e-07 & 2.43e-04 \\
   &  &  &  &  & CPU-16T (C3) & 4.10e-05 & \textbf{1.60e-07} & 4.37e-04 & 3.90e-07 & 2.71e-04 \\
   &  &  &  &  & CUDA (N1) & 5.52e-05 & 5.93e-06 & 1.24e-04 & 1.27e-05 & \textbf{1.85e-05} \\
   &  &  &  &  & CUDA (N2) & 5.71e-05 & 7.75e-06 & 1.69e-04 & 1.39e-05 & 3.12e-05 \\
   &  &  &  &  & CUDA (N3) & 4.91e-05 & 6.37e-06 & 1.22e-04 & 1.20e-05 & 2.61e-05 \\
   &  &  &  &  & CUDA (N4) & \textbf{3.16e-05} & 4.44e-06 & \textbf{1.08e-04} & 8.22e-06 & 2.69e-05 \\
   &  &  &  &  & CUDA (N6) & 4.41e-05 & 5.61e-06 & 1.24e-04 & 1.06e-05 & 2.75e-05 \\
   &  &  &  &  & AMDGPU (A1) & 6.52e-05 & 1.18e-05 & 1.68e-04 & 2.27e-05 & 3.78e-05 \\
   &  &  &  &  & oneAPI (I1) & 2.23e-04 & 8.58e-06 & 1.98e-04 & 2.08e-05 & 3.79e-05 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 4.51e-04 & 6.17e-06 & 2.50e-04 & 1.64e-05 & 8.83e-05 \\
  \midrule
  gasoil-2 & 55 & 52 & 262 & 734 & CPU (C3) & \textbf{9.50e-07} & \textbf{8.40e-07} & \textbf{1.52e-06} & \textbf{9.60e-07} & \textbf{3.09e-06} \\
   &  &  &  &  & CPU-4T (C3) & 1.06e-06 & 2.12e-06 & 1.77e-06 & 2.39e-06 & 4.73e-06 \\
   &  &  &  &  & CPU-8T (C3) & 1.07e-06 & 2.14e-06 & 1.77e-06 & 2.40e-06 & 4.74e-06 \\
   &  &  &  &  & CPU-16T (C3) & 1.06e-06 & 2.14e-06 & 1.77e-06 & 2.40e-06 & 4.84e-06 \\
   &  &  &  &  & CUDA (N1) & 4.81e-05 & 7.85e-05 & 2.98e-05 & 7.83e-05 & 1.00e-04 \\
   &  &  &  &  & CUDA (N2) & 4.36e-05 & 5.88e-05 & 2.93e-05 & 6.67e-05 & 8.36e-05 \\
   &  &  &  &  & CUDA (N3) & 3.69e-05 & 5.03e-05 & 2.61e-05 & 5.75e-05 & 7.16e-05 \\
   &  &  &  &  & CUDA (N4) & 2.54e-05 & 3.48e-05 & 1.78e-05 & 4.12e-05 & 5.20e-05 \\
   &  &  &  &  & CUDA (N6) & 3.67e-05 & 3.83e-05 & 2.04e-05 & 4.61e-05 & 5.82e-05 \\
   &  &  &  &  & AMDGPU (A1) & 5.23e-05 & 1.04e-04 & 4.98e-05 & 1.20e-04 & 1.48e-04 \\
   &  &  &  &  & oneAPI (I1) & 1.18e-04 & 8.62e-05 & 4.05e-05 & 1.59e-04 & 2.07e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 4.12e-04 & 7.69e-05 & 7.72e-05 & 6.73e-05 & 8.47e-05 \\
  \addlinespace
  gasoil-200 & 5k & 5k & 27k & 12k & CPU (C3) & \textbf{9.50e-07} & 7.80e-05 & \textbf{1.88e-06} & 9.49e-05 & 9.02e-05 \\
   &  &  &  &  & CPU-4T (C3) & 1.07e-06 & 6.36e-05 & 2.24e-06 & 7.13e-05 & \textbf{6.68e-05} \\
   &  &  &  &  & CPU-8T (C3) & 1.06e-06 & 6.56e-05 & 2.24e-06 & 7.20e-05 & 6.77e-05 \\
   &  &  &  &  & CPU-16T (C3) & 1.08e-06 & 6.06e-05 & 2.24e-06 & 6.67e-05 & 6.78e-05 \\
   &  &  &  &  & CUDA (N1) & 4.52e-05 & 7.43e-05 & 2.86e-05 & 9.31e-05 & 1.23e-04 \\
   &  &  &  &  & CUDA (N2) & 4.24e-05 & 6.06e-05 & 2.81e-05 & 7.17e-05 & 9.14e-05 \\
   &  &  &  &  & CUDA (N3) & 3.69e-05 & \textbf{5.24e-05} & 2.55e-05 & 6.13e-05 & 7.51e-05 \\
   &  &  &  &  & CUDA (N4) & 2.55e-05 & 5.80e-05 & 1.78e-05 & 6.85e-05 & 7.62e-05 \\
   &  &  &  &  & CUDA (N6) & 4.09e-05 & 8.29e-05 & 2.60e-05 & 8.40e-05 & 1.02e-04 \\
   &  &  &  &  & AMDGPU (A1) & 5.29e-05 & 1.10e-04 & 5.11e-05 & 1.18e-04 & 1.46e-04 \\
   &  &  &  &  & oneAPI (I1) & 1.16e-04 & 8.74e-05 & 3.95e-05 & 1.57e-04 & 1.99e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.94e-04 & 5.60e-05 & 2.96e-05 & \textbf{5.79e-05} & 7.45e-05 \\
  \addlinespace
  gasoil-18000 & 468k & 468k & 2.4M & 1.0M & CPU (C3) & \textbf{9.80e-07} & 7.10e-03 & 3.65e-05 & 8.80e-03 & 8.08e-03 \\
   &  &  &  &  & CPU-4T (C3) & 1.08e-06 & 1.77e-03 & 4.01e-05 & 2.48e-03 & 2.01e-03 \\
   &  &  &  &  & CPU-8T (C3) & 1.07e-06 & 9.80e-04 & 3.92e-05 & 1.84e-03 & 1.39e-03 \\
   &  &  &  &  & CPU-16T (C3) & 1.08e-06 & 6.43e-04 & 3.96e-05 & 1.61e-03 & 1.08e-03 \\
   &  &  &  &  & CUDA (N1) & 4.19e-05 & 1.42e-04 & 4.32e-05 & 1.84e-04 & 2.13e-04 \\
   &  &  &  &  & CUDA (N2) & 4.51e-05 & 2.65e-04 & 3.02e-05 & 3.18e-04 & 3.13e-04 \\
   &  &  &  &  & CUDA (N3) & 3.90e-05 & 1.51e-04 & 2.86e-05 & 1.95e-04 & 2.00e-04 \\
   &  &  &  &  & CUDA (N4) & 2.64e-05 & 4.13e-04 & \textbf{1.89e-05} & 5.63e-04 & 5.30e-04 \\
   &  &  &  &  & CUDA (N6) & 3.96e-05 & 1.71e-04 & 2.42e-05 & 2.16e-04 & 2.31e-04 \\
   &  &  &  &  & AMDGPU (A1) & 5.05e-05 & 1.31e-04 & 5.10e-05 & \textbf{1.37e-04} & 1.71e-04 \\
   &  &  &  &  & oneAPI (I1) & 2.94e-03 & \textbf{9.54e-05} & 4.13e-05 & 1.52e-04 & 1.85e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.06e-04 & 1.49e-04 & 3.19e-05 & 2.29e-04 & \textbf{1.19e-04} \\
  \midrule
  glider-2 & 16 & 15 & 63 & 252 & CPU (C3) & \textbf{2.00e-08} & \textbf{1.22e-06} & \textbf{7.90e-07} & \textbf{1.50e-06} & \textbf{6.85e-06} \\
   &  &  &  &  & CPU-4T (C3) & 1.15e-06 & 5.93e-06 & 1.32e-06 & 6.43e-06 & 1.33e-05 \\
   &  &  &  &  & CPU-8T (C3) & 1.15e-06 & 5.48e-06 & 1.33e-06 & 6.44e-06 & 1.30e-05 \\
   &  &  &  &  & CPU-16T (C3) & 1.20e-06 & 5.42e-06 & 1.32e-06 & 6.65e-06 & 1.36e-05 \\
   &  &  &  &  & CUDA (N1) & 3.95e-05 & 7.10e-05 & 1.86e-05 & 8.26e-05 & 1.63e-04 \\
   &  &  &  &  & CUDA (N2) & 3.92e-05 & 1.08e-04 & 2.85e-05 & 1.19e-04 & 2.17e-04 \\
   &  &  &  &  & CUDA (N3) & 3.64e-05 & 1.11e-04 & 2.54e-05 & 1.24e-04 & 1.64e-04 \\
   &  &  &  &  & CUDA (N4) & 2.20e-05 & 8.01e-05 & 1.76e-05 & 8.52e-05 & 3.56e-04 \\
   &  &  &  &  & CUDA (N6) & 3.26e-05 & 9.17e-05 & 2.19e-05 & 1.05e-04 & 5.66e-04 \\
   &  &  &  &  & AMDGPU (A1) & 5.09e-05 & 1.67e-04 & 4.71e-05 & 1.84e-04 & 4.30e-04 \\
   &  &  &  &  & oneAPI (I1) & --- & --- & --- & --- & --- \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 2.87e-04 & 1.20e-04 & 2.51e-05 & 1.46e-04 & 8.43e-04 \\
  \addlinespace
  glider-80 & 406 & 327 & 2k & 10k & CPU (C3) & \textbf{2.00e-08} & \textbf{1.17e-05} & \textbf{8.20e-07} & \textbf{3.01e-05} & 2.45e-04 \\
   &  &  &  &  & CPU-4T (C3) & 1.18e-06 & 1.57e-05 & 1.37e-06 & 3.35e-05 & 2.64e-04 \\
   &  &  &  &  & CPU-8T (C3) & 1.16e-06 & 1.58e-05 & 1.35e-06 & 3.38e-05 & 2.64e-04 \\
   &  &  &  &  & CPU-16T (C3) & 1.15e-06 & 1.57e-05 & 1.34e-06 & 3.41e-05 & 2.63e-04 \\
   &  &  &  &  & CUDA (N1) & 4.24e-05 & 8.61e-05 & 2.40e-05 & 1.09e-04 & \textbf{1.91e-04} \\
   &  &  &  &  & CUDA (N2) & 4.34e-05 & 1.17e-04 & 3.08e-05 & 1.33e-04 & 3.13e-04 \\
   &  &  &  &  & CUDA (N3) & 3.54e-05 & 1.07e-04 & 2.56e-05 & 1.12e-04 & 2.36e-04 \\
   &  &  &  &  & CUDA (N4) & 2.24e-05 & 8.36e-05 & 1.82e-05 & 9.24e-05 & 3.77e-04 \\
   &  &  &  &  & CUDA (N6) & 3.13e-05 & 8.16e-05 & 1.95e-05 & 9.36e-05 & 5.54e-04 \\
   &  &  &  &  & AMDGPU (A1) & 4.80e-05 & 2.39e-04 & 4.78e-05 & 1.84e-04 & 5.73e-04 \\
   &  &  &  &  & oneAPI (I1) & --- & --- & --- & --- & --- \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 2.86e-04 & 1.13e-04 & 2.37e-05 & 2.31e-04 & 9.25e-04 \\
  \addlinespace
  glider-8000 & 40k & 32k & 224k & 1.0M & CPU (C3) & \textbf{2.00e-08} & 1.08e-03 & \textbf{3.26e-06} & 2.95e-03 & 2.46e-02 \\
   &  &  &  &  & CPU-4T (C3) & 1.19e-06 & 3.05e-04 & 3.82e-06 & 8.39e-04 & 6.97e-03 \\
   &  &  &  &  & CPU-8T (C3) & 1.14e-06 & 2.21e-04 & 3.80e-06 & 5.42e-04 & 3.71e-03 \\
   &  &  &  &  & CPU-16T (C3) & 1.18e-06 & 2.32e-04 & 3.84e-06 & 5.80e-04 & 3.76e-03 \\
   &  &  &  &  & CUDA (N1) & 4.47e-05 & 1.64e-04 & 2.69e-05 & 2.21e-04 & \textbf{4.19e-04} \\
   &  &  &  &  & CUDA (N2) & 3.93e-05 & \textbf{1.09e-04} & 2.88e-05 & 1.20e-04 & 8.66e-04 \\
   &  &  &  &  & CUDA (N3) & 3.46e-05 & 1.10e-04 & 2.56e-05 & \textbf{1.18e-04} & 7.65e-04 \\
   &  &  &  &  & CUDA (N4) & 2.23e-05 & 2.86e-04 & 1.81e-05 & 1.50e-04 & 1.03e-03 \\
   &  &  &  &  & CUDA (N6) & 3.91e-05 & 2.77e-04 & 2.65e-05 & 1.49e-04 & 1.09e-03 \\
   &  &  &  &  & AMDGPU (A1) & 5.12e-05 & 1.96e-04 & 5.18e-05 & 2.10e-04 & 3.20e-03 \\
   &  &  &  &  & oneAPI (I1) & --- & --- & --- & --- & --- \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 2.98e-04 & 1.57e-04 & 2.32e-05 & 2.30e-04 & 4.88e-03 \\
  \midrule
  marine-2 & 79 & 56 & 194 & 644 & CPU (C3) & \textbf{1.32e-06} & \textbf{4.40e-07} & 4.29e-06 & \textbf{4.30e-07} & 5.49e-06 \\
   &  &  &  &  & CPU-4T (C3) & 1.40e-06 & 1.64e-06 & 2.22e-06 & 1.90e-06 & 4.30e-06 \\
   &  &  &  &  & CPU-8T (C3) & 1.39e-06 & 1.65e-06 & \textbf{2.21e-06} & 1.87e-06 & 4.20e-06 \\
   &  &  &  &  & CPU-16T (C3) & 1.39e-06 & 1.64e-06 & 2.23e-06 & 1.88e-06 & \textbf{4.16e-06} \\
   &  &  &  &  & CUDA (N1) & 3.96e-05 & 6.40e-05 & 2.00e-05 & 8.24e-05 & 1.33e-04 \\
   &  &  &  &  & CUDA (N2) & 4.32e-05 & 5.44e-05 & 2.95e-05 & 6.47e-05 & 8.13e-05 \\
   &  &  &  &  & CUDA (N3) & 3.83e-05 & 5.14e-05 & 2.81e-05 & 6.05e-05 & 7.75e-05 \\
   &  &  &  &  & CUDA (N4) & 2.44e-05 & 3.48e-05 & 1.85e-05 & 4.07e-05 & 5.09e-05 \\
   &  &  &  &  & CUDA (N6) & 3.75e-05 & 4.32e-05 & 2.38e-05 & 5.11e-05 & 6.27e-05 \\
   &  &  &  &  & AMDGPU (A1) & 5.34e-05 & 9.95e-05 & 4.81e-05 & 1.27e-04 & 1.57e-04 \\
   &  &  &  &  & oneAPI (I1) & 1.25e-04 & 1.36e-04 & 3.92e-05 & 2.53e-04 & 2.80e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 2.96e-04 & 4.43e-05 & 2.18e-05 & 5.44e-05 & 6.46e-05 \\
  \addlinespace
  marine-150 & 5k & 5k & 16k & 12k & CPU (C3) & \textbf{1.32e-06} & \textbf{2.73e-05} & 4.59e-06 & \textbf{3.29e-05} & \textbf{3.20e-05} \\
   &  &  &  &  & CPU-4T (C3) & 1.40e-06 & 4.05e-05 & 2.81e-06 & 4.12e-05 & 4.09e-05 \\
   &  &  &  &  & CPU-8T (C3) & 1.44e-06 & 4.23e-05 & 2.81e-06 & 4.31e-05 & 4.28e-05 \\
   &  &  &  &  & CPU-16T (C3) & 1.42e-06 & 4.21e-05 & \textbf{2.76e-06} & 4.17e-05 & 3.90e-05 \\
   &  &  &  &  & CUDA (N1) & 4.54e-05 & 4.50e-05 & 2.13e-05 & 5.29e-05 & 6.03e-05 \\
   &  &  &  &  & CUDA (N2) & 4.03e-05 & 5.69e-05 & 2.79e-05 & 6.49e-05 & 8.05e-05 \\
   &  &  &  &  & CUDA (N3) & 3.70e-05 & 5.07e-05 & 2.49e-05 & 5.74e-05 & 7.27e-05 \\
   &  &  &  &  & CUDA (N4) & 2.30e-05 & 3.41e-05 & 1.76e-05 & 3.96e-05 & 4.94e-05 \\
   &  &  &  &  & CUDA (N6) & 3.47e-05 & 4.14e-05 & 2.18e-05 & 4.78e-05 & 5.93e-05 \\
   &  &  &  &  & AMDGPU (A1) & 5.29e-05 & 1.08e-04 & 4.49e-05 & 1.37e-04 & 1.75e-04 \\
   &  &  &  &  & oneAPI (I1) & 1.54e-04 & 1.48e-04 & 4.03e-05 & 2.77e-04 & 3.03e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 2.98e-04 & 4.63e-05 & 2.15e-05 & 5.27e-05 & 6.34e-05 \\
  \addlinespace
  marine-14000 & 448k & 448k & 1.5M & 1.0M & CPU (C3) & \textbf{1.33e-06} & 2.59e-03 & 3.69e-05 & 3.15e-03 & 2.64e-03 \\
   &  &  &  &  & CPU-4T (C3) & 1.43e-06 & 6.64e-04 & 3.91e-05 & 1.05e-03 & 8.51e-04 \\
   &  &  &  &  & CPU-8T (C3) & 1.44e-06 & 4.18e-04 & 3.68e-05 & 1.04e-03 & 8.61e-04 \\
   &  &  &  &  & CPU-16T (C3) & 1.41e-06 & 3.98e-04 & 3.59e-05 & 1.10e-03 & 8.57e-04 \\
   &  &  &  &  & CUDA (N1) & 4.33e-05 & 4.66e-05 & 2.19e-05 & \textbf{5.68e-05} & \textbf{6.55e-05} \\
   &  &  &  &  & CUDA (N2) & 4.39e-05 & 1.04e-04 & 3.08e-05 & 1.42e-04 & 1.48e-04 \\
   &  &  &  &  & CUDA (N3) & 3.61e-05 & 6.44e-05 & 2.55e-05 & 8.96e-05 & 9.55e-05 \\
   &  &  &  &  & CUDA (N4) & 2.35e-05 & 7.87e-05 & \textbf{1.78e-05} & 1.26e-04 & 1.28e-04 \\
   &  &  &  &  & CUDA (N6) & 3.21e-05 & \textbf{4.63e-05} & 1.96e-05 & 6.19e-05 & 7.00e-05 \\
   &  &  &  &  & AMDGPU (A1) & 5.89e-05 & 1.28e-04 & 4.95e-05 & 1.65e-04 & 2.11e-04 \\
   &  &  &  &  & oneAPI (I1) & 3.78e-03 & 1.46e-04 & 3.78e-05 & 2.76e-04 & 2.96e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 2.85e-04 & 8.54e-05 & 2.34e-05 & 1.44e-04 & 1.35e-04 \\
  \midrule
  methanol-2 & 65 & 60 & 312 & 993 & CPU (C3) & \textbf{9.00e-07} & \textbf{8.80e-07} & \textbf{1.53e-06} & \textbf{1.10e-06} & \textbf{3.54e-06} \\
   &  &  &  &  & CPU-4T (C3) & 1.01e-06 & 2.57e-06 & 1.57e-06 & 2.92e-06 & 5.52e-06 \\
   &  &  &  &  & CPU-8T (C3) & 1.00e-06 & 2.56e-06 & 1.58e-06 & 3.00e-06 & 5.40e-06 \\
   &  &  &  &  & CPU-16T (C3) & 1.01e-06 & 2.56e-06 & 1.71e-06 & 2.99e-06 & 5.46e-06 \\
   &  &  &  &  & CUDA (N1) & 4.45e-05 & 5.58e-05 & 2.19e-05 & 6.62e-05 & 7.70e-05 \\
   &  &  &  &  & CUDA (N2) & 4.14e-05 & 6.61e-05 & 2.79e-05 & 7.91e-05 & 9.81e-05 \\
   &  &  &  &  & CUDA (N3) & 3.59e-05 & 6.34e-05 & 2.51e-05 & 7.35e-05 & 8.94e-05 \\
   &  &  &  &  & CUDA (N4) & 2.30e-05 & 4.54e-05 & 1.74e-05 & 5.21e-05 & 6.34e-05 \\
   &  &  &  &  & CUDA (N6) & 3.80e-05 & 6.70e-05 & 2.88e-05 & 7.54e-05 & 9.73e-05 \\
   &  &  &  &  & AMDGPU (A1) & 5.51e-05 & 1.32e-04 & 5.45e-05 & 1.56e-04 & 2.12e-04 \\
   &  &  &  &  & oneAPI (I1) & 1.14e-04 & 1.19e-04 & 4.37e-05 & 2.09e-04 & 2.43e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 2.93e-04 & 6.91e-05 & 2.32e-05 & 7.60e-05 & 8.38e-05 \\
  \addlinespace
  methanol-50 & 2k & 2k & 8k & 13k & CPU (C3) & \textbf{9.00e-07} & 1.99e-05 & \textbf{1.62e-06} & 2.70e-05 & \textbf{3.86e-05} \\
   &  &  &  &  & CPU-4T (C3) & 1.01e-06 & \textbf{1.90e-05} & 1.79e-06 & 2.20e-05 & 3.87e-05 \\
   &  &  &  &  & CPU-8T (C3) & 1.01e-06 & 1.90e-05 & 1.78e-06 & \textbf{2.20e-05} & 3.92e-05 \\
   &  &  &  &  & CPU-16T (C3) & 1.01e-06 & 1.91e-05 & 1.79e-06 & 2.23e-05 & 3.87e-05 \\
   &  &  &  &  & CUDA (N1) & 4.16e-05 & 6.65e-05 & 1.88e-05 & 6.58e-05 & 6.45e-05 \\
   &  &  &  &  & CUDA (N2) & 4.37e-05 & 7.17e-05 & 3.00e-05 & 8.29e-05 & 1.02e-04 \\
   &  &  &  &  & CUDA (N3) & 3.84e-05 & 7.11e-05 & 2.84e-05 & 8.06e-05 & 9.69e-05 \\
   &  &  &  &  & CUDA (N4) & 2.45e-05 & 4.77e-05 & 1.89e-05 & 5.48e-05 & 6.65e-05 \\
   &  &  &  &  & CUDA (N6) & 3.88e-05 & 5.39e-05 & 2.42e-05 & 6.83e-05 & 8.23e-05 \\
   &  &  &  &  & AMDGPU (A1) & 5.03e-05 & 1.02e-04 & 4.63e-05 & 1.16e-04 & 1.33e-04 \\
   &  &  &  &  & oneAPI (I1) & 1.15e-04 & 1.01e-04 & 3.67e-05 & 2.06e-04 & 2.59e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 2.85e-04 & 6.39e-05 & 2.33e-05 & 7.44e-05 & 1.14e-04 \\
  \addlinespace
  methanol-4000 & 120k & 120k & 648k & 985k & CPU (C3) & \textbf{9.10e-07} & 1.59e-03 & \textbf{9.20e-06} & 2.22e-03 & 2.97e-03 \\
   &  &  &  &  & CPU-4T (C3) & 1.02e-06 & 4.44e-04 & 1.13e-05 & 7.01e-04 & 1.09e-03 \\
   &  &  &  &  & CPU-8T (C3) & 1.02e-06 & 3.23e-04 & 1.04e-05 & 6.14e-04 & 9.40e-04 \\
   &  &  &  &  & CPU-16T (C3) & 1.05e-06 & 3.06e-04 & 1.03e-05 & 6.54e-04 & 1.01e-03 \\
   &  &  &  &  & CUDA (N1) & 3.96e-05 & \textbf{4.62e-05} & 1.71e-05 & \textbf{6.52e-05} & \textbf{1.57e-04} \\
   &  &  &  &  & CUDA (N2) & 4.14e-05 & 8.26e-05 & 2.84e-05 & 1.15e-04 & 2.98e-04 \\
   &  &  &  &  & CUDA (N3) & 3.66e-05 & 6.74e-05 & 2.50e-05 & 8.16e-05 & 2.26e-04 \\
   &  &  &  &  & CUDA (N4) & 2.40e-05 & 6.74e-05 & 1.76e-05 & 7.94e-05 & 2.61e-04 \\
   &  &  &  &  & CUDA (N6) & 3.31e-05 & 8.54e-05 & 2.21e-05 & 9.64e-05 & 3.42e-04 \\
   &  &  &  &  & AMDGPU (A1) & 5.20e-05 & 9.82e-05 & 4.72e-05 & 1.10e-04 & 2.30e-04 \\
   &  &  &  &  & oneAPI (I1) & 2.71e-03 & 9.82e-05 & 3.81e-05 & 1.87e-04 & 2.27e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 2.81e-04 & 7.68e-05 & 2.29e-05 & 1.23e-04 & 4.15e-04 \\
  \midrule
  minsurf-(5, 5) & 49 & 102 & 102 & 504 & CPU (C3) & \textbf{1.69e-06} & \textbf{1.70e-07} & 3.94e-06 & \textbf{5.00e-08} & \textbf{6.19e-06} \\
   &  &  &  &  & CPU-4T (C3) & 1.87e-06 & 7.80e-07 & 3.83e-06 & 9.40e-07 & 7.54e-06 \\
   &  &  &  &  & CPU-8T (C3) & 1.87e-06 & 8.00e-07 & 3.83e-06 & 9.20e-07 & 7.22e-06 \\
   &  &  &  &  & CPU-16T (C3) & 1.89e-06 & 7.80e-07 & \textbf{3.81e-06} & 9.20e-07 & 7.65e-06 \\
   &  &  &  &  & CUDA (N1) & 5.08e-05 & 3.26e-05 & 2.94e-05 & 4.52e-05 & 5.82e-05 \\
   &  &  &  &  & CUDA (N2) & 5.63e-05 & 4.71e-05 & 4.02e-05 & 5.87e-05 & 8.73e-05 \\
   &  &  &  &  & CUDA (N3) & 5.00e-05 & 4.07e-05 & 3.56e-05 & 4.86e-05 & 7.29e-05 \\
   &  &  &  &  & CUDA (N4) & 2.92e-05 & 2.81e-05 & 2.37e-05 & 3.42e-05 & 5.19e-05 \\
   &  &  &  &  & CUDA (N6) & 3.88e-05 & 3.13e-05 & 2.54e-05 & 3.76e-05 & 5.68e-05 \\
   &  &  &  &  & AMDGPU (A1) & 6.18e-05 & 6.97e-05 & 5.79e-05 & 8.54e-05 & 1.19e-04 \\
   &  &  &  &  & oneAPI (I1) & 1.63e-04 & 6.47e-05 & 5.43e-05 & 1.22e-04 & 1.73e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 2.99e-04 & 3.79e-05 & 3.04e-05 & 4.86e-05 & 6.64e-05 \\
  \addlinespace
  minsurf-(30, 30) & 1k & 1k & 1k & 13k & CPU (C3) & 4.28e-05 & 1.64e-06 & 1.03e-04 & \textbf{4.70e-07} & 1.64e-04 \\
   &  &  &  &  & CPU-4T (C3) & \textbf{4.21e-05} & \textbf{1.61e-06} & 8.92e-05 & 1.38e-06 & 1.53e-04 \\
   &  &  &  &  & CPU-8T (C3) & \textbf{4.21e-05} & 1.64e-06 & 8.81e-05 & 1.37e-06 & 1.53e-04 \\
   &  &  &  &  & CPU-16T (C3) & 4.23e-05 & \textbf{1.61e-06} & 8.83e-05 & 1.37e-06 & 1.53e-04 \\
   &  &  &  &  & CUDA (N1) & 6.12e-05 & 4.05e-05 & \textbf{3.17e-05} & 4.57e-05 & 8.61e-05 \\
   &  &  &  &  & CUDA (N2) & 6.59e-05 & 4.37e-05 & 3.75e-05 & 5.43e-05 & 8.39e-05 \\
   &  &  &  &  & CUDA (N3) & 5.74e-05 & 4.03e-05 & 3.57e-05 & 4.98e-05 & 7.49e-05 \\
   &  &  &  &  & CUDA (N4) & 7.44e-05 & 2.82e-05 & 9.60e-05 & 3.51e-05 & 1.23e-04 \\
   &  &  &  &  & CUDA (N6) & 8.63e-05 & 4.05e-05 & 9.79e-05 & 4.78e-05 & 1.13e-04 \\
   &  &  &  &  & AMDGPU (A1) & 9.33e-05 & 1.36e-04 & 5.93e-05 & 9.03e-05 & 1.27e-04 \\
   &  &  &  &  & oneAPI (I1) & 2.48e-04 & 7.61e-05 & 5.62e-05 & 1.21e-04 & 1.76e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.14e-04 & 3.80e-05 & 3.60e-05 & 4.75e-05 & \textbf{6.78e-05} \\
  \addlinespace
  minsurf-(280, 280) & 80k & 101k & 101k & 1.1M & CPU (C3) & 3.60e-03 & 1.24e-04 & 8.63e-03 & \textbf{3.08e-05} & 1.40e-02 \\
   &  &  &  &  & CPU-4T (C3) & 1.14e-03 & 6.43e-05 & 3.50e-03 & 8.71e-05 & 3.71e-03 \\
   &  &  &  &  & CPU-8T (C3) & 8.17e-04 & 5.03e-05 & 2.79e-03 & 1.11e-04 & 2.12e-03 \\
   &  &  &  &  & CPU-16T (C3) & 5.31e-04 & 9.42e-05 & 2.63e-03 & 1.61e-04 & 1.45e-03 \\
   &  &  &  &  & CUDA (N1) & \textbf{5.50e-05} & 3.17e-05 & \textbf{2.60e-05} & 3.72e-05 & \textbf{5.79e-05} \\
   &  &  &  &  & CUDA (N2) & 6.86e-05 & 4.99e-05 & 4.25e-05 & 5.84e-05 & 8.83e-05 \\
   &  &  &  &  & CUDA (N3) & 6.12e-05 & 4.47e-05 & 3.87e-05 & 5.42e-05 & 8.19e-05 \\
   &  &  &  &  & CUDA (N4) & 7.44e-05 & \textbf{3.00e-05} & 9.88e-05 & 3.70e-05 & 1.35e-04 \\
   &  &  &  &  & CUDA (N6) & 8.89e-05 & 3.90e-05 & 9.98e-05 & 4.69e-05 & 1.18e-04 \\
   &  &  &  &  & AMDGPU (A1) & 1.27e-04 & 1.15e-04 & 7.34e-05 & 1.44e-04 & 1.77e-04 \\
   &  &  &  &  & oneAPI (I1) & 5.85e-03 & 6.86e-05 & 5.42e-05 & 1.24e-04 & 1.75e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.90e-04 & 3.93e-05 & 1.22e-04 & 4.78e-05 & 1.64e-04 \\
  \midrule
  pinene-2 & 105 & 100 & 438 & 595 & CPU (C3) & \textbf{7.10e-07} & \textbf{1.27e-06} & 1.54e-06 & \textbf{1.46e-06} & \textbf{2.79e-06} \\
   &  &  &  &  & CPU-4T (C3) & 8.20e-07 & 3.18e-06 & 1.26e-06 & 3.52e-06 & 5.13e-06 \\
   &  &  &  &  & CPU-8T (C3) & 8.20e-07 & 3.27e-06 & \textbf{1.25e-06} & 3.56e-06 & 5.12e-06 \\
   &  &  &  &  & CPU-16T (C3) & 8.20e-07 & 3.19e-06 & 1.26e-06 & 3.57e-06 & 5.18e-06 \\
   &  &  &  &  & CUDA (N1) & 4.64e-05 & 8.98e-05 & 2.07e-05 & 1.16e-04 & 8.15e-05 \\
   &  &  &  &  & CUDA (N2) & 4.15e-05 & 8.38e-05 & 2.83e-05 & 9.30e-05 & 1.14e-04 \\
   &  &  &  &  & CUDA (N3) & 3.59e-05 & 7.17e-05 & 2.50e-05 & 8.20e-05 & 1.01e-04 \\
   &  &  &  &  & CUDA (N4) & 2.40e-05 & 5.18e-05 & 1.76e-05 & 5.88e-05 & 7.22e-05 \\
   &  &  &  &  & CUDA (N6) & 3.20e-05 & 6.35e-05 & 2.22e-05 & 7.21e-05 & 8.54e-05 \\
   &  &  &  &  & AMDGPU (A1) & 5.14e-05 & 1.36e-04 & 4.63e-05 & 1.62e-04 & 1.89e-04 \\
   &  &  &  &  & oneAPI (I1) & 1.41e-04 & 3.09e-04 & 5.29e-05 & 5.19e-04 & 5.54e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.36e-04 & 7.35e-05 & 2.46e-05 & 8.80e-05 & 9.74e-05 \\
  \addlinespace
  pinene-100 & 5k & 5k & 23k & 11k & CPU (C3) & \textbf{7.10e-07} & 6.03e-05 & 1.87e-06 & 7.15e-05 & \textbf{5.88e-05} \\
   &  &  &  &  & CPU-4T (C3) & 8.30e-07 & 6.20e-05 & \textbf{1.76e-06} & 6.86e-05 & 6.09e-05 \\
   &  &  &  &  & CPU-8T (C3) & 8.30e-07 & 6.35e-05 & 1.79e-06 & 7.03e-05 & 5.91e-05 \\
   &  &  &  &  & CPU-16T (C3) & 9.50e-07 & \textbf{5.28e-05} & 1.89e-06 & 6.41e-05 & 6.34e-05 \\
   &  &  &  &  & CUDA (N1) & 4.60e-05 & 8.71e-05 & 1.99e-05 & 1.12e-04 & 1.22e-04 \\
   &  &  &  &  & CUDA (N2) & 4.49e-05 & 9.02e-05 & 2.96e-05 & 1.04e-04 & 1.22e-04 \\
   &  &  &  &  & CUDA (N3) & 3.65e-05 & 7.49e-05 & 2.49e-05 & 8.64e-05 & 1.02e-04 \\
   &  &  &  &  & CUDA (N4) & 2.36e-05 & 5.37e-05 & 1.79e-05 & \textbf{5.99e-05} & 7.52e-05 \\
   &  &  &  &  & CUDA (N6) & 3.34e-05 & 6.07e-05 & 1.98e-05 & 6.64e-05 & 7.97e-05 \\
   &  &  &  &  & AMDGPU (A1) & 5.14e-05 & 1.48e-04 & 4.72e-05 & 1.61e-04 & 2.02e-04 \\
   &  &  &  &  & oneAPI (I1) & 1.71e-04 & 3.17e-04 & 5.44e-05 & 5.54e-04 & 5.91e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.33e-04 & 7.29e-05 & 2.35e-05 & 7.91e-05 & 9.44e-05 \\
  \addlinespace
  pinene-10000 & 500k & 500k & 2.3M & 1.1M & CPU (C3) & \textbf{7.40e-07} & 6.10e-03 & 3.83e-05 & 7.39e-03 & 5.82e-03 \\
   &  &  &  &  & CPU-4T (C3) & 8.20e-07 & 1.56e-03 & 4.15e-05 & 2.33e-03 & 1.87e-03 \\
   &  &  &  &  & CPU-8T (C3) & 8.50e-07 & 9.01e-04 & 3.87e-05 & 1.77e-03 & 1.28e-03 \\
   &  &  &  &  & CPU-16T (C3) & 8.60e-07 & 7.54e-04 & 3.87e-05 & 1.80e-03 & 1.17e-03 \\
   &  &  &  &  & CUDA (N1) & 5.01e-05 & \textbf{8.81e-05} & 2.87e-05 & \textbf{1.21e-04} & \textbf{1.35e-04} \\
   &  &  &  &  & CUDA (N2) & 4.37e-05 & 2.45e-04 & 2.92e-05 & 2.95e-04 & 2.91e-04 \\
   &  &  &  &  & CUDA (N3) & 3.62e-05 & 1.43e-04 & 2.51e-05 & 1.81e-04 & 1.94e-04 \\
   &  &  &  &  & CUDA (N4) & 2.39e-05 & 3.44e-04 & \textbf{1.77e-05} & 4.66e-04 & 4.46e-04 \\
   &  &  &  &  & CUDA (N6) & 3.75e-05 & 1.66e-04 & 2.86e-05 & 2.28e-04 & 2.26e-04 \\
   &  &  &  &  & AMDGPU (A1) & 5.29e-05 & 1.35e-04 & 4.53e-05 & 1.60e-04 & 1.84e-04 \\
   &  &  &  &  & oneAPI (I1) & 3.50e-03 & 3.26e-04 & 7.38e-05 & 5.30e-04 & 5.75e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.30e-04 & 1.38e-04 & 2.80e-05 & 2.28e-04 & 1.55e-04 \\
  \midrule
  polygon-10 & 10 & 16 & 50 & 140 & CPU (C3) & \textbf{5.00e-08} & \textbf{1.40e-07} & \textbf{7.00e-08} & \textbf{1.90e-07} & \textbf{4.10e-07} \\
   &  &  &  &  & CPU-4T (C3) & 1.50e-07 & 5.70e-07 & 3.00e-07 & 7.60e-07 & 1.14e-06 \\
   &  &  &  &  & CPU-8T (C3) & 1.50e-07 & 5.60e-07 & 2.80e-07 & 7.60e-07 & 1.11e-06 \\
   &  &  &  &  & CPU-16T (C3) & 1.50e-07 & 5.70e-07 & 3.00e-07 & 7.50e-07 & 1.11e-06 \\
   &  &  &  &  & CUDA (N1) & 3.72e-05 & 2.05e-05 & 1.87e-05 & 2.75e-05 & 5.15e-05 \\
   &  &  &  &  & CUDA (N2) & 4.48e-05 & 3.24e-05 & 3.02e-05 & 4.08e-05 & 5.43e-05 \\
   &  &  &  &  & CUDA (N3) & 3.70e-05 & 2.95e-05 & 2.71e-05 & 3.85e-05 & 4.91e-05 \\
   &  &  &  &  & CUDA (N4) & 2.36e-05 & 1.95e-05 & 1.77e-05 & 2.53e-05 & 3.27e-05 \\
   &  &  &  &  & CUDA (N6) & 3.74e-05 & 2.49e-05 & 2.06e-05 & 3.24e-05 & 4.16e-05 \\
   &  &  &  &  & AMDGPU (A1) & 4.99e-05 & 4.82e-05 & 4.64e-05 & 6.19e-05 & 7.52e-05 \\
   &  &  &  &  & oneAPI (I1) & 1.21e-04 & 5.98e-05 & 8.41e-05 & 1.06e-04 & 1.44e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.29e-04 & 3.49e-05 & 2.29e-05 & 3.42e-05 & 4.43e-05 \\
  \addlinespace
  polygon-100 & 100 & 1k & 5k & 13k & CPU (C3) & \textbf{2.80e-07} & \textbf{8.66e-06} & \textbf{5.10e-07} & 1.83e-05 & 3.58e-05 \\
   &  &  &  &  & CPU-4T (C3) & 3.20e-07 & 1.70e-05 & 8.70e-07 & 2.58e-05 & 3.66e-05 \\
   &  &  &  &  & CPU-8T (C3) & 3.20e-07 & 1.33e-05 & 8.50e-07 & \textbf{1.83e-05} & 3.17e-05 \\
   &  &  &  &  & CPU-16T (C3) & 3.30e-07 & 1.80e-05 & 8.70e-07 & 2.42e-05 & 4.12e-05 \\
   &  &  &  &  & CUDA (N1) & 3.94e-05 & 1.87e-05 & 1.70e-05 & 2.43e-05 & \textbf{3.02e-05} \\
   &  &  &  &  & CUDA (N2) & 3.80e-05 & 2.93e-05 & 2.67e-05 & 3.87e-05 & 5.05e-05 \\
   &  &  &  &  & CUDA (N3) & 3.49e-05 & 2.61e-05 & 2.39e-05 & 3.50e-05 & 4.57e-05 \\
   &  &  &  &  & CUDA (N4) & 2.28e-05 & 1.88e-05 & 1.67e-05 & 2.51e-05 & 3.23e-05 \\
   &  &  &  &  & CUDA (N6) & 3.41e-05 & 2.16e-05 & 2.13e-05 & 2.79e-05 & 3.96e-05 \\
   &  &  &  &  & AMDGPU (A1) & 5.37e-05 & 4.87e-05 & 4.80e-05 & 6.40e-05 & 7.86e-05 \\
   &  &  &  &  & oneAPI (I1) & 1.42e-04 & 7.02e-05 & 6.34e-05 & 1.15e-04 & 1.58e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.26e-04 & 2.71e-05 & 2.20e-05 & 3.44e-05 & 4.51e-05 \\
  \addlinespace
  polygon-800 & 800 & 80k & 320k & 802k & CPU (C3) & 2.08e-06 & 5.76e-04 & \textbf{3.95e-06} & 1.28e-03 & 2.32e-03 \\
   &  &  &  &  & CPU-4T (C3) & 1.64e-06 & 1.48e-04 & 5.36e-06 & 3.85e-04 & 7.44e-04 \\
   &  &  &  &  & CPU-8T (C3) & \textbf{1.60e-06} & 7.93e-05 & 5.49e-06 & 2.46e-04 & 5.25e-04 \\
   &  &  &  &  & CPU-16T (C3) & 1.61e-06 & 6.91e-05 & 5.69e-06 & 2.58e-04 & 5.37e-04 \\
   &  &  &  &  & CUDA (N1) & 4.25e-05 & 2.21e-05 & 2.26e-05 & 3.16e-05 & 4.01e-05 \\
   &  &  &  &  & CUDA (N2) & 4.56e-05 & 3.37e-05 & 3.08e-05 & 4.23e-05 & 5.53e-05 \\
   &  &  &  &  & CUDA (N3) & 3.57e-05 & 2.67e-05 & 2.54e-05 & 3.62e-05 & 4.76e-05 \\
   &  &  &  &  & CUDA (N4) & 2.36e-05 & \textbf{1.93e-05} & 1.73e-05 & \textbf{2.55e-05} & 4.60e-05 \\
   &  &  &  &  & CUDA (N6) & 3.44e-05 & 2.10e-05 & 1.89e-05 & 2.77e-05 & \textbf{3.61e-05} \\
   &  &  &  &  & AMDGPU (A1) & 6.61e-05 & 4.86e-05 & 4.59e-05 & 6.12e-05 & 7.46e-05 \\
   &  &  &  &  & oneAPI (I1) & 3.71e-03 & 5.84e-05 & 5.94e-05 & 1.13e-04 & 1.53e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.45e-04 & 2.64e-05 & 2.20e-05 & 4.17e-05 & 1.31e-04 \\
  \midrule
  robot-2 & 28 & 24 & 84 & 134 & CPU (C3) & \textbf{2.00e-08} & \textbf{1.70e-07} & \textbf{2.00e-08} & \textbf{2.40e-07} & \textbf{4.20e-07} \\
   &  &  &  &  & CPU-4T (C3) & 1.30e-07 & 7.86e-05 & 2.40e-07 & 3.89e-05 & 3.89e-05 \\
   &  &  &  &  & CPU-8T (C3) & 1.30e-07 & 7.37e-05 & 2.20e-07 & 3.98e-05 & 4.08e-05 \\
   &  &  &  &  & CPU-16T (C3) & 1.30e-07 & 8.90e-05 & 2.30e-07 & 4.17e-05 & 4.28e-05 \\
   &  &  &  &  & CUDA (N1) & 4.15e-05 & 2.84e-04 & 2.03e-05 & 2.30e-04 & 2.29e-04 \\
   &  &  &  &  & CUDA (N2) & 3.93e-05 & 3.54e-04 & 2.64e-05 & 2.59e-04 & 2.85e-04 \\
   &  &  &  &  & CUDA (N3) & 3.45e-05 & 3.69e-04 & 2.40e-05 & 2.80e-04 & 3.38e-04 \\
   &  &  &  &  & CUDA (N4) & 2.19e-05 & 3.10e-04 & 1.67e-05 & 2.02e-04 & 2.21e-04 \\
   &  &  &  &  & CUDA (N6) & 3.62e-05 & 4.07e-04 & 2.72e-05 & 2.45e-04 & 2.58e-04 \\
   &  &  &  &  & AMDGPU (A1) & 5.11e-05 & 4.67e-04 & 4.61e-05 & 3.67e-04 & 3.91e-04 \\
   &  &  &  &  & oneAPI (I1) & 1.25e-04 & 6.42e-04 & 3.74e-05 & 5.71e-04 & 6.30e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.04e-04 & 2.50e-04 & 2.17e-05 & 2.41e-04 & 2.57e-04 \\
  \addlinespace
  robot-150 & 1k & 912 & 5k & 10k & CPU (C3) & \textbf{2.00e-08} & \textbf{4.64e-06} & \textbf{1.10e-07} & \textbf{1.47e-05} & \textbf{3.01e-05} \\
   &  &  &  &  & CPU-4T (C3) & 1.30e-07 & 8.77e-05 & 3.30e-07 & 5.54e-05 & 7.24e-05 \\
   &  &  &  &  & CPU-8T (C3) & 1.20e-07 & 9.20e-05 & 3.10e-07 & 5.68e-05 & 7.27e-05 \\
   &  &  &  &  & CPU-16T (C3) & 1.30e-07 & 8.68e-05 & 3.10e-07 & 5.45e-05 & 7.27e-05 \\
   &  &  &  &  & CUDA (N1) & 3.78e-05 & 2.96e-04 & 1.82e-05 & 2.07e-04 & 2.24e-04 \\
   &  &  &  &  & CUDA (N2) & 4.25e-05 & 3.67e-04 & 2.85e-05 & 2.59e-04 & 2.90e-04 \\
   &  &  &  &  & CUDA (N3) & 3.73e-05 & 4.11e-04 & 2.72e-05 & 2.73e-04 & 2.96e-04 \\
   &  &  &  &  & CUDA (N4) & 2.30e-05 & 3.17e-04 & 1.78e-05 & 2.00e-04 & 2.25e-04 \\
   &  &  &  &  & CUDA (N6) & 3.67e-05 & 3.88e-04 & 2.37e-05 & 2.60e-04 & 2.66e-04 \\
   &  &  &  &  & AMDGPU (A1) & 5.20e-05 & 5.05e-04 & 4.66e-05 & 3.46e-04 & 3.69e-04 \\
   &  &  &  &  & oneAPI (I1) & 9.70e-05 & 6.28e-04 & 3.79e-05 & 5.53e-04 & 6.09e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.32e-04 & 2.50e-04 & 2.31e-05 & 3.05e-04 & 3.28e-04 \\
  \addlinespace
  robot-15000 & 135k & 90k & 540k & 1.0M & CPU (C3) & \textbf{2.00e-08} & 4.59e-04 & \textbf{9.98e-06} & 1.48e-03 & 3.08e-03 \\
   &  &  &  &  & CPU-4T (C3) & 1.30e-07 & \textbf{2.55e-04} & 1.06e-05 & 6.67e-04 & 1.23e-03 \\
   &  &  &  &  & CPU-8T (C3) & 1.30e-07 & 2.85e-04 & 1.01e-05 & 6.00e-04 & 9.47e-04 \\
   &  &  &  &  & CPU-16T (C3) & 1.40e-07 & 3.51e-04 & 1.07e-05 & 5.80e-04 & 8.25e-04 \\
   &  &  &  &  & CUDA (N1) & 4.29e-05 & 2.92e-04 & 2.10e-05 & 2.37e-04 & \textbf{2.23e-04} \\
   &  &  &  &  & CUDA (N2) & 3.92e-05 & 3.57e-04 & 2.63e-05 & 2.65e-04 & 3.00e-04 \\
   &  &  &  &  & CUDA (N3) & 3.50e-05 & 4.23e-04 & 2.49e-05 & 2.75e-04 & 3.25e-04 \\
   &  &  &  &  & CUDA (N4) & 2.27e-05 & 3.24e-04 & 1.66e-05 & \textbf{2.02e-04} & \textbf{2.22e-04} \\
   &  &  &  &  & CUDA (N6) & 3.42e-05 & 3.47e-04 & 2.02e-05 & 2.63e-04 & 2.74e-04 \\
   &  &  &  &  & AMDGPU (A1) & 5.01e-05 & 4.51e-04 & 4.56e-05 & 3.49e-04 & 3.54e-04 \\
   &  &  &  &  & oneAPI (I1) & 2.76e-03 & 5.19e-04 & 3.79e-05 & 5.14e-04 & 5.85e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.07e-04 & 2.59e-04 & 2.21e-05 & 2.61e-04 & 3.09e-04 \\
  \midrule
  rocket-2 & 13 & 10 & 42 & 118 & CPU (C3) & \textbf{2.00e-08} & \textbf{1.10e-07} & \textbf{2.00e-08} & \textbf{1.20e-07} & \textbf{2.90e-07} \\
   &  &  &  &  & CPU-4T (C3) & 1.30e-07 & 9.70e-07 & 2.20e-07 & 1.22e-06 & 1.68e-06 \\
   &  &  &  &  & CPU-8T (C3) & 1.20e-07 & 9.40e-07 & 2.20e-07 & 1.24e-06 & 1.69e-06 \\
   &  &  &  &  & CPU-16T (C3) & 1.30e-07 & 9.50e-07 & 2.20e-07 & 1.23e-06 & 1.68e-06 \\
   &  &  &  &  & CUDA (N1) & 4.53e-05 & 3.88e-05 & 2.03e-05 & 4.68e-05 & 5.68e-05 \\
   &  &  &  &  & CUDA (N2) & 4.38e-05 & 5.57e-05 & 2.96e-05 & 6.62e-05 & 8.03e-05 \\
   &  &  &  &  & CUDA (N3) & 3.49e-05 & 4.71e-05 & 2.38e-05 & 5.62e-05 & 7.02e-05 \\
   &  &  &  &  & CUDA (N4) & 2.24e-05 & 3.35e-05 & 1.66e-05 & 4.05e-05 & 4.93e-05 \\
   &  &  &  &  & CUDA (N6) & 3.09e-05 & 3.74e-05 & 1.85e-05 & 4.41e-05 & 5.50e-05 \\
   &  &  &  &  & AMDGPU (A1) & 5.03e-05 & 8.79e-05 & 4.64e-05 & 1.02e-04 & 1.18e-04 \\
   &  &  &  &  & oneAPI (I1) & 9.63e-05 & 9.95e-05 & 3.66e-05 & 1.57e-04 & 1.90e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.06e-04 & 4.75e-05 & 2.13e-05 & 5.95e-05 & 6.73e-05 \\
  \addlinespace
  rocket-200 & 805 & 604 & 4k & 12k & CPU (C3) & \textbf{2.00e-08} & 3.68e-06 & \textbf{7.00e-08} & 9.24e-06 & 2.84e-05 \\
   &  &  &  &  & CPU-4T (C3) & 1.30e-07 & 3.64e-06 & 2.80e-07 & \textbf{8.45e-06} & \textbf{2.73e-05} \\
   &  &  &  &  & CPU-8T (C3) & 1.30e-07 & 3.65e-06 & 2.70e-07 & 8.51e-06 & 2.78e-05 \\
   &  &  &  &  & CPU-16T (C3) & 1.30e-07 & \textbf{3.62e-06} & 2.70e-07 & 8.47e-06 & 2.77e-05 \\
   &  &  &  &  & CUDA (N1) & 4.57e-05 & 4.23e-05 & 2.12e-05 & 4.78e-05 & 5.64e-05 \\
   &  &  &  &  & CUDA (N2) & 4.00e-05 & 5.73e-05 & 2.72e-05 & 6.61e-05 & 8.37e-05 \\
   &  &  &  &  & CUDA (N3) & 3.49e-05 & 4.76e-05 & 2.44e-05 & 5.72e-05 & 7.08e-05 \\
   &  &  &  &  & CUDA (N4) & 2.22e-05 & 3.37e-05 & 1.66e-05 & 4.07e-05 & 5.01e-05 \\
   &  &  &  &  & CUDA (N6) & 3.61e-05 & 5.22e-05 & 2.51e-05 & 6.36e-05 & 7.65e-05 \\
   &  &  &  &  & AMDGPU (A1) & 5.15e-05 & 8.43e-05 & 4.43e-05 & 1.01e-04 & 1.18e-04 \\
   &  &  &  &  & oneAPI (I1) & 1.15e-04 & 9.64e-05 & 3.77e-05 & 1.59e-04 & 1.93e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.08e-04 & 4.85e-05 & 2.13e-05 & 5.60e-05 & 7.06e-05 \\
  \addlinespace
  rocket-17000 & 68k & 51k & 323k & 1.0M & CPU (C3) & \textbf{2.00e-08} & 3.09e-04 & \textbf{4.22e-06} & 8.18e-04 & 2.47e-03 \\
   &  &  &  &  & CPU-4T (C3) & 1.20e-07 & 1.02e-04 & 4.73e-06 & 3.49e-04 & 1.02e-03 \\
   &  &  &  &  & CPU-8T (C3) & 1.30e-07 & 7.54e-05 & 4.57e-06 & 2.34e-04 & 7.97e-04 \\
   &  &  &  &  & CPU-16T (C3) & 1.30e-07 & 1.27e-04 & 4.46e-06 & 3.07e-04 & 7.04e-04 \\
   &  &  &  &  & CUDA (N1) & 4.96e-05 & 5.65e-05 & 2.47e-05 & \textbf{5.92e-05} & \textbf{7.40e-05} \\
   &  &  &  &  & CUDA (N2) & 4.34e-05 & 5.78e-05 & 2.91e-05 & 6.89e-05 & 1.13e-04 \\
   &  &  &  &  & CUDA (N3) & 3.74e-05 & 5.38e-05 & 2.79e-05 & 6.78e-05 & 9.42e-05 \\
   &  &  &  &  & CUDA (N4) & 2.35e-05 & \textbf{3.53e-05} & 1.79e-05 & 6.09e-05 & 1.34e-04 \\
   &  &  &  &  & CUDA (N6) & 3.78e-05 & 4.71e-05 & 2.36e-05 & 6.16e-05 & 1.38e-04 \\
   &  &  &  &  & AMDGPU (A1) & 4.88e-05 & 8.56e-05 & 4.46e-05 & 1.00e-04 & 1.65e-04 \\
   &  &  &  &  & oneAPI (I1) & 2.97e-03 & 1.03e-04 & 3.76e-05 & 1.65e-04 & 1.98e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.05e-04 & 4.83e-05 & 2.28e-05 & 6.49e-05 & 3.05e-04 \\
  \midrule
  steering-5 & 31 & 28 & 108 & 120 & CPU (C3) & \textbf{2.00e-08} & \textbf{1.60e-07} & \textbf{2.00e-08} & \textbf{2.30e-07} & \textbf{3.00e-07} \\
   &  &  &  &  & CPU-4T (C3) & 1.20e-07 & 1.36e-06 & 2.20e-07 & 1.68e-06 & 2.03e-06 \\
   &  &  &  &  & CPU-8T (C3) & 1.20e-07 & 1.37e-06 & 2.20e-07 & 1.69e-06 & 2.08e-06 \\
   &  &  &  &  & CPU-16T (C3) & 1.20e-07 & 1.40e-06 & 2.20e-07 & 1.64e-06 & 2.01e-06 \\
   &  &  &  &  & CUDA (N1) & 3.80e-05 & 3.55e-05 & 1.80e-05 & 3.95e-05 & 4.89e-05 \\
   &  &  &  &  & CUDA (N2) & 3.93e-05 & 5.69e-05 & 2.63e-05 & 6.32e-05 & 7.83e-05 \\
   &  &  &  &  & CUDA (N3) & 3.46e-05 & 4.79e-05 & 2.35e-05 & 5.64e-05 & 7.03e-05 \\
   &  &  &  &  & CUDA (N4) & 2.24e-05 & 3.44e-05 & 1.65e-05 & 4.01e-05 & 5.02e-05 \\
   &  &  &  &  & CUDA (N6) & 3.35e-05 & 4.21e-05 & 1.96e-05 & 4.96e-05 & 6.18e-05 \\
   &  &  &  &  & AMDGPU (A1) & 5.08e-05 & 8.95e-05 & 4.71e-05 & 1.02e-04 & 1.22e-04 \\
   &  &  &  &  & oneAPI (I1) & 9.60e-05 & 1.08e-04 & 4.19e-05 & 2.13e-04 & 2.56e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.08e-04 & 4.84e-05 & 2.28e-05 & 5.99e-05 & 7.07e-05 \\
  \addlinespace
  steering-400 & 2k & 2k & 8k & 10k & CPU (C3) & \textbf{2.00e-08} & \textbf{6.44e-06} & \textbf{1.50e-07} & 1.66e-05 & 2.22e-05 \\
   &  &  &  &  & CPU-4T (C3) & 1.20e-07 & 7.20e-06 & 3.50e-07 & 1.25e-05 & \textbf{2.00e-05} \\
   &  &  &  &  & CPU-8T (C3) & 1.20e-07 & 7.25e-06 & 3.40e-07 & 1.37e-05 & \textbf{2.00e-05} \\
   &  &  &  &  & CPU-16T (C3) & 1.20e-07 & 7.26e-06 & 3.50e-07 & \textbf{1.24e-05} & 2.02e-05 \\
   &  &  &  &  & CUDA (N1) & 4.19e-05 & 4.34e-05 & 2.22e-05 & 5.03e-05 & 5.63e-05 \\
   &  &  &  &  & CUDA (N2) & 4.17e-05 & 5.83e-05 & 2.79e-05 & 7.04e-05 & 8.60e-05 \\
   &  &  &  &  & CUDA (N3) & 3.45e-05 & 4.93e-05 & 2.39e-05 & 5.83e-05 & 7.17e-05 \\
   &  &  &  &  & CUDA (N4) & 2.26e-05 & 3.51e-05 & 1.70e-05 & 4.07e-05 & 5.12e-05 \\
   &  &  &  &  & CUDA (N6) & 3.40e-05 & 3.81e-05 & 1.86e-05 & 4.56e-05 & 5.63e-05 \\
   &  &  &  &  & AMDGPU (A1) & 4.82e-05 & 8.60e-05 & 4.54e-05 & 9.92e-05 & 1.11e-04 \\
   &  &  &  &  & oneAPI (I1) & 1.61e-04 & 1.08e-04 & 4.22e-05 & 2.11e-04 & 2.55e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.29e-04 & 5.34e-05 & 2.19e-05 & 5.84e-05 & 6.88e-05 \\
  \addlinespace
  steering-42000 & 210k & 168k & 840k & 1.0M & CPU (C3) & \textbf{2.00e-08} & 6.73e-04 & 1.63e-05 & 1.76e-03 & 2.39e-03 \\
   &  &  &  &  & CPU-4T (C3) & 1.20e-07 & 2.24e-04 & 1.61e-05 & 6.81e-04 & 8.98e-04 \\
   &  &  &  &  & CPU-8T (C3) & 1.20e-07 & 1.73e-04 & 1.65e-05 & 6.02e-04 & 7.39e-04 \\
   &  &  &  &  & CPU-16T (C3) & 1.20e-07 & 1.91e-04 & \textbf{1.59e-05} & 5.60e-04 & 6.42e-04 \\
   &  &  &  &  & CUDA (N1) & 4.35e-05 & 4.34e-05 & 2.15e-05 & \textbf{5.30e-05} & \textbf{5.72e-05} \\
   &  &  &  &  & CUDA (N2) & 4.03e-05 & 5.75e-05 & 2.65e-05 & 6.77e-05 & 8.29e-05 \\
   &  &  &  &  & CUDA (N3) & 3.50e-05 & 5.05e-05 & 2.43e-05 & 6.00e-05 & 7.39e-05 \\
   &  &  &  &  & CUDA (N4) & 2.23e-05 & \textbf{3.61e-05} & 1.69e-05 & 5.40e-05 & 7.44e-05 \\
   &  &  &  &  & CUDA (N6) & 3.78e-05 & 5.46e-05 & 2.78e-05 & 6.44e-05 & 7.80e-05 \\
   &  &  &  &  & AMDGPU (A1) & 5.08e-05 & 8.28e-05 & 4.37e-05 & 1.01e-04 & 1.17e-04 \\
   &  &  &  &  & oneAPI (I1) & 3.54e-03 & 1.09e-04 & 4.21e-05 & 2.19e-04 & 2.66e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.33e-04 & 4.99e-05 & 2.19e-05 & 9.38e-05 & 1.17e-04 \\
  \midrule
  torsion-(5, 5) & 49 & 49 & 49 & 360 & CPU (C3) & \textbf{4.70e-07} & \textbf{9.00e-08} & \textbf{1.12e-06} & \textbf{3.00e-08} & \textbf{8.50e-07} \\
   &  &  &  &  & CPU-4T (C3) & 8.40e-07 & 1.90e-07 & 1.72e-06 & 1.60e-07 & 1.41e-06 \\
   &  &  &  &  & CPU-8T (C3) & 8.40e-07 & 2.00e-07 & 1.72e-06 & 1.70e-07 & 1.41e-06 \\
   &  &  &  &  & CPU-16T (C3) & 8.30e-07 & 1.90e-07 & 1.71e-06 & 1.70e-07 & 1.41e-06 \\
   &  &  &  &  & CUDA (N1) & 5.40e-05 & 4.39e-06 & 3.48e-05 & 8.88e-06 & 3.23e-05 \\
   &  &  &  &  & CUDA (N2) & 7.80e-05 & 7.88e-06 & 6.01e-05 & 1.49e-05 & 5.73e-05 \\
   &  &  &  &  & CUDA (N3) & 6.70e-05 & 7.87e-06 & 5.78e-05 & 1.43e-05 & 5.23e-05 \\
   &  &  &  &  & CUDA (N4) & 4.18e-05 & 5.17e-06 & 3.76e-05 & 9.33e-06 & 3.52e-05 \\
   &  &  &  &  & CUDA (N6) & 6.14e-05 & 6.50e-06 & 4.81e-05 & 1.21e-05 & 4.50e-05 \\
   &  &  &  &  & AMDGPU (A1) & 9.12e-05 & 1.20e-05 & 8.97e-05 & 2.45e-05 & 7.77e-05 \\
   &  &  &  &  & oneAPI (I1) & 4.15e-04 & 1.48e-05 & 2.83e-04 & 5.89e-05 & 2.76e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 4.31e-04 & 6.04e-06 & 4.87e-05 & 1.14e-05 & 4.40e-05 \\
  \addlinespace
  torsion-(35, 35) & 1k & 1k & 1k & 13k & CPU (C3) & \textbf{1.56e-05} & \textbf{1.43e-06} & 4.27e-05 & \textbf{4.40e-07} & \textbf{2.99e-05} \\
   &  &  &  &  & CPU-4T (C3) & 5.14e-05 & 9.41e-06 & 1.00e-04 & 7.28e-06 & 6.56e-05 \\
   &  &  &  &  & CPU-8T (C3) & 3.92e-05 & 4.48e-06 & 7.78e-05 & 4.39e-06 & 4.83e-05 \\
   &  &  &  &  & CPU-16T (C3) & 3.48e-05 & 3.88e-06 & 6.52e-05 & 3.83e-06 & 4.77e-05 \\
   &  &  &  &  & CUDA (N1) & 7.00e-05 & 5.23e-06 & \textbf{4.06e-05} & 1.02e-05 & 3.75e-05 \\
   &  &  &  &  & CUDA (N2) & 8.72e-05 & 7.48e-06 & 5.57e-05 & 1.37e-05 & 5.39e-05 \\
   &  &  &  &  & CUDA (N3) & 8.06e-05 & 6.94e-06 & 5.00e-05 & 1.36e-05 & 5.30e-05 \\
   &  &  &  &  & CUDA (N4) & 5.15e-05 & 5.02e-06 & 4.35e-05 & 9.08e-06 & 3.59e-05 \\
   &  &  &  &  & CUDA (N6) & 6.89e-05 & 6.10e-06 & 4.49e-05 & 1.11e-05 & 4.27e-05 \\
   &  &  &  &  & AMDGPU (A1) & 1.08e-04 & 1.12e-05 & 8.20e-05 & 2.22e-05 & 7.23e-05 \\
   &  &  &  &  & oneAPI (I1) & 4.98e-04 & 2.17e-05 & 3.01e-04 & 6.21e-05 & 2.95e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 4.89e-04 & 5.74e-06 & 5.07e-05 & 1.14e-05 & 4.77e-05 \\
  \addlinespace
  torsion-(320, 320) & 104k & 104k & 104k & 1.0M & CPU (C3) & 1.25e-03 & 1.04e-04 & 3.26e-03 & 3.17e-05 & 2.43e-03 \\
   &  &  &  &  & CPU-4T (C3) & 7.06e-04 & 4.45e-05 & 4.83e-03 & 6.96e-05 & 8.42e-04 \\
   &  &  &  &  & CPU-8T (C3) & 6.37e-04 & 2.73e-05 & 4.37e-03 & 6.86e-05 & 6.22e-04 \\
   &  &  &  &  & CPU-16T (C3) & 5.10e-04 & 3.84e-05 & 5.55e-03 & 7.12e-05 & 7.65e-04 \\
   &  &  &  &  & CUDA (N1) & 7.36e-05 & 5.52e-06 & \textbf{4.21e-05} & 1.03e-05 & 3.96e-05 \\
   &  &  &  &  & CUDA (N2) & 9.46e-05 & 8.16e-06 & 8.00e-05 & 1.49e-05 & 5.74e-05 \\
   &  &  &  &  & CUDA (N3) & 7.55e-05 & 7.09e-06 & 5.22e-05 & 1.31e-05 & 5.10e-05 \\
   &  &  &  &  & CUDA (N4) & \textbf{5.29e-05} & \textbf{4.99e-06} & 6.79e-05 & \textbf{9.23e-06} & 6.01e-05 \\
   &  &  &  &  & CUDA (N6) & 6.95e-05 & 5.45e-06 & 5.41e-05 & 1.02e-05 & \textbf{3.84e-05} \\
   &  &  &  &  & AMDGPU (A1) & 1.46e-04 & 1.19e-05 & 8.68e-05 & 2.38e-05 & 7.89e-05 \\
   &  &  &  &  & oneAPI (I1) & 7.82e-03 & 1.46e-05 & 2.87e-04 & 5.98e-05 & 2.81e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 6.19e-04 & 8.35e-06 & 2.45e-04 & 1.16e-05 & 1.04e-04 \\
  \bottomrule
\end{longtable}
}

{\scriptsize
\setlength{\tabcolsep}{2pt}
\setlength{\LTcapwidth}{\textwidth}
\LTleft=0pt plus 1fil minus 1fill
\LTright=0pt plus 1fil minus 1fill
\begin{longtable}{@{\extracolsep{\fill}}l | rrrr | l | rrrrr}
  \caption{Per-instance callback times (seconds) for PGLIB-OPF (polar formulation).}
  \label{tab:results:opf-polar} \\
  \toprule
  \textbf{instance} & \textbf{\(n\)} & \textbf{\(m\)} & \textbf{nnzj} & \textbf{nnzh} & \textbf{backend} & \textbf{obj} & \textbf{cons} & \textbf{grad} & \textbf{jac} & \textbf{hess} \\
  \midrule
  \endfirsthead
  \caption[]{(continued)} \\
  \toprule
  \textbf{instance} & \textbf{\(n\)} & \textbf{\(m\)} & \textbf{nnzj} & \textbf{nnzh} & \textbf{backend} & \textbf{obj} & \textbf{cons} & \textbf{grad} & \textbf{jac} & \textbf{hess} \\
  \midrule
  \endhead
  case3\_lmbd & 24 & 28 & 103 & 141 & CPU (C3) & \textbf{2.00e-08} & \textbf{2.10e-07} & \textbf{2.00e-08} & \textbf{3.40e-07} & \textbf{5.10e-07} \\
   &  &  &  &  & CPU-4T (C3) & 2.40e-07 & 4.18e-05 & 2.30e-07 & 2.18e-05 & 2.29e-05 \\
   &  &  &  &  & CPU-8T (C3) & 1.30e-07 & 3.95e-05 & 2.20e-07 & 2.17e-05 & 2.32e-05 \\
   &  &  &  &  & CPU-16T (C3) & 2.30e-07 & 4.05e-05 & 3.30e-07 & 2.19e-05 & 2.32e-05 \\
   &  &  &  &  & CUDA (N1) & 3.91e-05 & 2.11e-04 & 1.79e-05 & 1.32e-04 & 1.49e-04 \\
   &  &  &  &  & CUDA (N2) & 3.94e-05 & 2.42e-04 & 2.71e-05 & 1.94e-04 & 2.26e-04 \\
   &  &  &  &  & CUDA (N3) & 3.58e-05 & 2.72e-04 & 2.41e-05 & 1.85e-04 & 2.08e-04 \\
   &  &  &  &  & CUDA (N4) & 2.28e-05 & 1.92e-04 & 1.70e-05 & 1.37e-04 & 1.53e-04 \\
   &  &  &  &  & CUDA (N6) & 3.39e-05 & 1.98e-04 & 2.11e-05 & 1.60e-04 & 1.78e-04 \\
   &  &  &  &  & AMDGPU (A1) & 5.08e-05 & 2.90e-04 & 4.53e-05 & 2.56e-04 & 2.73e-04 \\
   &  &  &  &  & oneAPI (I1) & 1.04e-04 & 3.13e-04 & 3.18e-05 & 3.58e-04 & 3.82e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.34e-04 & 2.11e-04 & 2.15e-05 & 1.57e-04 & 1.78e-04 \\
  \midrule
  case5\_pjm & 44 & 53 & 201 & 279 & CPU (C3) & \textbf{2.00e-08} & \textbf{3.50e-07} & \textbf{3.00e-08} & \textbf{6.30e-07} & \textbf{9.70e-07} \\
   &  &  &  &  & CPU-4T (C3) & 2.30e-07 & 4.12e-05 & 2.30e-07 & 2.29e-05 & 2.33e-05 \\
   &  &  &  &  & CPU-8T (C3) & 1.30e-07 & 4.03e-05 & 2.30e-07 & 2.12e-05 & 2.32e-05 \\
   &  &  &  &  & CPU-16T (C3) & 2.30e-07 & 4.25e-05 & 3.40e-07 & 2.28e-05 & 2.37e-05 \\
   &  &  &  &  & CUDA (N1) & 4.02e-05 & 1.76e-04 & 2.03e-05 & 1.44e-04 & 1.55e-04 \\
   &  &  &  &  & CUDA (N2) & 4.46e-05 & 2.58e-04 & 3.08e-05 & 2.14e-04 & 2.29e-04 \\
   &  &  &  &  & CUDA (N3) & 3.70e-05 & 2.73e-04 & 2.61e-05 & 1.93e-04 & 2.20e-04 \\
   &  &  &  &  & CUDA (N4) & 2.31e-05 & 1.93e-04 & 1.72e-05 & 1.33e-04 & 1.55e-04 \\
   &  &  &  &  & CUDA (N6) & 3.43e-05 & 2.03e-04 & 1.88e-05 & 1.64e-04 & 1.77e-04 \\
   &  &  &  &  & AMDGPU (A1) & 4.85e-05 & 2.94e-04 & 4.57e-05 & 2.48e-04 & 2.56e-04 \\
   &  &  &  &  & oneAPI (I1) & 1.05e-04 & 3.00e-04 & 3.22e-05 & 3.40e-04 & 3.99e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.33e-04 & 1.78e-04 & 2.09e-05 & 1.66e-04 & 1.92e-04 \\
  \midrule
  case14\_ieee & 118 & 169 & 639 & 913 & CPU (C3) & \textbf{2.00e-08} & \textbf{9.20e-07} & \textbf{3.00e-08} & \textbf{2.04e-06} & \textbf{3.10e-06} \\
   &  &  &  &  & CPU-4T (C3) & 2.30e-07 & 4.19e-05 & 2.40e-07 & 2.39e-05 & 2.56e-05 \\
   &  &  &  &  & CPU-8T (C3) & 1.40e-07 & 4.14e-05 & 2.30e-07 & 2.37e-05 & 2.62e-05 \\
   &  &  &  &  & CPU-16T (C3) & 2.30e-07 & 4.25e-05 & 3.50e-07 & 2.41e-05 & 2.66e-05 \\
   &  &  &  &  & CUDA (N1) & 4.25e-05 & 1.73e-04 & 2.15e-05 & 1.39e-04 & 1.56e-04 \\
   &  &  &  &  & CUDA (N2) & 3.99e-05 & 2.43e-04 & 2.72e-05 & 1.95e-04 & 2.22e-04 \\
   &  &  &  &  & CUDA (N3) & 3.55e-05 & 2.68e-04 & 2.46e-05 & 1.89e-04 & 2.30e-04 \\
   &  &  &  &  & CUDA (N4) & 2.28e-05 & 1.89e-04 & 1.71e-05 & 1.31e-04 & 1.51e-04 \\
   &  &  &  &  & CUDA (N6) & 3.58e-05 & 2.29e-04 & 2.63e-05 & 1.78e-04 & 2.13e-04 \\
   &  &  &  &  & AMDGPU (A1) & 5.14e-05 & 2.97e-04 & 4.66e-05 & 2.56e-04 & 2.73e-04 \\
   &  &  &  &  & oneAPI (I1) & 3.86e-03 & 3.54e-04 & 3.28e-05 & 3.84e-04 & 4.17e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.36e-04 & 2.20e-04 & 2.20e-05 & 1.94e-04 & 2.61e-04 \\
  \midrule
  case30\_as & 236 & 348 & 1k & 2k & CPU (C3) & \textbf{2.00e-08} & \textbf{1.87e-06} & \textbf{4.00e-08} & \textbf{4.10e-06} & \textbf{6.38e-06} \\
   &  &  &  &  & CPU-4T (C3) & 2.40e-07 & 4.34e-05 & 2.50e-07 & 2.58e-05 & 2.78e-05 \\
   &  &  &  &  & CPU-8T (C3) & 1.30e-07 & 4.26e-05 & 2.40e-07 & 2.48e-05 & 2.81e-05 \\
   &  &  &  &  & CPU-16T (C3) & 2.20e-07 & 4.40e-05 & 3.60e-07 & 2.57e-05 & 2.84e-05 \\
   &  &  &  &  & CUDA (N1) & 4.54e-05 & 1.93e-04 & 2.18e-05 & 1.47e-04 & 1.58e-04 \\
   &  &  &  &  & CUDA (N2) & 4.39e-05 & 2.33e-04 & 3.00e-05 & 1.97e-04 & 2.20e-04 \\
   &  &  &  &  & CUDA (N3) & 3.63e-05 & 2.36e-04 & 2.44e-05 & 1.76e-04 & 2.01e-04 \\
   &  &  &  &  & CUDA (N4) & 2.39e-05 & 1.79e-04 & 1.72e-05 & 1.34e-04 & 1.47e-04 \\
   &  &  &  &  & CUDA (N6) & 3.34e-05 & 2.00e-04 & 1.89e-05 & 1.47e-04 & 1.70e-04 \\
   &  &  &  &  & AMDGPU (A1) & 5.40e-05 & 3.06e-04 & 4.46e-05 & 2.46e-04 & 2.66e-04 \\
   &  &  &  &  & oneAPI (I1) & 3.90e-03 & 3.44e-04 & 3.24e-05 & 3.72e-04 & 4.21e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.15e-04 & 2.19e-04 & 2.15e-05 & 1.87e-04 & 1.89e-04 \\
  \midrule
  case30\_ieee & 236 & 348 & 1k & 2k & CPU (C3) & \textbf{2.00e-08} & \textbf{1.88e-06} & \textbf{4.00e-08} & \textbf{4.11e-06} & \textbf{6.48e-06} \\
   &  &  &  &  & CPU-4T (C3) & 2.40e-07 & 4.35e-05 & 2.50e-07 & 2.55e-05 & 2.84e-05 \\
   &  &  &  &  & CPU-8T (C3) & 1.30e-07 & 4.25e-05 & 2.40e-07 & 2.51e-05 & 2.82e-05 \\
   &  &  &  &  & CPU-16T (C3) & 2.40e-07 & 4.42e-05 & 3.60e-07 & 2.55e-05 & 2.91e-05 \\
   &  &  &  &  & CUDA (N1) & 4.25e-05 & 1.91e-04 & 2.11e-05 & 1.46e-04 & 1.57e-04 \\
   &  &  &  &  & CUDA (N2) & 4.16e-05 & 2.37e-04 & 2.73e-05 & 2.04e-04 & 2.10e-04 \\
   &  &  &  &  & CUDA (N3) & 3.68e-05 & 2.63e-04 & 2.52e-05 & 1.91e-04 & 2.22e-04 \\
   &  &  &  &  & CUDA (N4) & 2.37e-05 & 1.73e-04 & 1.69e-05 & 1.30e-04 & 1.48e-04 \\
   &  &  &  &  & CUDA (N6) & 3.33e-05 & 2.01e-04 & 2.12e-05 & 1.54e-04 & 1.71e-04 \\
   &  &  &  &  & AMDGPU (A1) & 5.06e-05 & 2.95e-04 & 4.53e-05 & 2.49e-04 & 2.69e-04 \\
   &  &  &  &  & oneAPI (I1) & 1.06e-04 & 3.03e-04 & 3.24e-05 & 3.53e-04 & 3.93e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.16e-04 & 2.32e-04 & 2.17e-05 & 1.79e-04 & 1.95e-04 \\
  \midrule
  case24\_ieee\_rts & 266 & 315 & 1k & 2k & CPU (C3) & \textbf{2.00e-08} & \textbf{1.77e-06} & \textbf{6.00e-08} & \textbf{3.83e-06} & \textbf{6.17e-06} \\
   &  &  &  &  & CPU-4T (C3) & 2.80e-07 & 4.23e-05 & 3.30e-07 & 2.50e-05 & 2.84e-05 \\
   &  &  &  &  & CPU-8T (C3) & 1.70e-07 & 4.37e-05 & 3.20e-07 & 2.51e-05 & 2.76e-05 \\
   &  &  &  &  & CPU-16T (C3) & 2.80e-07 & 4.38e-05 & 4.40e-07 & 2.53e-05 & 2.87e-05 \\
   &  &  &  &  & CUDA (N1) & 3.70e-05 & 1.78e-04 & 1.77e-05 & 1.30e-04 & 1.41e-04 \\
   &  &  &  &  & CUDA (N2) & 4.27e-05 & 2.56e-04 & 3.03e-05 & 2.15e-04 & 2.41e-04 \\
   &  &  &  &  & CUDA (N3) & 3.80e-05 & 2.76e-04 & 2.80e-05 & 1.94e-04 & 2.22e-04 \\
   &  &  &  &  & CUDA (N4) & 2.40e-05 & 1.98e-04 & 1.82e-05 & 1.39e-04 & 1.61e-04 \\
   &  &  &  &  & CUDA (N6) & 3.76e-05 & 2.13e-04 & 2.34e-05 & 1.69e-04 & 1.80e-04 \\
   &  &  &  &  & AMDGPU (A1) & 5.20e-05 & 2.98e-04 & 4.70e-05 & 2.53e-04 & 2.74e-04 \\
   &  &  &  &  & oneAPI (I1) & 1.07e-04 & 2.98e-04 & 3.20e-05 & 3.45e-04 & 3.81e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.08e-04 & 2.45e-04 & 2.17e-05 & 1.79e-04 & 2.13e-04 \\
  \midrule
  case39\_epri & 282 & 401 & 1k & 2k & CPU (C3) & \textbf{2.00e-08} & \textbf{2.05e-06} & \textbf{5.00e-08} & \textbf{4.58e-06} & \textbf{7.16e-06} \\
   &  &  &  &  & CPU-4T (C3) & 2.40e-07 & 4.34e-05 & 2.70e-07 & 2.61e-05 & 2.90e-05 \\
   &  &  &  &  & CPU-8T (C3) & 1.40e-07 & 4.29e-05 & 2.60e-07 & 2.53e-05 & 2.95e-05 \\
   &  &  &  &  & CPU-16T (C3) & 2.40e-07 & 4.44e-05 & 3.80e-07 & 2.60e-05 & 2.99e-05 \\
   &  &  &  &  & CUDA (N1) & 4.35e-05 & 1.72e-04 & 1.99e-05 & 2.06e-04 & 2.13e-04 \\
   &  &  &  &  & CUDA (N2) & 4.80e-05 & 2.42e-04 & 2.71e-05 & 2.01e-04 & 2.17e-04 \\
   &  &  &  &  & CUDA (N3) & 3.68e-05 & 2.54e-04 & 2.46e-05 & 1.87e-04 & 2.14e-04 \\
   &  &  &  &  & CUDA (N4) & 2.33e-05 & 1.82e-04 & 1.70e-05 & 1.33e-04 & 1.48e-04 \\
   &  &  &  &  & CUDA (N6) & 3.98e-05 & 2.17e-04 & 2.53e-05 & 1.79e-04 & 2.06e-04 \\
   &  &  &  &  & AMDGPU (A1) & 5.14e-05 & 2.87e-04 & 4.37e-05 & 2.40e-04 & 2.62e-04 \\
   &  &  &  &  & oneAPI (I1) & 1.26e-04 & 6.28e-04 & 4.57e-05 & 8.15e-04 & 9.37e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.24e-04 & 2.20e-04 & 2.14e-05 & 1.86e-04 & 1.90e-04 \\
  \midrule
  case57\_ieee & 448 & 675 & 3k & 4k & CPU (C3) & \textbf{2.00e-08} & \textbf{3.54e-06} & \textbf{7.00e-08} & \textbf{7.89e-06} & \textbf{1.26e-05} \\
   &  &  &  &  & CPU-4T (C3) & 2.40e-07 & 4.57e-05 & 2.70e-07 & 2.87e-05 & 3.44e-05 \\
   &  &  &  &  & CPU-8T (C3) & 1.30e-07 & 4.50e-05 & 2.70e-07 & 2.76e-05 & 3.43e-05 \\
   &  &  &  &  & CPU-16T (C3) & 2.40e-07 & 4.58e-05 & 3.80e-07 & 2.80e-05 & 3.50e-05 \\
   &  &  &  &  & CUDA (N1) & 4.91e-05 & 1.74e-04 & 1.96e-05 & 1.94e-04 & 2.16e-04 \\
   &  &  &  &  & CUDA (N2) & 4.38e-05 & 2.58e-04 & 3.03e-05 & 2.16e-04 & 2.24e-04 \\
   &  &  &  &  & CUDA (N3) & 3.86e-05 & 2.66e-04 & 2.81e-05 & 1.95e-04 & 2.16e-04 \\
   &  &  &  &  & CUDA (N4) & 2.44e-05 & 1.80e-04 & 1.80e-05 & 1.34e-04 & 1.54e-04 \\
   &  &  &  &  & CUDA (N6) & 3.60e-05 & 2.10e-04 & 2.05e-05 & 1.60e-04 & 1.80e-04 \\
   &  &  &  &  & AMDGPU (A1) & 4.99e-05 & 2.96e-04 & 4.51e-05 & 2.48e-04 & 2.67e-04 \\
   &  &  &  &  & oneAPI (I1) & 1.37e-04 & 6.12e-04 & 4.91e-05 & 8.09e-04 & 9.02e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.16e-04 & 2.16e-04 & 2.15e-05 & 1.98e-04 & 1.95e-04 \\
  \midrule
  case60\_c & 518 & 737 & 3k & 4k & CPU (C3) & \textbf{2.00e-08} & \textbf{3.93e-06} & \textbf{7.00e-08} & \textbf{8.70e-06} & \textbf{1.42e-05} \\
   &  &  &  &  & CPU-4T (C3) & 2.70e-07 & 4.55e-05 & 3.20e-07 & 2.87e-05 & 3.55e-05 \\
   &  &  &  &  & CPU-8T (C3) & 1.60e-07 & 4.53e-05 & 3.10e-07 & 2.89e-05 & 3.48e-05 \\
   &  &  &  &  & CPU-16T (C3) & 2.60e-07 & 4.67e-05 & 4.20e-07 & 2.92e-05 & 3.60e-05 \\
   &  &  &  &  & CUDA (N1) & 3.95e-05 & 1.98e-04 & 1.88e-05 & 1.50e-04 & 1.53e-04 \\
   &  &  &  &  & CUDA (N2) & 4.03e-05 & 2.38e-04 & 2.74e-05 & 1.90e-04 & 2.10e-04 \\
   &  &  &  &  & CUDA (N3) & 3.70e-05 & 2.38e-04 & 2.41e-05 & 1.87e-04 & 2.05e-04 \\
   &  &  &  &  & CUDA (N4) & 2.37e-05 & 1.77e-04 & 1.69e-05 & 1.29e-04 & 1.45e-04 \\
   &  &  &  &  & CUDA (N6) & 3.33e-05 & 2.01e-04 & 2.07e-05 & 1.52e-04 & 1.70e-04 \\
   &  &  &  &  & AMDGPU (A1) & 5.12e-05 & 2.79e-04 & 4.52e-05 & 2.52e-04 & 2.62e-04 \\
   &  &  &  &  & oneAPI (I1) & 2.89e-03 & 6.05e-04 & 4.44e-05 & 8.49e-04 & 9.65e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.21e-04 & 2.45e-04 & 2.20e-05 & 1.75e-04 & 2.67e-04 \\
  \midrule
  case73\_ieee\_rts & 824 & 987 & 4k & 6k & CPU (C3) & \textbf{2.00e-08} & \textbf{5.51e-06} & \textbf{1.50e-07} & \textbf{1.18e-05} & \textbf{1.87e-05} \\
   &  &  &  &  & CPU-4T (C3) & 3.10e-07 & 4.77e-05 & 5.50e-07 & 3.12e-05 & 4.00e-05 \\
   &  &  &  &  & CPU-8T (C3) & 2.10e-07 & 4.78e-05 & 5.40e-07 & 3.09e-05 & 4.00e-05 \\
   &  &  &  &  & CPU-16T (C3) & 3.10e-07 & 4.84e-05 & 6.60e-07 & 3.15e-05 & 4.03e-05 \\
   &  &  &  &  & CUDA (N1) & 4.52e-05 & 2.78e-04 & 2.19e-05 & 1.48e-04 & 1.68e-04 \\
   &  &  &  &  & CUDA (N2) & 4.43e-05 & 2.56e-04 & 3.05e-05 & 2.15e-04 & 2.35e-04 \\
   &  &  &  &  & CUDA (N3) & 3.72e-05 & 2.40e-04 & 2.49e-05 & 1.80e-04 & 2.14e-04 \\
   &  &  &  &  & CUDA (N4) & 2.40e-05 & 1.78e-04 & 1.73e-05 & 1.31e-04 & 1.48e-04 \\
   &  &  &  &  & CUDA (N6) & 3.51e-05 & 1.93e-04 & 1.90e-05 & 1.46e-04 & 1.69e-04 \\
   &  &  &  &  & AMDGPU (A1) & 4.88e-05 & 2.83e-04 & 4.41e-05 & 2.31e-04 & 2.48e-04 \\
   &  &  &  &  & oneAPI (I1) & 1.30e-04 & 6.22e-04 & 4.01e-05 & 8.32e-04 & 8.56e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.14e-04 & 2.23e-04 & 2.22e-05 & 2.38e-04 & 1.87e-04 \\
  \midrule
  case89\_pegase & 1k & 2k & 7k & 9k & CPU (C3) & \textbf{2.00e-08} & \textbf{9.37e-06} & \textbf{9.00e-08} & \textbf{2.05e-05} & \textbf{3.27e-05} \\
   &  &  &  &  & CPU-4T (C3) & 2.50e-07 & 5.19e-05 & 3.30e-07 & 3.75e-05 & 5.29e-05 \\
   &  &  &  &  & CPU-8T (C3) & 1.40e-07 & 5.19e-05 & 3.10e-07 & 3.71e-05 & 5.25e-05 \\
   &  &  &  &  & CPU-16T (C3) & 2.40e-07 & 5.23e-05 & 4.30e-07 & 3.72e-05 & 5.28e-05 \\
   &  &  &  &  & CUDA (N1) & 4.44e-05 & 1.76e-04 & 2.11e-05 & 1.42e-04 & 1.58e-04 \\
   &  &  &  &  & CUDA (N2) & 4.06e-05 & 2.42e-04 & 2.76e-05 & 1.93e-04 & 2.12e-04 \\
   &  &  &  &  & CUDA (N3) & 3.61e-05 & 2.38e-04 & 2.46e-05 & 1.79e-04 & 2.03e-04 \\
   &  &  &  &  & CUDA (N4) & 2.32e-05 & 1.70e-04 & 1.70e-05 & 1.28e-04 & 1.48e-04 \\
   &  &  &  &  & CUDA (N6) & 3.95e-05 & 2.19e-04 & 2.63e-05 & 1.82e-04 & 2.00e-04 \\
   &  &  &  &  & AMDGPU (A1) & 5.12e-05 & 2.74e-04 & 4.46e-05 & 2.35e-04 & 2.55e-04 \\
   &  &  &  &  & oneAPI (I1) & 1.24e-04 & 5.70e-04 & 3.84e-05 & 8.04e-04 & 8.70e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.13e-04 & 1.96e-04 & 2.14e-05 & 1.73e-04 & 1.75e-04 \\
  \midrule
  case118\_ieee & 1k & 2k & 6k & 8k & CPU (C3) & \textbf{2.00e-08} & \textbf{8.38e-06} & \textbf{1.30e-07} & \textbf{1.83e-05} & \textbf{2.91e-05} \\
   &  &  &  &  & CPU-4T (C3) & 2.90e-07 & 5.05e-05 & 4.40e-07 & 3.61e-05 & 4.94e-05 \\
   &  &  &  &  & CPU-8T (C3) & 1.80e-07 & 5.31e-05 & 4.30e-07 & 3.74e-05 & 5.16e-05 \\
   &  &  &  &  & CPU-16T (C3) & 2.90e-07 & 5.12e-05 & 5.50e-07 & 3.59e-05 & 4.97e-05 \\
   &  &  &  &  & CUDA (N1) & 3.88e-05 & 1.78e-04 & 1.75e-05 & 1.30e-04 & 1.39e-04 \\
   &  &  &  &  & CUDA (N2) & 4.50e-05 & 2.61e-04 & 3.01e-05 & 2.07e-04 & 2.23e-04 \\
   &  &  &  &  & CUDA (N3) & 3.88e-05 & 2.56e-04 & 2.78e-05 & 2.00e-04 & 2.19e-04 \\
   &  &  &  &  & CUDA (N4) & 2.42e-05 & 1.80e-04 & 1.82e-05 & 1.33e-04 & 1.54e-04 \\
   &  &  &  &  & CUDA (N6) & 3.77e-05 & 2.15e-04 & 2.21e-05 & 1.66e-04 & 1.79e-04 \\
   &  &  &  &  & AMDGPU (A1) & 5.22e-05 & 2.90e-04 & 4.70e-05 & 2.41e-04 & 2.65e-04 \\
   &  &  &  &  & oneAPI (I1) & 1.17e-04 & 4.68e-04 & 3.33e-05 & 5.94e-04 & 6.51e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.16e-04 & 2.24e-04 & 2.18e-05 & 1.57e-04 & 1.77e-04 \\
  \midrule
  case200\_activ & 1k & 2k & 8k & 11k & CPU (C3) & \textbf{2.00e-08} & \textbf{1.12e-05} & \textbf{1.40e-07} & \textbf{2.44e-05} & \textbf{3.90e-05} \\
   &  &  &  &  & CPU-4T (C3) & 2.70e-07 & 5.43e-05 & 4.20e-07 & 4.03e-05 & 5.78e-05 \\
   &  &  &  &  & CPU-8T (C3) & 1.60e-07 & 5.36e-05 & 4.20e-07 & 4.02e-05 & 5.74e-05 \\
   &  &  &  &  & CPU-16T (C3) & 2.70e-07 & 5.51e-05 & 5.30e-07 & 4.02e-05 & 5.80e-05 \\
   &  &  &  &  & CUDA (N1) & 4.82e-05 & 2.30e-04 & 2.67e-05 & 1.93e-04 & 2.06e-04 \\
   &  &  &  &  & CUDA (N2) & 4.42e-05 & 2.59e-04 & 2.96e-05 & 2.07e-04 & 2.29e-04 \\
   &  &  &  &  & CUDA (N3) & 3.86e-05 & 2.53e-04 & 2.80e-05 & 1.99e-04 & 2.23e-04 \\
   &  &  &  &  & CUDA (N4) & 2.43e-05 & 1.79e-04 & 1.83e-05 & 1.32e-04 & 1.52e-04 \\
   &  &  &  &  & CUDA (N6) & 3.70e-05 & 2.14e-04 & 2.40e-05 & 1.61e-04 & 1.82e-04 \\
   &  &  &  &  & AMDGPU (A1) & 5.04e-05 & 2.77e-04 & 4.35e-05 & 2.28e-04 & 2.48e-04 \\
   &  &  &  &  & oneAPI (I1) & 1.06e-04 & 2.89e-04 & 3.18e-05 & 3.40e-04 & 3.82e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.20e-04 & 2.39e-04 & 2.15e-05 & 1.81e-04 & 2.02e-04 \\
  \midrule
  case179\_goc & 1k & 2k & 8k & 12k & CPU (C3) & \textbf{2.00e-08} & \textbf{1.20e-05} & \textbf{1.30e-07} & \textbf{2.61e-05} & \textbf{4.18e-05} \\
   &  &  &  &  & CPU-4T (C3) & 2.70e-07 & 5.48e-05 & 4.00e-07 & 4.17e-05 & 6.08e-05 \\
   &  &  &  &  & CPU-8T (C3) & 1.70e-07 & 5.85e-05 & 3.90e-07 & 4.35e-05 & 6.21e-05 \\
   &  &  &  &  & CPU-16T (C3) & 2.70e-07 & 5.60e-05 & 5.00e-07 & 4.16e-05 & 6.08e-05 \\
   &  &  &  &  & CUDA (N1) & 4.30e-05 & 1.81e-04 & 1.99e-05 & 1.41e-04 & 1.58e-04 \\
   &  &  &  &  & CUDA (N2) & 4.44e-05 & 2.58e-04 & 3.02e-05 & 2.06e-04 & 2.32e-04 \\
   &  &  &  &  & CUDA (N3) & 3.81e-05 & 2.68e-04 & 2.54e-05 & 2.05e-04 & 2.17e-04 \\
   &  &  &  &  & CUDA (N4) & 2.42e-05 & 1.80e-04 & 1.75e-05 & 1.32e-04 & 1.49e-04 \\
   &  &  &  &  & CUDA (N6) & 3.42e-05 & 2.05e-04 & 1.93e-05 & 1.59e-04 & 1.75e-04 \\
   &  &  &  &  & AMDGPU (A1) & 5.06e-05 & 2.87e-04 & 4.65e-05 & 2.45e-04 & 2.67e-04 \\
   &  &  &  &  & oneAPI (I1) & 1.07e-04 & 2.83e-04 & 3.17e-05 & 3.43e-04 & 3.74e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.21e-04 & 2.13e-04 & 2.12e-05 & 1.86e-04 & 2.16e-04 \\
  \midrule
  case162\_ieee\_dtc & 1k & 2k & 9k & 13k & CPU (C3) & \textbf{2.00e-08} & \textbf{1.27e-05} & \textbf{1.20e-07} & \textbf{2.81e-05} & \textbf{4.47e-05} \\
   &  &  &  &  & CPU-4T (C3) & 2.50e-07 & 5.52e-05 & 3.50e-07 & 4.28e-05 & 6.36e-05 \\
   &  &  &  &  & CPU-8T (C3) & 1.40e-07 & 5.86e-05 & 3.40e-07 & 4.47e-05 & 6.57e-05 \\
   &  &  &  &  & CPU-16T (C3) & 2.40e-07 & 5.63e-05 & 4.60e-07 & 4.30e-05 & 6.34e-05 \\
   &  &  &  &  & CUDA (N1) & 4.30e-05 & 1.72e-04 & 2.11e-05 & 1.43e-04 & 1.60e-04 \\
   &  &  &  &  & CUDA (N2) & 4.20e-05 & 2.60e-04 & 2.76e-05 & 2.05e-04 & 2.15e-04 \\
   &  &  &  &  & CUDA (N3) & 3.71e-05 & 2.57e-04 & 2.42e-05 & 1.88e-04 & 2.13e-04 \\
   &  &  &  &  & CUDA (N4) & 2.41e-05 & 1.74e-04 & 1.70e-05 & 1.30e-04 & 1.46e-04 \\
   &  &  &  &  & CUDA (N6) & 3.52e-05 & 2.03e-04 & 1.93e-05 & 1.56e-04 & 1.71e-04 \\
   &  &  &  &  & AMDGPU (A1) & 5.04e-05 & 2.67e-04 & 4.51e-05 & 2.39e-04 & 2.57e-04 \\
   &  &  &  &  & oneAPI (I1) & 1.04e-04 & 2.90e-04 & 3.18e-05 & 3.45e-04 & 3.81e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.16e-04 & 2.30e-04 & 2.20e-05 & 1.75e-04 & 2.31e-04 \\
  \midrule
  case197\_snem & 2k & 2k & 9k & 13k & CPU (C3) & \textbf{2.00e-08} & \textbf{1.31e-05} & \textbf{1.50e-07} & \textbf{2.85e-05} & \textbf{4.51e-05} \\
   &  &  &  &  & CPU-4T (C3) & 2.60e-07 & 5.59e-05 & 4.30e-07 & 4.35e-05 & 6.40e-05 \\
   &  &  &  &  & CPU-8T (C3) & 1.60e-07 & 5.61e-05 & 4.20e-07 & 4.28e-05 & 6.39e-05 \\
   &  &  &  &  & CPU-16T (C3) & 2.60e-07 & 5.70e-05 & 5.30e-07 & 4.33e-05 & 6.39e-05 \\
   &  &  &  &  & CUDA (N1) & 4.65e-05 & 2.40e-04 & 2.61e-05 & 2.02e-04 & 2.16e-04 \\
   &  &  &  &  & CUDA (N2) & 4.01e-05 & 2.33e-04 & 2.73e-05 & 1.94e-04 & 2.15e-04 \\
   &  &  &  &  & CUDA (N3) & 3.67e-05 & 2.50e-04 & 2.57e-05 & 1.87e-04 & 2.14e-04 \\
   &  &  &  &  & CUDA (N4) & 2.30e-05 & 1.74e-04 & 1.71e-05 & 1.28e-04 & 1.48e-04 \\
   &  &  &  &  & CUDA (N6) & 3.98e-05 & 2.15e-04 & 2.81e-05 & 1.70e-04 & 2.01e-04 \\
   &  &  &  &  & AMDGPU (A1) & 5.44e-05 & 2.99e-04 & 4.81e-05 & 2.55e-04 & 2.71e-04 \\
   &  &  &  &  & oneAPI (I1) & 3.73e-03 & 3.46e-04 & 4.53e-05 & 3.81e-04 & 4.18e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.15e-04 & 2.17e-04 & 2.14e-05 & 1.64e-04 & 2.21e-04 \\
  \midrule
  case300\_ieee & 2k & 3k & 13k & 19k & CPU (C3) & \textbf{2.00e-08} & \textbf{1.86e-05} & \textbf{2.30e-07} & \textbf{4.07e-05} & \textbf{6.44e-05} \\
   &  &  &  &  & CPU-4T (C3) & 2.90e-07 & 6.30e-05 & 6.10e-07 & 5.28e-05 & 8.17e-05 \\
   &  &  &  &  & CPU-8T (C3) & 1.90e-07 & 5.57e-05 & 6.20e-07 & 5.22e-05 & 8.15e-05 \\
   &  &  &  &  & CPU-16T (C3) & 2.90e-07 & 6.33e-05 & 7.50e-07 & 5.24e-05 & 8.29e-05 \\
   &  &  &  &  & CUDA (N1) & 4.50e-05 & 3.11e-04 & 2.63e-05 & 2.17e-04 & 2.25e-04 \\
   &  &  &  &  & CUDA (N2) & 4.39e-05 & 2.35e-04 & 3.01e-05 & 2.09e-04 & 2.26e-04 \\
   &  &  &  &  & CUDA (N3) & 3.75e-05 & 2.46e-04 & 2.45e-05 & 1.81e-04 & 2.05e-04 \\
   &  &  &  &  & CUDA (N4) & 2.43e-05 & 1.82e-04 & 1.75e-05 & 1.33e-04 & 1.49e-04 \\
   &  &  &  &  & CUDA (N6) & 3.42e-05 & 1.97e-04 & 1.92e-05 & 1.58e-04 & 1.75e-04 \\
   &  &  &  &  & AMDGPU (A1) & 4.87e-05 & 2.74e-04 & 4.40e-05 & 2.34e-04 & 2.48e-04 \\
   &  &  &  &  & oneAPI (I1) & 3.99e-03 & 3.28e-04 & 3.25e-05 & 3.84e-04 & 4.10e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.12e-04 & 2.23e-04 & 2.17e-05 & 1.74e-04 & 1.93e-04 \\
  \midrule
  case240\_pserc & 3k & 4k & 14k & 20k & CPU (C3) & \textbf{2.00e-08} & \textbf{2.04e-05} & \textbf{3.30e-07} & \textbf{4.44e-05} & \textbf{7.02e-05} \\
   &  &  &  &  & CPU-4T (C3) & 3.60e-07 & 6.40e-05 & 8.50e-07 & 5.44e-05 & 8.71e-05 \\
   &  &  &  &  & CPU-8T (C3) & 2.50e-07 & 6.39e-05 & 8.30e-07 & 5.47e-05 & 8.68e-05 \\
   &  &  &  &  & CPU-16T (C3) & 3.70e-07 & 6.51e-05 & 9.60e-07 & 5.48e-05 & 8.72e-05 \\
   &  &  &  &  & CUDA (N1) & 3.79e-05 & 1.71e-04 & 1.64e-05 & 1.31e-04 & 1.44e-04 \\
   &  &  &  &  & CUDA (N2) & 4.16e-05 & 2.54e-04 & 2.79e-05 & 2.04e-04 & 2.24e-04 \\
   &  &  &  &  & CUDA (N3) & 3.75e-05 & 2.38e-04 & 2.43e-05 & 1.89e-04 & 2.12e-04 \\
   &  &  &  &  & CUDA (N4) & 2.43e-05 & 1.84e-04 & 1.73e-05 & 1.36e-04 & 1.50e-04 \\
   &  &  &  &  & CUDA (N6) & 3.37e-05 & 2.02e-04 & 2.01e-05 & 1.57e-04 & 1.76e-04 \\
   &  &  &  &  & AMDGPU (A1) & 5.15e-05 & 2.99e-04 & 4.76e-05 & 2.53e-04 & 2.65e-04 \\
   &  &  &  &  & oneAPI (I1) & 1.10e-04 & 3.16e-04 & 3.27e-05 & 3.56e-04 & 3.91e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.13e-04 & 2.14e-04 & 2.22e-05 & 1.83e-04 & 2.30e-04 \\
  \midrule
  case588\_sdet & 4k & 6k & 22k & 31k & CPU (C3) & \textbf{2.00e-08} & \textbf{3.14e-05} & \textbf{3.90e-07} & \textbf{6.84e-05} & \textbf{1.08e-04} \\
   &  &  &  &  & CPU-4T (C3) & 3.40e-07 & 1.09e-04 & 8.40e-07 & 9.24e-05 & 1.41e-04 \\
   &  &  &  &  & CPU-8T (C3) & 2.20e-07 & 9.85e-05 & 8.50e-07 & 8.73e-05 & 1.53e-04 \\
   &  &  &  &  & CPU-16T (C3) & 3.30e-07 & 9.95e-05 & 9.50e-07 & 8.46e-05 & 1.54e-04 \\
   &  &  &  &  & CUDA (N1) & 3.62e-05 & 1.72e-04 & 1.82e-05 & 1.29e-04 & 1.47e-04 \\
   &  &  &  &  & CUDA (N2) & 4.26e-05 & 2.53e-04 & 2.96e-05 & 2.24e-04 & 2.38e-04 \\
   &  &  &  &  & CUDA (N3) & 3.90e-05 & 2.75e-04 & 2.80e-05 & 1.98e-04 & 2.31e-04 \\
   &  &  &  &  & CUDA (N4) & 2.47e-05 & 1.82e-04 & 1.82e-05 & 1.38e-04 & 1.58e-04 \\
   &  &  &  &  & CUDA (N6) & 3.85e-05 & 2.13e-04 & 2.40e-05 & 1.65e-04 & 1.78e-04 \\
   &  &  &  &  & AMDGPU (A1) & 5.20e-05 & 2.73e-04 & 4.65e-05 & 2.45e-04 & 2.64e-04 \\
   &  &  &  &  & oneAPI (I1) & 1.74e-04 & 6.63e-04 & 5.91e-05 & 8.36e-04 & 9.12e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.32e-04 & 1.69e-04 & 2.16e-05 & 1.50e-04 & 1.64e-04 \\
  \midrule
  case500\_goc & 4k & 6k & 23k & 33k & CPU (C3) & \textbf{2.00e-08} & \textbf{3.33e-05} & \textbf{4.80e-07} & \textbf{7.17e-05} & \textbf{1.14e-04} \\
   &  &  &  &  & CPU-4T (C3) & 3.90e-07 & 1.16e-04 & 1.06e-06 & 9.54e-05 & 1.46e-04 \\
   &  &  &  &  & CPU-8T (C3) & 2.90e-07 & 1.06e-04 & 1.06e-06 & 9.86e-05 & 1.58e-04 \\
   &  &  &  &  & CPU-16T (C3) & 3.90e-07 & 9.63e-05 & 1.17e-06 & 8.70e-05 & 1.68e-04 \\
   &  &  &  &  & CUDA (N1) & 4.93e-05 & 2.64e-04 & 2.63e-05 & 1.63e-04 & 1.57e-04 \\
   &  &  &  &  & CUDA (N2) & 4.02e-05 & 2.49e-04 & 2.73e-05 & 2.06e-04 & 2.15e-04 \\
   &  &  &  &  & CUDA (N3) & 3.67e-05 & 2.39e-04 & 2.47e-05 & 1.83e-04 & 2.05e-04 \\
   &  &  &  &  & CUDA (N4) & 2.39e-05 & 1.84e-04 & 1.74e-05 & 1.38e-04 & 1.52e-04 \\
   &  &  &  &  & CUDA (N6) & 3.78e-05 & 2.09e-04 & 2.81e-05 & 1.79e-04 & 2.04e-04 \\
   &  &  &  &  & AMDGPU (A1) & 5.25e-05 & 2.76e-04 & 4.67e-05 & 2.54e-04 & 2.70e-04 \\
   &  &  &  &  & oneAPI (I1) & 1.87e-04 & 6.95e-04 & 6.33e-05 & 8.74e-04 & 9.61e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.36e-04 & 2.04e-04 & 2.24e-05 & 1.67e-04 & 1.76e-04 \\
  \midrule
  case793\_goc & 5k & 8k & 29k & 42k & CPU (C3) & \textbf{2.00e-08} & \textbf{4.16e-05} & \textbf{4.80e-07} & \textbf{9.11e-05} & \textbf{1.43e-04} \\
   &  &  &  &  & CPU-4T (C3) & 3.30e-07 & 1.21e-04 & 9.00e-07 & 1.09e-04 & 1.73e-04 \\
   &  &  &  &  & CPU-8T (C3) & 2.30e-07 & 1.64e-04 & 9.50e-07 & 1.45e-04 & 2.01e-04 \\
   &  &  &  &  & CPU-16T (C3) & 3.40e-07 & 1.35e-04 & 1.04e-06 & 1.10e-04 & 1.92e-04 \\
   &  &  &  &  & CUDA (N1) & 4.54e-05 & 1.84e-04 & 1.99e-05 & 1.46e-04 & 1.61e-04 \\
   &  &  &  &  & CUDA (N2) & 4.15e-05 & 2.50e-04 & 2.77e-05 & 2.06e-04 & 2.20e-04 \\
   &  &  &  &  & CUDA (N3) & 4.09e-05 & 3.24e-04 & 2.60e-05 & 2.28e-04 & 2.31e-04 \\
   &  &  &  &  & CUDA (N4) & 2.45e-05 & 1.81e-04 & 1.71e-05 & 1.39e-04 & 2.01e-04 \\
   &  &  &  &  & CUDA (N6) & 3.41e-05 & 1.99e-04 & 2.15e-05 & 1.61e-04 & 1.86e-04 \\
   &  &  &  &  & AMDGPU (A1) & 5.11e-05 & 2.68e-04 & 4.35e-05 & 2.32e-04 & 2.57e-04 \\
   &  &  &  &  & oneAPI (I1) & 3.26e-03 & 7.46e-04 & 5.13e-05 & 8.60e-04 & 9.54e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.32e-04 & 1.96e-04 & 2.15e-05 & 1.52e-04 & 2.07e-04 \\
  \midrule
  case1354\_pegase & 11k & 17k & 63k & 91k & CPU (C3) & \textbf{2.00e-08} & \textbf{9.23e-05} & \textbf{1.02e-06} & 2.02e-04 & 3.21e-04 \\
   &  &  &  &  & CPU-4T (C3) & 5.70e-07 & 2.25e-04 & 1.76e-06 & 2.45e-04 & 3.07e-04 \\
   &  &  &  &  & CPU-8T (C3) & 4.90e-07 & 3.12e-04 & 1.71e-06 & 3.73e-04 & 3.99e-04 \\
   &  &  &  &  & CPU-16T (C3) & 5.90e-07 & 2.05e-04 & 1.85e-06 & 2.41e-04 & 3.25e-04 \\
   &  &  &  &  & CUDA (N1) & 4.56e-05 & 1.84e-04 & 1.99e-05 & \textbf{1.38e-04} & \textbf{1.56e-04} \\
   &  &  &  &  & CUDA (N2) & 5.00e-05 & 2.61e-04 & 3.07e-05 & 2.19e-04 & 2.49e-04 \\
   &  &  &  &  & CUDA (N3) & 3.80e-05 & 2.64e-04 & 2.45e-05 & 1.83e-04 & 2.09e-04 \\
   &  &  &  &  & CUDA (N4) & 2.44e-05 & 1.85e-04 & 1.75e-05 & \textbf{1.38e-04} & 2.02e-04 \\
   &  &  &  &  & CUDA (N6) & 3.59e-05 & 2.03e-04 & 1.94e-05 & 1.64e-04 & 1.89e-04 \\
   &  &  &  &  & AMDGPU (A1) & 6.66e-05 & 2.77e-04 & 4.64e-05 & 2.47e-04 & 2.66e-04 \\
   &  &  &  &  & oneAPI (I1) & 1.15e-04 & 3.84e-04 & 3.40e-05 & 5.30e-04 & 5.70e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.28e-04 & 2.11e-04 & 2.17e-05 & 1.57e-04 & 2.26e-04 \\
  \midrule
  case1888\_rte & 14k & 21k & 80k & 115k & CPU (C3) & \textbf{2.00e-08} & \textbf{1.18e-04} & \textbf{1.25e-06} & 2.57e-04 & 4.06e-04 \\
   &  &  &  &  & CPU-4T (C3) & 6.30e-07 & 2.35e-04 & 2.07e-06 & 2.61e-04 & 3.16e-04 \\
   &  &  &  &  & CPU-8T (C3) & 5.20e-07 & 2.98e-04 & 2.04e-06 & 3.32e-04 & 4.15e-04 \\
   &  &  &  &  & CPU-16T (C3) & 6.30e-07 & 2.92e-04 & 2.13e-06 & 3.91e-04 & 3.79e-04 \\
   &  &  &  &  & CUDA (N1) & 5.06e-05 & 2.44e-04 & 2.84e-05 & 1.89e-04 & 2.00e-04 \\
   &  &  &  &  & CUDA (N2) & 4.44e-05 & 2.59e-04 & 2.96e-05 & 2.11e-04 & 2.31e-04 \\
   &  &  &  &  & CUDA (N3) & 4.04e-05 & 2.74e-04 & 2.93e-05 & 2.06e-04 & 2.26e-04 \\
   &  &  &  &  & CUDA (N4) & 2.50e-05 & 1.83e-04 & 1.84e-05 & \textbf{1.45e-04} & 2.02e-04 \\
   &  &  &  &  & CUDA (N6) & 3.89e-05 & 2.20e-04 & 2.37e-05 & 1.67e-04 & \textbf{1.88e-04} \\
   &  &  &  &  & AMDGPU (A1) & 6.48e-05 & 2.69e-04 & 4.31e-05 & 2.42e-04 & 2.61e-04 \\
   &  &  &  &  & oneAPI (I1) & 3.00e-03 & 6.67e-04 & 4.26e-05 & 8.64e-04 & 9.15e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.33e-04 & 2.12e-04 & 2.23e-05 & 1.78e-04 & 2.21e-04 \\
  \midrule
  case1951\_rte & 15k & 22k & 83k & 118k & CPU (C3) & \textbf{2.00e-08} & \textbf{1.22e-04} & \textbf{1.37e-06} & 2.64e-04 & 4.16e-04 \\
   &  &  &  &  & CPU-4T (C3) & 7.30e-07 & 2.32e-04 & 2.37e-06 & 2.65e-04 & 3.43e-04 \\
   &  &  &  &  & CPU-8T (C3) & 6.40e-07 & 3.02e-04 & 2.30e-06 & 3.36e-04 & 4.06e-04 \\
   &  &  &  &  & CPU-16T (C3) & 7.30e-07 & 3.00e-04 & 2.46e-06 & 3.54e-04 & 4.07e-04 \\
   &  &  &  &  & CUDA (N1) & 4.03e-05 & 1.76e-04 & 1.72e-05 & \textbf{1.36e-04} & \textbf{1.43e-04} \\
   &  &  &  &  & CUDA (N2) & 4.24e-05 & 2.48e-04 & 2.72e-05 & 1.98e-04 & 2.20e-04 \\
   &  &  &  &  & CUDA (N3) & 3.86e-05 & 2.67e-04 & 2.46e-05 & 1.87e-04 & 2.51e-04 \\
   &  &  &  &  & CUDA (N4) & 2.44e-05 & 1.81e-04 & 1.73e-05 & 1.37e-04 & 2.04e-04 \\
   &  &  &  &  & CUDA (N6) & 3.44e-05 & 2.02e-04 & 2.15e-05 & 1.67e-04 & 1.90e-04 \\
   &  &  &  &  & AMDGPU (A1) & 7.11e-05 & 2.99e-04 & 4.71e-05 & 2.50e-04 & 2.65e-04 \\
   &  &  &  &  & oneAPI (I1) & 1.07e-04 & 2.93e-04 & 3.19e-05 & 3.39e-04 & 3.73e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.18e-04 & 2.10e-04 & 2.19e-05 & 1.60e-04 & 2.10e-04 \\
  \midrule
  case1803\_snem & 15k & 23k & 88k & 127k & CPU (C3) & \textbf{2.00e-08} & \textbf{1.30e-04} & \textbf{1.23e-06} & 2.82e-04 & 4.49e-04 \\
   &  &  &  &  & CPU-4T (C3) & 5.40e-07 & 2.26e-04 & 1.89e-06 & 2.64e-04 & 3.49e-04 \\
   &  &  &  &  & CPU-8T (C3) & 4.20e-07 & 3.30e-04 & 1.92e-06 & 4.42e-04 & 4.49e-04 \\
   &  &  &  &  & CPU-16T (C3) & 5.30e-07 & 2.64e-04 & 1.98e-06 & 3.30e-04 & 4.63e-04 \\
   &  &  &  &  & CUDA (N1) & 4.75e-05 & 2.57e-04 & 2.54e-05 & 2.08e-04 & 2.19e-04 \\
   &  &  &  &  & CUDA (N2) & 4.10e-05 & 2.42e-04 & 2.77e-05 & 1.96e-04 & 2.15e-04 \\
   &  &  &  &  & CUDA (N3) & 3.70e-05 & 2.39e-04 & 2.52e-05 & 1.83e-04 & 2.06e-04 \\
   &  &  &  &  & CUDA (N4) & 2.35e-05 & 1.80e-04 & 1.73e-05 & \textbf{1.33e-04} & 2.01e-04 \\
   &  &  &  &  & CUDA (N6) & 3.70e-05 & 2.19e-04 & 2.66e-05 & 1.83e-04 & \textbf{1.93e-04} \\
   &  &  &  &  & AMDGPU (A1) & 5.25e-05 & 2.83e-04 & 4.65e-05 & 2.49e-04 & 2.66e-04 \\
   &  &  &  &  & oneAPI (I1) & 1.45e-04 & 6.54e-04 & 4.26e-05 & 8.17e-04 & 8.97e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.34e-04 & 2.00e-04 & 2.20e-05 & 1.63e-04 & 2.06e-04 \\
  \midrule
  case2383wp\_k & 17k & 25k & 92k & 133k & CPU (C3) & \textbf{2.00e-08} & \textbf{1.36e-04} & \textbf{1.44e-06} & 2.95e-04 & 4.66e-04 \\
   &  &  &  &  & CPU-4T (C3) & 6.70e-07 & 2.26e-04 & 2.29e-06 & 2.70e-04 & 3.21e-04 \\
   &  &  &  &  & CPU-8T (C3) & 5.90e-07 & 3.35e-04 & 2.29e-06 & 3.85e-04 & 4.31e-04 \\
   &  &  &  &  & CPU-16T (C3) & 6.70e-07 & 2.31e-04 & 2.44e-06 & 3.10e-04 & 3.93e-04 \\
   &  &  &  &  & CUDA (N1) & 3.88e-05 & 1.74e-04 & 1.78e-05 & \textbf{1.26e-04} & \textbf{1.47e-04} \\
   &  &  &  &  & CUDA (N2) & 4.41e-05 & 2.41e-04 & 2.92e-05 & 2.23e-04 & 2.48e-04 \\
   &  &  &  &  & CUDA (N3) & 3.93e-05 & 2.59e-04 & 2.82e-05 & 1.99e-04 & 2.39e-04 \\
   &  &  &  &  & CUDA (N4) & 2.52e-05 & 1.82e-04 & 1.84e-05 & 1.38e-04 & 2.01e-04 \\
   &  &  &  &  & CUDA (N6) & 3.80e-05 & 2.19e-04 & 2.43e-05 & 1.65e-04 & 1.91e-04 \\
   &  &  &  &  & AMDGPU (A1) & 6.85e-05 & 2.82e-04 & 4.70e-05 & 2.44e-04 & 2.53e-04 \\
   &  &  &  &  & oneAPI (I1) & 1.09e-04 & 2.90e-04 & 3.25e-05 & 3.40e-04 & 3.79e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.29e-04 & 2.15e-04 & 2.20e-05 & 1.55e-04 & 2.17e-04 \\
  \midrule
  case2312\_goc & 17k & 26k & 95k & 137k & CPU (C3) & \textbf{2.00e-08} & \textbf{1.43e-04} & \textbf{1.34e-06} & 3.07e-04 & 4.86e-04 \\
   &  &  &  &  & CPU-4T (C3) & 4.70e-07 & 2.26e-04 & 2.04e-06 & 2.61e-04 & 3.33e-04 \\
   &  &  &  &  & CPU-8T (C3) & 4.30e-07 & 3.09e-04 & 2.02e-06 & 3.51e-04 & 4.24e-04 \\
   &  &  &  &  & CPU-16T (C3) & 5.20e-07 & 3.16e-04 & 2.13e-06 & 3.20e-04 & 4.21e-04 \\
   &  &  &  &  & CUDA (N1) & 4.58e-05 & 1.81e-04 & 2.12e-05 & 1.48e-04 & \textbf{1.56e-04} \\
   &  &  &  &  & CUDA (N2) & 4.40e-05 & 2.55e-04 & 2.77e-05 & 2.11e-04 & 2.19e-04 \\
   &  &  &  &  & CUDA (N3) & 3.73e-05 & 2.47e-04 & 2.51e-05 & 1.95e-04 & 2.18e-04 \\
   &  &  &  &  & CUDA (N4) & 2.37e-05 & 1.76e-04 & 1.72e-05 & \textbf{1.31e-04} & 2.01e-04 \\
   &  &  &  &  & CUDA (N6) & 3.85e-05 & 2.23e-04 & 2.66e-05 & 1.87e-04 & 2.07e-04 \\
   &  &  &  &  & AMDGPU (A1) & 5.15e-05 & 2.71e-04 & 4.46e-05 & 2.37e-04 & 2.54e-04 \\
   &  &  &  &  & oneAPI (I1) & 3.73e-03 & 3.32e-04 & 3.29e-05 & 3.83e-04 & 4.16e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.34e-04 & 2.24e-04 & 2.20e-05 & 1.65e-04 & 2.15e-04 \\
  \midrule
  case2737sop\_k & 19k & 28k & 104k & 150k & CPU (C3) & \textbf{2.00e-08} & \textbf{1.54e-04} & \textbf{1.44e-06} & 3.34e-04 & 5.27e-04 \\
   &  &  &  &  & CPU-4T (C3) & 5.10e-07 & 2.31e-04 & 2.11e-06 & 2.91e-04 & 3.39e-04 \\
   &  &  &  &  & CPU-8T (C3) & 4.00e-07 & 3.28e-04 & 2.09e-06 & 4.23e-04 & 4.61e-04 \\
   &  &  &  &  & CPU-16T (C3) & 5.00e-07 & 3.39e-04 & 2.23e-06 & 3.72e-04 & 4.46e-04 \\
   &  &  &  &  & CUDA (N1) & 4.38e-05 & 1.83e-04 & 2.21e-05 & 1.37e-04 & \textbf{1.57e-04} \\
   &  &  &  &  & CUDA (N2) & 4.77e-05 & 2.63e-04 & 2.95e-05 & 2.12e-04 & 2.40e-04 \\
   &  &  &  &  & CUDA (N3) & 3.87e-05 & 2.42e-04 & 2.46e-05 & 2.09e-04 & 2.33e-04 \\
   &  &  &  &  & CUDA (N4) & 2.51e-05 & 1.82e-04 & 1.74e-05 & \textbf{1.35e-04} & 2.02e-04 \\
   &  &  &  &  & CUDA (N6) & 3.67e-05 & 2.11e-04 & 1.93e-05 & 1.63e-04 & 1.87e-04 \\
   &  &  &  &  & AMDGPU (A1) & 5.03e-05 & 2.82e-04 & 4.43e-05 & 2.35e-04 & 2.52e-04 \\
   &  &  &  &  & oneAPI (I1) & 4.05e-03 & 3.37e-04 & 3.28e-05 & 3.56e-04 & 4.14e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.33e-04 & 1.74e-04 & 2.21e-05 & 1.58e-04 & 2.10e-04 \\
  \midrule
  case2000\_goc & 19k & 29k & 113k & 164k & CPU (C3) & \textbf{2.00e-08} & \textbf{1.70e-04} & \textbf{1.46e-06} & 3.66e-04 & 5.86e-04 \\
   &  &  &  &  & CPU-4T (C3) & 5.40e-07 & 2.23e-04 & 2.13e-06 & 2.89e-04 & 3.45e-04 \\
   &  &  &  &  & CPU-8T (C3) & 4.60e-07 & 3.35e-04 & 2.14e-06 & 3.74e-04 & 4.37e-04 \\
   &  &  &  &  & CPU-16T (C3) & 5.40e-07 & 2.45e-04 & 2.27e-06 & 4.61e-04 & 4.62e-04 \\
   &  &  &  &  & CUDA (N1) & 4.61e-05 & 3.12e-04 & 2.51e-05 & 2.14e-04 & 2.44e-04 \\
   &  &  &  &  & CUDA (N2) & 4.56e-05 & 2.62e-04 & 2.98e-05 & 2.14e-04 & 2.36e-04 \\
   &  &  &  &  & CUDA (N3) & 3.85e-05 & 2.48e-04 & 2.47e-05 & 1.86e-04 & 2.16e-04 \\
   &  &  &  &  & CUDA (N4) & 2.45e-05 & 1.80e-04 & 1.74e-05 & \textbf{1.37e-04} & 2.02e-04 \\
   &  &  &  &  & CUDA (N6) & 3.63e-05 & 2.09e-04 & 1.94e-05 & 1.60e-04 & \textbf{1.87e-04} \\
   &  &  &  &  & AMDGPU (A1) & 5.22e-05 & 2.78e-04 & 4.43e-05 & 2.50e-04 & 2.69e-04 \\
   &  &  &  &  & oneAPI (I1) & 1.07e-04 & 2.85e-04 & 3.20e-05 & 3.33e-04 & 3.75e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.23e-04 & 2.01e-04 & 2.16e-05 & 1.74e-04 & 2.06e-04 \\
  \midrule
  case2736sp\_k & 19k & 28k & 104k & 150k & CPU (C3) & \textbf{2.00e-08} & \textbf{1.54e-04} & \textbf{1.51e-06} & 3.33e-04 & 5.28e-04 \\
   &  &  &  &  & CPU-4T (C3) & 6.00e-07 & 2.55e-04 & 2.25e-06 & 2.89e-04 & 3.90e-04 \\
   &  &  &  &  & CPU-8T (C3) & 5.10e-07 & 3.33e-04 & 2.24e-06 & 4.14e-04 & 4.47e-04 \\
   &  &  &  &  & CPU-16T (C3) & 5.90e-07 & 3.27e-04 & 2.36e-06 & 4.16e-04 & 4.74e-04 \\
   &  &  &  &  & CUDA (N1) & 4.38e-05 & 1.94e-04 & 2.18e-05 & 1.44e-04 & \textbf{1.62e-04} \\
   &  &  &  &  & CUDA (N2) & 4.29e-05 & 2.48e-04 & 2.77e-05 & 2.01e-04 & 2.26e-04 \\
   &  &  &  &  & CUDA (N3) & 3.85e-05 & 2.46e-04 & 2.43e-05 & 1.95e-04 & 2.29e-04 \\
   &  &  &  &  & CUDA (N4) & 2.55e-05 & 1.81e-04 & 1.71e-05 & \textbf{1.36e-04} & 2.02e-04 \\
   &  &  &  &  & CUDA (N6) & 3.41e-05 & 2.06e-04 & 2.14e-05 & 1.60e-04 & 1.88e-04 \\
   &  &  &  &  & AMDGPU (A1) & 6.60e-05 & 2.67e-04 & 4.52e-05 & 2.41e-04 & 2.61e-04 \\
   &  &  &  &  & oneAPI (I1) & 1.40e-04 & 2.93e-04 & 3.30e-05 & 3.57e-04 & 3.88e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.30e-04 & 2.12e-04 & 2.19e-05 & 1.56e-04 & 2.15e-04 \\
  \midrule
  case2746wp\_k & 20k & 28k & 105k & 150k & CPU (C3) & \textbf{2.00e-08} & \textbf{1.56e-04} & \textbf{1.75e-06} & 3.35e-04 & 5.29e-04 \\
   &  &  &  &  & CPU-4T (C3) & 8.50e-07 & 2.25e-04 & 2.81e-06 & 2.53e-04 & 3.74e-04 \\
   &  &  &  &  & CPU-8T (C3) & 7.50e-07 & 3.02e-04 & 2.81e-06 & 3.89e-04 & 3.73e-04 \\
   &  &  &  &  & CPU-16T (C3) & 8.40e-07 & 3.56e-04 & 2.91e-06 & 3.72e-04 & 4.52e-04 \\
   &  &  &  &  & CUDA (N1) & 3.87e-05 & 1.76e-04 & 1.69e-05 & \textbf{1.32e-04} & \textbf{1.44e-04} \\
   &  &  &  &  & CUDA (N2) & 4.29e-05 & 2.46e-04 & 2.83e-05 & 2.02e-04 & 2.21e-04 \\
   &  &  &  &  & CUDA (N3) & 3.93e-05 & 2.69e-04 & 2.49e-05 & 1.92e-04 & 2.23e-04 \\
   &  &  &  &  & CUDA (N4) & 2.63e-05 & 1.92e-04 & 1.74e-05 & 1.44e-04 & 2.03e-04 \\
   &  &  &  &  & CUDA (N6) & 3.52e-05 & 2.02e-04 & 2.15e-05 & 1.58e-04 & 1.91e-04 \\
   &  &  &  &  & AMDGPU (A1) & 7.06e-05 & 2.94e-04 & 4.69e-05 & 2.48e-04 & 2.66e-04 \\
   &  &  &  &  & oneAPI (I1) & 3.28e-03 & 6.96e-04 & 5.52e-05 & 8.55e-04 & 1.04e-03 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.28e-04 & 2.02e-04 & 2.18e-05 & 1.54e-04 & 2.13e-04 \\
  \midrule
  case2746wop\_k & 20k & 29k & 106k & 151k & CPU (C3) & \textbf{2.00e-08} & \textbf{1.56e-04} & \textbf{1.72e-06} & 3.38e-04 & 5.38e-04 \\
   &  &  &  &  & CPU-4T (C3) & 8.10e-07 & 2.25e-04 & 2.73e-06 & 2.56e-04 & 3.02e-04 \\
   &  &  &  &  & CPU-8T (C3) & 7.20e-07 & 3.17e-04 & 2.74e-06 & 3.91e-04 & 4.42e-04 \\
   &  &  &  &  & CPU-16T (C3) & 8.10e-07 & 3.41e-04 & 2.82e-06 & 3.79e-04 & 4.44e-04 \\
   &  &  &  &  & CUDA (N1) & 4.82e-05 & 2.24e-04 & 2.61e-05 & 1.86e-04 & 2.05e-04 \\
   &  &  &  &  & CUDA (N2) & 4.66e-05 & 2.78e-04 & 3.01e-05 & 2.22e-04 & 2.82e-04 \\
   &  &  &  &  & CUDA (N3) & 4.10e-05 & 2.79e-04 & 2.85e-05 & 2.06e-04 & 2.43e-04 \\
   &  &  &  &  & CUDA (N4) & 2.54e-05 & 1.83e-04 & 1.84e-05 & \textbf{1.37e-04} & 2.02e-04 \\
   &  &  &  &  & CUDA (N6) & 3.86e-05 & 2.12e-04 & 2.16e-05 & 1.68e-04 & \textbf{1.87e-04} \\
   &  &  &  &  & AMDGPU (A1) & 7.15e-05 & 2.89e-04 & 4.54e-05 & 2.58e-04 & 2.72e-04 \\
   &  &  &  &  & oneAPI (I1) & 1.69e-04 & 6.59e-04 & 5.54e-05 & 8.40e-04 & 9.10e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.35e-04 & 2.10e-04 & 2.19e-05 & 1.76e-04 & 2.24e-04 \\
  \midrule
  case3012wp\_k & 21k & 31k & 114k & 164k & CPU (C3) & \textbf{2.00e-08} & \textbf{1.71e-04} & \textbf{1.76e-06} & 3.66e-04 & 5.75e-04 \\
   &  &  &  &  & CPU-4T (C3) & 7.60e-07 & 2.36e-04 & 2.72e-06 & 2.94e-04 & 3.52e-04 \\
   &  &  &  &  & CPU-8T (C3) & 6.70e-07 & 2.79e-04 & 2.71e-06 & 3.53e-04 & 3.97e-04 \\
   &  &  &  &  & CPU-16T (C3) & 7.70e-07 & 3.52e-04 & 2.86e-06 & 3.45e-04 & 5.96e-04 \\
   &  &  &  &  & CUDA (N1) & 4.37e-05 & 1.84e-04 & 2.14e-05 & 1.50e-04 & \textbf{1.53e-04} \\
   &  &  &  &  & CUDA (N2) & 4.52e-05 & 2.79e-04 & 3.03e-05 & 2.13e-04 & 2.33e-04 \\
   &  &  &  &  & CUDA (N3) & 3.91e-05 & 2.52e-04 & 2.48e-05 & 1.88e-04 & 2.09e-04 \\
   &  &  &  &  & CUDA (N4) & 2.58e-05 & 1.84e-04 & 1.76e-05 & \textbf{1.35e-04} & 2.03e-04 \\
   &  &  &  &  & CUDA (N6) & 3.82e-05 & 2.12e-04 & 1.92e-05 & 1.57e-04 & 1.87e-04 \\
   &  &  &  &  & AMDGPU (A1) & 6.51e-05 & 2.73e-04 & 4.46e-05 & 2.35e-04 & 2.53e-04 \\
   &  &  &  &  & oneAPI (I1) & 1.08e-04 & 2.89e-04 & 3.25e-05 & 3.37e-04 & 3.73e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.37e-04 & 2.44e-04 & 2.22e-05 & 1.69e-04 & 2.08e-04 \\
  \midrule
  case3120sp\_k & 22k & 32k & 118k & 169k & CPU (C3) & \textbf{2.00e-08} & \textbf{1.75e-04} & \textbf{1.70e-06} & 3.78e-04 & 6.00e-04 \\
   &  &  &  &  & CPU-4T (C3) & 6.50e-07 & 2.52e-04 & 2.50e-06 & 2.87e-04 & 3.32e-04 \\
   &  &  &  &  & CPU-8T (C3) & 5.50e-07 & 2.90e-04 & 2.45e-06 & 3.62e-04 & 5.00e-04 \\
   &  &  &  &  & CPU-16T (C3) & 6.50e-07 & 3.71e-04 & 2.57e-06 & 4.05e-04 & 4.65e-04 \\
   &  &  &  &  & CUDA (N1) & 4.86e-05 & 2.26e-04 & 2.62e-05 & 1.84e-04 & 2.00e-04 \\
   &  &  &  &  & CUDA (N2) & 4.65e-05 & 2.71e-04 & 2.93e-05 & 2.10e-04 & 2.34e-04 \\
   &  &  &  &  & CUDA (N3) & 4.03e-05 & 2.81e-04 & 2.81e-05 & 1.96e-04 & 2.20e-04 \\
   &  &  &  &  & CUDA (N4) & 2.54e-05 & 1.86e-04 & 1.85e-05 & \textbf{1.45e-04} & 2.01e-04 \\
   &  &  &  &  & CUDA (N6) & 3.88e-05 & 2.14e-04 & 2.41e-05 & 1.67e-04 & \textbf{1.89e-04} \\
   &  &  &  &  & AMDGPU (A1) & 6.98e-05 & 2.81e-04 & 4.61e-05 & 2.50e-04 & 2.60e-04 \\
   &  &  &  &  & oneAPI (I1) & 1.35e-04 & 2.88e-04 & 3.22e-05 & 3.44e-04 & 3.80e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.18e-04 & 2.09e-04 & 2.25e-05 & 1.53e-04 & 2.08e-04 \\
  \midrule
  case2848\_rte & 22k & 32k & 120k & 172k & CPU (C3) & \textbf{2.00e-08} & \textbf{1.82e-04} & \textbf{1.97e-06} & 3.89e-04 & 6.12e-04 \\
   &  &  &  &  & CPU-4T (C3) & 9.20e-07 & 2.68e-04 & 3.13e-06 & 2.90e-04 & 3.43e-04 \\
   &  &  &  &  & CPU-8T (C3) & 8.40e-07 & 2.66e-04 & 3.10e-06 & 3.00e-04 & 4.10e-04 \\
   &  &  &  &  & CPU-16T (C3) & 9.30e-07 & 3.56e-04 & 3.21e-06 & 3.71e-04 & 4.37e-04 \\
   &  &  &  &  & CUDA (N1) & 4.45e-05 & 1.89e-04 & 2.13e-05 & 1.56e-04 & \textbf{1.67e-04} \\
   &  &  &  &  & CUDA (N2) & 4.61e-05 & 2.64e-04 & 3.24e-05 & 2.16e-04 & 2.34e-04 \\
   &  &  &  &  & CUDA (N3) & 3.94e-05 & 2.43e-04 & 2.52e-05 & 1.95e-04 & 2.10e-04 \\
   &  &  &  &  & CUDA (N4) & 2.63e-05 & 1.84e-04 & 1.77e-05 & \textbf{1.35e-04} & 2.02e-04 \\
   &  &  &  &  & CUDA (N6) & 3.76e-05 & 2.03e-04 & 1.95e-05 & 1.64e-04 & 1.86e-04 \\
   &  &  &  &  & AMDGPU (A1) & 7.02e-05 & 2.83e-04 & 4.42e-05 & 2.41e-04 & 2.58e-04 \\
   &  &  &  &  & oneAPI (I1) & 1.66e-04 & 6.39e-04 & 4.22e-05 & 8.40e-04 & 8.87e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.35e-04 & 2.12e-04 & 2.22e-05 & 1.66e-04 & 2.11e-04 \\
  \midrule
  case2868\_rte & 22k & 32k & 121k & 174k & CPU (C3) & \textbf{2.00e-08} & 1.82e-04 & \textbf{2.04e-06} & 3.97e-04 & 6.17e-04 \\
   &  &  &  &  & CPU-4T (C3) & 9.90e-07 & 2.94e-04 & 3.31e-06 & 2.98e-04 & 3.45e-04 \\
   &  &  &  &  & CPU-8T (C3) & 9.00e-07 & 3.06e-04 & 3.27e-06 & 3.25e-04 & 4.22e-04 \\
   &  &  &  &  & CPU-16T (C3) & 9.90e-07 & 3.77e-04 & 3.37e-06 & 3.86e-04 & 6.31e-04 \\
   &  &  &  &  & CUDA (N1) & 3.99e-05 & \textbf{1.72e-04} & 1.76e-05 & \textbf{1.34e-04} & \textbf{1.50e-04} \\
   &  &  &  &  & CUDA (N2) & 4.58e-05 & 2.55e-04 & 3.06e-05 & 2.03e-04 & 2.28e-04 \\
   &  &  &  &  & CUDA (N3) & 3.99e-05 & 2.88e-04 & 2.89e-05 & 2.22e-04 & 2.35e-04 \\
   &  &  &  &  & CUDA (N4) & 2.58e-05 & 1.84e-04 & 1.85e-05 & 1.42e-04 & 2.02e-04 \\
   &  &  &  &  & CUDA (N6) & 3.80e-05 & 2.14e-04 & 2.15e-05 & 1.71e-04 & 1.90e-04 \\
   &  &  &  &  & AMDGPU (A1) & 7.14e-05 & 2.94e-04 & 4.67e-05 & 2.43e-04 & 2.64e-04 \\
   &  &  &  &  & oneAPI (I1) & 3.05e-03 & 6.68e-04 & 4.64e-05 & 8.89e-04 & 8.96e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.37e-04 & 1.95e-04 & 2.20e-05 & 1.58e-04 & 2.12e-04 \\
  \midrule
  case2853\_sdet & 23k & 33k & 125k & 179k & CPU (C3) & \textbf{2.00e-08} & 1.87e-04 & \textbf{2.38e-06} & 3.99e-04 & 6.33e-04 \\
   &  &  &  &  & CPU-4T (C3) & 1.34e-06 & 2.49e-04 & 4.01e-06 & 2.90e-04 & 3.44e-04 \\
   &  &  &  &  & CPU-8T (C3) & 1.26e-06 & 2.94e-04 & 4.06e-06 & 3.48e-04 & 4.20e-04 \\
   &  &  &  &  & CPU-16T (C3) & 1.33e-06 & 3.65e-04 & 4.13e-06 & 3.81e-04 & 4.46e-04 \\
   &  &  &  &  & CUDA (N1) & 5.47e-05 & 1.92e-04 & 2.22e-05 & 1.54e-04 & \textbf{1.63e-04} \\
   &  &  &  &  & CUDA (N2) & 6.67e-05 & 3.01e-04 & 3.49e-05 & 2.28e-04 & 2.46e-04 \\
   &  &  &  &  & CUDA (N3) & 5.43e-05 & 2.72e-04 & 2.59e-05 & 1.95e-04 & 2.20e-04 \\
   &  &  &  &  & CUDA (N4) & 3.39e-05 & \textbf{1.75e-04} & 1.74e-05 & \textbf{1.31e-04} & 2.00e-04 \\
   &  &  &  &  & CUDA (N6) & 5.13e-05 & 2.35e-04 & 2.38e-05 & 1.74e-04 & 2.09e-04 \\
   &  &  &  &  & AMDGPU (A1) & 6.77e-05 & 2.74e-04 & 4.44e-05 & 2.39e-04 & 2.56e-04 \\
   &  &  &  &  & oneAPI (I1) & 1.53e-04 & 6.13e-04 & 4.39e-05 & 8.22e-04 & 8.72e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.49e-04 & 1.94e-04 & 2.24e-05 & 1.56e-04 & 2.08e-04 \\
  \midrule
  case3022\_goc & 23k & 35k & 131k & 188k & CPU (C3) & \textbf{2.00e-08} & 1.98e-04 & \textbf{1.83e-06} & 4.21e-04 & 6.70e-04 \\
   &  &  &  &  & CPU-4T (C3) & 6.70e-07 & 2.80e-04 & 2.64e-06 & 3.67e-04 & 5.27e-04 \\
   &  &  &  &  & CPU-8T (C3) & 5.80e-07 & 2.66e-04 & 2.68e-06 & 3.62e-04 & 3.87e-04 \\
   &  &  &  &  & CPU-16T (C3) & 6.80e-07 & 3.73e-04 & 2.79e-06 & 5.71e-04 & 5.03e-04 \\
   &  &  &  &  & CUDA (N1) & 4.67e-05 & 2.34e-04 & 2.45e-05 & 1.99e-04 & 2.09e-04 \\
   &  &  &  &  & CUDA (N2) & 4.94e-05 & 2.74e-04 & 3.24e-05 & 2.28e-04 & 2.54e-04 \\
   &  &  &  &  & CUDA (N3) & 3.70e-05 & 2.41e-04 & 2.48e-05 & 1.92e-04 & 2.20e-04 \\
   &  &  &  &  & CUDA (N4) & 2.41e-05 & \textbf{1.73e-04} & 1.73e-05 & \textbf{1.31e-04} & \textbf{2.01e-04} \\
   &  &  &  &  & CUDA (N6) & 3.87e-05 & 2.42e-04 & 2.46e-05 & 1.90e-04 & 2.04e-04 \\
   &  &  &  &  & AMDGPU (A1) & 7.17e-05 & 2.80e-04 & 4.66e-05 & 2.47e-04 & 2.72e-04 \\
   &  &  &  &  & oneAPI (I1) & 3.66e-03 & 3.39e-04 & 3.28e-05 & 3.81e-04 & 4.18e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.23e-04 & 2.06e-04 & 2.19e-05 & 1.58e-04 & 2.08e-04 \\
  \midrule
  case3375wp\_k & 24k & 36k & 133k & 190k & CPU (C3) & \textbf{2.00e-08} & 2.01e-04 & \textbf{2.08e-06} & 4.25e-04 & 6.75e-04 \\
   &  &  &  &  & CPU-4T (C3) & 8.90e-07 & 2.86e-04 & 3.15e-06 & 3.72e-04 & 5.32e-04 \\
   &  &  &  &  & CPU-8T (C3) & 8.10e-07 & 2.94e-04 & 3.18e-06 & 2.98e-04 & 3.79e-04 \\
   &  &  &  &  & CPU-16T (C3) & 9.00e-07 & 3.85e-04 & 3.26e-06 & 4.61e-04 & 4.93e-04 \\
   &  &  &  &  & CUDA (N1) & 3.81e-05 & \textbf{1.68e-04} & 1.69e-05 & 1.41e-04 & \textbf{1.45e-04} \\
   &  &  &  &  & CUDA (N2) & 4.42e-05 & 2.57e-04 & 2.84e-05 & 2.06e-04 & 2.32e-04 \\
   &  &  &  &  & CUDA (N3) & 3.92e-05 & 2.49e-04 & 2.48e-05 & 1.87e-04 & 2.12e-04 \\
   &  &  &  &  & CUDA (N4) & 2.54e-05 & 2.00e-04 & 1.74e-05 & \textbf{1.40e-04} & 2.05e-04 \\
   &  &  &  &  & CUDA (N6) & 3.66e-05 & 2.11e-04 & 2.15e-05 & 1.57e-04 & 1.90e-04 \\
   &  &  &  &  & AMDGPU (A1) & 6.71e-05 & 2.85e-04 & 4.53e-05 & 2.38e-04 & 2.54e-04 \\
   &  &  &  &  & oneAPI (I1) & 1.09e-04 & 2.97e-04 & 3.31e-05 & 3.49e-04 & 3.89e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.12e-04 & 2.27e-04 & 2.20e-05 & 1.66e-04 & 2.39e-04 \\
  \midrule
  case2742\_goc & 25k & 38k & 146k & 211k & CPU (C3) & \textbf{2.00e-08} & 2.22e-04 & \textbf{1.74e-06} & 4.76e-04 & 7.53e-04 \\
   &  &  &  &  & CPU-4T (C3) & 4.10e-07 & 2.58e-04 & 2.31e-06 & 3.77e-04 & 4.60e-04 \\
   &  &  &  &  & CPU-8T (C3) & 3.00e-07 & 2.91e-04 & 2.35e-06 & 4.47e-04 & 4.67e-04 \\
   &  &  &  &  & CPU-16T (C3) & 4.10e-07 & 3.28e-04 & 2.45e-06 & 5.56e-04 & 5.05e-04 \\
   &  &  &  &  & CUDA (N1) & 4.60e-05 & 2.53e-04 & 2.37e-05 & 2.01e-04 & 2.06e-04 \\
   &  &  &  &  & CUDA (N2) & 4.37e-05 & 2.62e-04 & 4.02e-05 & 2.61e-04 & 2.76e-04 \\
   &  &  &  &  & CUDA (N3) & 3.76e-05 & 2.43e-04 & 2.50e-05 & 1.92e-04 & 2.08e-04 \\
   &  &  &  &  & CUDA (N4) & 2.38e-05 & \textbf{1.74e-04} & 1.73e-05 & \textbf{1.38e-04} & 2.03e-04 \\
   &  &  &  &  & CUDA (N6) & 3.76e-05 & 2.23e-04 & 2.61e-05 & 1.82e-04 & \textbf{2.02e-04} \\
   &  &  &  &  & AMDGPU (A1) & 5.23e-05 & 2.78e-04 & 4.65e-05 & 2.44e-04 & 2.63e-04 \\
   &  &  &  &  & oneAPI (I1) & 1.75e-04 & 6.83e-04 & 6.31e-05 & 9.22e-04 & 9.51e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.26e-04 & 2.09e-04 & 2.26e-05 & 1.67e-04 & 2.36e-04 \\
  \midrule
  case2869\_pegase & 25k & 38k & 144k & 208k & CPU (C3) & \textbf{2.00e-08} & 2.22e-04 & \textbf{2.16e-06} & 4.74e-04 & 7.46e-04 \\
   &  &  &  &  & CPU-4T (C3) & 9.30e-07 & 3.24e-04 & 3.27e-06 & 3.81e-04 & 5.09e-04 \\
   &  &  &  &  & CPU-8T (C3) & 8.50e-07 & 2.74e-04 & 3.32e-06 & 3.02e-04 & 3.62e-04 \\
   &  &  &  &  & CPU-16T (C3) & 9.40e-07 & 3.66e-04 & 3.43e-06 & 3.69e-04 & 5.59e-04 \\
   &  &  &  &  & CUDA (N1) & 4.51e-05 & 1.96e-04 & 2.18e-05 & 1.54e-04 & \textbf{1.57e-04} \\
   &  &  &  &  & CUDA (N2) & 4.28e-05 & 2.42e-04 & 2.81e-05 & 2.05e-04 & 2.23e-04 \\
   &  &  &  &  & CUDA (N3) & 3.91e-05 & 2.57e-04 & 2.50e-05 & 1.88e-04 & 2.12e-04 \\
   &  &  &  &  & CUDA (N4) & 2.62e-05 & \textbf{1.89e-04} & 1.75e-05 & \textbf{1.41e-04} & 2.04e-04 \\
   &  &  &  &  & CUDA (N6) & 3.67e-05 & 2.12e-04 & 2.16e-05 & 1.62e-04 & 1.92e-04 \\
   &  &  &  &  & AMDGPU (A1) & 6.49e-05 & 2.70e-04 & 4.31e-05 & 2.31e-04 & 2.47e-04 \\
   &  &  &  &  & oneAPI (I1) & 1.18e-04 & 4.97e-04 & 3.33e-05 & 5.93e-04 & 6.31e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.49e-04 & 2.31e-04 & 2.17e-05 & 1.67e-04 & 2.29e-04 \\
  \midrule
  case4661\_sdet & 35k & 51k & 191k & 274k & CPU (C3) & \textbf{2.00e-08} & 2.95e-04 & \textbf{3.00e-06} & 6.14e-04 & 9.74e-04 \\
   &  &  &  &  & CPU-4T (C3) & 1.21e-06 & 2.97e-04 & 4.55e-06 & 4.11e-04 & 5.31e-04 \\
   &  &  &  &  & CPU-8T (C3) & 1.11e-06 & 3.31e-04 & 4.51e-06 & 4.25e-04 & 4.90e-04 \\
   &  &  &  &  & CPU-16T (C3) & 1.20e-06 & 4.06e-04 & 4.62e-06 & 5.44e-04 & 6.19e-04 \\
   &  &  &  &  & CUDA (N1) & 4.62e-05 & 2.12e-04 & 2.20e-05 & 1.59e-04 & \textbf{1.82e-04} \\
   &  &  &  &  & CUDA (N2) & 4.60e-05 & 2.52e-04 & 2.97e-05 & 2.04e-04 & 2.28e-04 \\
   &  &  &  &  & CUDA (N3) & 3.96e-05 & 2.53e-04 & 2.52e-05 & 1.95e-04 & 2.17e-04 \\
   &  &  &  &  & CUDA (N4) & 2.70e-05 & \textbf{1.81e-04} & 1.79e-05 & \textbf{1.36e-04} & 2.06e-04 \\
   &  &  &  &  & CUDA (N6) & 3.72e-05 & 2.15e-04 & 1.98e-05 & 1.58e-04 & 1.86e-04 \\
   &  &  &  &  & AMDGPU (A1) & 6.56e-05 & 2.70e-04 & 4.42e-05 & 2.34e-04 & 2.54e-04 \\
   &  &  &  &  & oneAPI (I1) & 1.54e-04 & 6.33e-04 & 4.34e-05 & 9.08e-04 & 8.84e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.21e-04 & 1.93e-04 & 2.22e-05 & 1.62e-04 & 2.26e-04 \\
  \midrule
  case3970\_goc & 35k & 54k & 208k & 301k & CPU (C3) & \textbf{2.00e-08} & 3.21e-04 & \textbf{2.65e-06} & 6.77e-04 & 1.07e-03 \\
   &  &  &  &  & CPU-4T (C3) & 7.60e-07 & 3.14e-04 & 3.54e-06 & 4.06e-04 & 5.35e-04 \\
   &  &  &  &  & CPU-8T (C3) & 6.80e-07 & 3.36e-04 & 3.57e-06 & 4.40e-04 & 4.91e-04 \\
   &  &  &  &  & CPU-16T (C3) & 7.60e-07 & 4.29e-04 & 3.68e-06 & 5.00e-04 & 6.01e-04 \\
   &  &  &  &  & CUDA (N1) & 4.32e-05 & 1.89e-04 & 2.34e-05 & 1.53e-04 & \textbf{1.59e-04} \\
   &  &  &  &  & CUDA (N2) & 4.65e-05 & 2.60e-04 & 2.93e-05 & 2.15e-04 & 2.25e-04 \\
   &  &  &  &  & CUDA (N3) & 3.97e-05 & 2.47e-04 & 2.47e-05 & 1.91e-04 & 2.10e-04 \\
   &  &  &  &  & CUDA (N4) & 2.47e-05 & \textbf{1.82e-04} & 1.76e-05 & \textbf{1.42e-04} & 2.04e-04 \\
   &  &  &  &  & CUDA (N6) & 3.82e-05 & 2.21e-04 & 1.95e-05 & 1.57e-04 & 1.87e-04 \\
   &  &  &  &  & AMDGPU (A1) & 6.44e-05 & 2.74e-04 & 4.56e-05 & 2.44e-04 & 2.69e-04 \\
   &  &  &  &  & oneAPI (I1) & 4.03e-03 & 3.30e-04 & 3.30e-05 & 3.64e-04 & 4.08e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.32e-04 & 2.19e-04 & 2.19e-05 & 1.55e-04 & 2.20e-04 \\
  \midrule
  case4020\_goc & 37k & 57k & 218k & 316k & CPU (C3) & \textbf{2.00e-08} & 3.38e-04 & \textbf{2.70e-06} & 7.13e-04 & 1.13e-03 \\
   &  &  &  &  & CPU-4T (C3) & 7.20e-07 & 3.01e-04 & 3.59e-06 & 4.01e-04 & 5.36e-04 \\
   &  &  &  &  & CPU-8T (C3) & 6.30e-07 & 3.24e-04 & 3.53e-06 & 4.55e-04 & 5.02e-04 \\
   &  &  &  &  & CPU-16T (C3) & 7.30e-07 & 4.46e-04 & 3.65e-06 & 6.47e-04 & 6.44e-04 \\
   &  &  &  &  & CUDA (N1) & 4.44e-05 & 1.98e-04 & 2.01e-05 & 1.45e-04 & \textbf{1.64e-04} \\
   &  &  &  &  & CUDA (N2) & 4.74e-05 & 2.95e-04 & 2.76e-05 & 2.07e-04 & 2.29e-04 \\
   &  &  &  &  & CUDA (N3) & 3.90e-05 & 2.60e-04 & 2.47e-05 & 1.92e-04 & 2.19e-04 \\
   &  &  &  &  & CUDA (N4) & 2.50e-05 & \textbf{1.95e-04} & 1.74e-05 & \textbf{1.37e-04} & 2.02e-04 \\
   &  &  &  &  & CUDA (N6) & 4.07e-05 & 2.25e-04 & 2.39e-05 & 1.84e-04 & 1.92e-04 \\
   &  &  &  &  & AMDGPU (A1) & 6.77e-05 & 2.72e-04 & 4.43e-05 & 2.36e-04 & 2.54e-04 \\
   &  &  &  &  & oneAPI (I1) & 1.78e-04 & 6.99e-04 & 6.50e-05 & 8.72e-04 & 9.39e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.18e-04 & 2.22e-04 & 2.16e-05 & 1.70e-04 & 2.56e-04 \\
  \midrule
  case4917\_goc & 38k & 57k & 213k & 306k & CPU (C3) & \textbf{2.00e-08} & 3.34e-04 & \textbf{3.02e-06} & 6.91e-04 & 1.09e-03 \\
   &  &  &  &  & CPU-4T (C3) & 1.00e-06 & 2.99e-04 & 4.22e-06 & 4.16e-04 & 5.45e-04 \\
   &  &  &  &  & CPU-8T (C3) & 9.10e-07 & 3.94e-04 & 4.26e-06 & 5.24e-04 & 4.82e-04 \\
   &  &  &  &  & CPU-16T (C3) & 1.02e-06 & 4.40e-04 & 4.36e-06 & 5.37e-04 & 6.26e-04 \\
   &  &  &  &  & CUDA (N1) & 4.82e-05 & 2.74e-04 & 2.71e-05 & 2.15e-04 & 2.26e-04 \\
   &  &  &  &  & CUDA (N2) & 4.61e-05 & 2.47e-04 & 3.03e-05 & 2.04e-04 & 2.24e-04 \\
   &  &  &  &  & CUDA (N3) & 4.04e-05 & 2.55e-04 & 2.81e-05 & 2.03e-04 & 2.27e-04 \\
   &  &  &  &  & CUDA (N4) & 2.61e-05 & \textbf{1.82e-04} & 1.85e-05 & \textbf{1.42e-04} & 2.03e-04 \\
   &  &  &  &  & CUDA (N6) & 3.83e-05 & 2.10e-04 & 2.36e-05 & 1.64e-04 & \textbf{1.85e-04} \\
   &  &  &  &  & AMDGPU (A1) & 6.87e-05 & 2.81e-04 & 4.50e-05 & 2.42e-04 & 2.61e-04 \\
   &  &  &  &  & oneAPI (I1) & 3.01e-03 & 6.66e-04 & 4.37e-05 & 8.64e-04 & 9.25e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.39e-04 & 2.17e-04 & 2.18e-05 & 1.59e-04 & 2.24e-04 \\
  \midrule
  case4601\_goc & 39k & 60k & 226k & 326k & CPU (C3) & \textbf{2.00e-08} & 3.52e-04 & \textbf{2.89e-06} & 7.34e-04 & 1.17e-03 \\
   &  &  &  &  & CPU-4T (C3) & 7.70e-07 & 2.98e-04 & 3.83e-06 & 4.18e-04 & 5.47e-04 \\
   &  &  &  &  & CPU-8T (C3) & 7.00e-07 & 3.39e-04 & 3.91e-06 & 4.55e-04 & 5.25e-04 \\
   &  &  &  &  & CPU-16T (C3) & 8.00e-07 & 4.45e-04 & 4.00e-06 & 5.42e-04 & 8.59e-04 \\
   &  &  &  &  & CUDA (N1) & 3.98e-05 & \textbf{1.77e-04} & 1.85e-05 & \textbf{1.23e-04} & \textbf{1.51e-04} \\
   &  &  &  &  & CUDA (N2) & 4.57e-05 & 2.61e-04 & 3.00e-05 & 2.09e-04 & 2.30e-04 \\
   &  &  &  &  & CUDA (N3) & 4.04e-05 & 2.60e-04 & 2.83e-05 & 2.02e-04 & 2.24e-04 \\
   &  &  &  &  & CUDA (N4) & 2.50e-05 & 1.90e-04 & 1.85e-05 & 1.39e-04 & 2.02e-04 \\
   &  &  &  &  & CUDA (N6) & 3.77e-05 & 2.14e-04 & 2.14e-05 & 1.64e-04 & 1.91e-04 \\
   &  &  &  &  & AMDGPU (A1) & 7.07e-05 & 2.87e-04 & 4.70e-05 & 2.38e-04 & 2.64e-04 \\
   &  &  &  &  & oneAPI (I1) & 1.70e-04 & 6.55e-04 & 5.49e-05 & 8.19e-04 & 9.07e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.16e-04 & 2.24e-04 & 2.23e-05 & 1.79e-04 & 2.25e-04 \\
  \midrule
  case4837\_goc & 41k & 64k & 243k & 352k & CPU (C3) & \textbf{2.00e-08} & 3.79e-04 & \textbf{2.96e-06} & 7.93e-04 & 1.27e-03 \\
   &  &  &  &  & CPU-4T (C3) & 6.80e-07 & 3.04e-04 & 3.83e-06 & 4.21e-04 & 5.54e-04 \\
   &  &  &  &  & CPU-8T (C3) & 6.10e-07 & 3.36e-04 & 3.87e-06 & 4.42e-04 & 5.70e-04 \\
   &  &  &  &  & CPU-16T (C3) & 6.90e-07 & 4.54e-04 & 3.89e-06 & 6.16e-04 & 6.50e-04 \\
   &  &  &  &  & CUDA (N1) & 4.45e-05 & 2.25e-04 & 2.55e-05 & 1.96e-04 & 2.28e-04 \\
   &  &  &  &  & CUDA (N2) & 4.25e-05 & 2.53e-04 & 2.80e-05 & 2.05e-04 & 2.22e-04 \\
   &  &  &  &  & CUDA (N3) & 3.83e-05 & 2.42e-04 & 2.51e-05 & 1.84e-04 & 2.07e-04 \\
   &  &  &  &  & CUDA (N4) & 2.48e-05 & \textbf{1.76e-04} & 1.73e-05 & \textbf{1.31e-04} & 2.01e-04 \\
   &  &  &  &  & CUDA (N6) & 4.17e-05 & 2.22e-04 & 2.71e-05 & 1.85e-04 & \textbf{1.95e-04} \\
   &  &  &  &  & AMDGPU (A1) & 6.69e-05 & 2.72e-04 & 4.41e-05 & 2.35e-04 & 2.56e-04 \\
   &  &  &  &  & oneAPI (I1) & 1.42e-04 & 6.20e-04 & 4.40e-05 & 8.15e-04 & 8.82e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.35e-04 & 2.20e-04 & 2.18e-05 & 1.55e-04 & 2.30e-04 \\
  \midrule
  case4619\_goc & 43k & 66k & 254k & 368k & CPU (C3) & \textbf{2.00e-08} & 3.96e-04 & \textbf{3.05e-06} & 8.33e-04 & 1.33e-03 \\
   &  &  &  &  & CPU-4T (C3) & 7.20e-07 & 3.06e-04 & 3.91e-06 & 4.21e-04 & 5.53e-04 \\
   &  &  &  &  & CPU-8T (C3) & 6.20e-07 & 3.59e-04 & 4.03e-06 & 4.87e-04 & 5.53e-04 \\
   &  &  &  &  & CPU-16T (C3) & 7.30e-07 & 4.68e-04 & 4.03e-06 & 6.59e-04 & 8.80e-04 \\
   &  &  &  &  & CUDA (N1) & 4.66e-05 & 1.93e-04 & 2.17e-05 & \textbf{1.39e-04} & \textbf{1.56e-04} \\
   &  &  &  &  & CUDA (N2) & 4.55e-05 & 2.60e-04 & 2.84e-05 & 2.20e-04 & 2.46e-04 \\
   &  &  &  &  & CUDA (N3) & 4.01e-05 & 2.69e-04 & 2.52e-05 & 2.00e-04 & 2.20e-04 \\
   &  &  &  &  & CUDA (N4) & 2.59e-05 & \textbf{1.82e-04} & 1.74e-05 & 1.42e-04 & 2.06e-04 \\
   &  &  &  &  & CUDA (N6) & 3.56e-05 & 2.11e-04 & 1.94e-05 & 1.64e-04 & 1.86e-04 \\
   &  &  &  &  & AMDGPU (A1) & 6.53e-05 & 2.81e-04 & 4.50e-05 & 2.41e-04 & 2.53e-04 \\
   &  &  &  &  & oneAPI (I1) & 3.33e-03 & 7.23e-04 & 5.16e-05 & 8.84e-04 & 9.57e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.18e-04 & 2.04e-04 & 2.19e-05 & 1.75e-04 & 2.39e-04 \\
  \midrule
  case5658\_epigrids & 49k & 75k & 284k & 411k & CPU (C3) & \textbf{2.00e-08} & 4.40e-04 & \textbf{3.57e-06} & 9.31e-04 & 1.48e-03 \\
   &  &  &  &  & CPU-4T (C3) & 8.90e-07 & 3.58e-04 & 4.80e-06 & 5.58e-04 & 7.18e-04 \\
   &  &  &  &  & CPU-8T (C3) & 7.80e-07 & 4.08e-04 & 4.66e-06 & 7.26e-04 & 7.33e-04 \\
   &  &  &  &  & CPU-16T (C3) & 8.80e-07 & 4.94e-04 & 4.76e-06 & 6.70e-04 & 6.94e-04 \\
   &  &  &  &  & CUDA (N1) & 3.93e-05 & 1.84e-04 & 1.70e-05 & \textbf{1.27e-04} & \textbf{1.40e-04} \\
   &  &  &  &  & CUDA (N2) & 4.55e-05 & 2.53e-04 & 2.90e-05 & 2.07e-04 & 2.32e-04 \\
   &  &  &  &  & CUDA (N3) & 3.99e-05 & 2.54e-04 & 2.49e-05 & 1.87e-04 & 2.16e-04 \\
   &  &  &  &  & CUDA (N4) & 2.59e-05 & \textbf{1.84e-04} & 1.74e-05 & 1.43e-04 & 2.04e-04 \\
   &  &  &  &  & CUDA (N6) & 3.70e-05 & 1.95e-04 & 2.13e-05 & 1.67e-04 & 1.96e-04 \\
   &  &  &  &  & AMDGPU (A1) & 6.85e-05 & 2.84e-04 & 4.55e-05 & 2.38e-04 & 2.55e-04 \\
   &  &  &  &  & oneAPI (I1) & 1.42e-04 & 2.90e-04 & 3.28e-05 & 3.42e-04 & 3.79e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.46e-04 & 1.89e-04 & 2.20e-05 & 1.66e-04 & 2.28e-04 \\
  \midrule
  case6468\_rte & 50k & 76k & 284k & 409k & CPU (C3) & \textbf{2.00e-08} & 4.48e-04 & \textbf{3.56e-06} & 9.36e-04 & 1.47e-03 \\
   &  &  &  &  & CPU-4T (C3) & 7.80e-07 & 3.87e-04 & 4.52e-06 & 5.66e-04 & 7.18e-04 \\
   &  &  &  &  & CPU-8T (C3) & 6.60e-07 & 4.17e-04 & 4.60e-06 & 7.12e-04 & 8.77e-04 \\
   &  &  &  &  & CPU-16T (C3) & 7.80e-07 & 5.20e-04 & 4.70e-06 & 6.98e-04 & 8.60e-04 \\
   &  &  &  &  & CUDA (N1) & 4.36e-05 & 1.91e-04 & 2.33e-05 & 1.53e-04 & \textbf{1.61e-04} \\
   &  &  &  &  & CUDA (N2) & 4.61e-05 & 2.47e-04 & 2.94e-05 & 2.05e-04 & 2.24e-04 \\
   &  &  &  &  & CUDA (N3) & 4.16e-05 & 2.60e-04 & 2.49e-05 & 2.01e-04 & 2.07e-04 \\
   &  &  &  &  & CUDA (N4) & 2.65e-05 & \textbf{1.81e-04} & 1.74e-05 & \textbf{1.36e-04} & 2.04e-04 \\
   &  &  &  &  & CUDA (N6) & 3.77e-05 & 2.11e-04 & 1.92e-05 & 1.60e-04 & 1.90e-04 \\
   &  &  &  &  & AMDGPU (A1) & 6.71e-05 & 2.82e-04 & 4.43e-05 & 2.31e-04 & 2.51e-04 \\
   &  &  &  &  & oneAPI (I1) & 1.09e-04 & 3.02e-04 & 3.23e-05 & 3.37e-04 & 3.73e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.47e-04 & 2.32e-04 & 2.22e-05 & 1.59e-04 & 2.40e-04 \\
  \midrule
  case6495\_rte & 50k & 76k & 285k & 411k & CPU (C3) & \textbf{2.00e-08} & 4.49e-04 & \textbf{3.92e-06} & 9.41e-04 & 1.48e-03 \\
   &  &  &  &  & CPU-4T (C3) & 1.14e-06 & 3.89e-04 & 5.31e-06 & 5.72e-04 & 7.25e-04 \\
   &  &  &  &  & CPU-8T (C3) & 1.04e-06 & 4.30e-04 & 5.36e-06 & 6.30e-04 & 7.04e-04 \\
   &  &  &  &  & CPU-16T (C3) & 1.14e-06 & 5.04e-04 & 5.48e-06 & 6.08e-04 & 7.18e-04 \\
   &  &  &  &  & CUDA (N1) & 4.04e-05 & \textbf{1.72e-04} & 1.83e-05 & \textbf{1.36e-04} & \textbf{1.46e-04} \\
   &  &  &  &  & CUDA (N2) & 4.61e-05 & 2.48e-04 & 3.08e-05 & 2.02e-04 & 2.25e-04 \\
   &  &  &  &  & CUDA (N3) & 4.10e-05 & 2.58e-04 & 2.84e-05 & 1.99e-04 & 2.24e-04 \\
   &  &  &  &  & CUDA (N4) & 2.69e-05 & 1.82e-04 & 1.87e-05 & 1.38e-04 & 2.04e-04 \\
   &  &  &  &  & CUDA (N6) & 4.09e-05 & 2.10e-04 & 2.19e-05 & 1.65e-04 & 1.90e-04 \\
   &  &  &  &  & AMDGPU (A1) & 7.13e-05 & 2.86e-04 & 4.69e-05 & 2.45e-04 & 2.63e-04 \\
   &  &  &  &  & oneAPI (I1) & 1.11e-04 & 3.02e-04 & 3.30e-05 & 3.39e-04 & 3.79e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.46e-04 & 2.19e-04 & 2.30e-05 & 1.62e-04 & 2.34e-04 \\
  \midrule
  case6470\_rte & 50k & 76k & 285k & 410k & CPU (C3) & \textbf{2.00e-08} & 4.49e-04 & \textbf{4.01e-06} & 9.39e-04 & 1.47e-03 \\
   &  &  &  &  & CPU-4T (C3) & 1.29e-06 & 3.88e-04 & 5.79e-06 & 5.63e-04 & 7.24e-04 \\
   &  &  &  &  & CPU-8T (C3) & 1.18e-06 & 4.26e-04 & 5.60e-06 & 6.22e-04 & 7.84e-04 \\
   &  &  &  &  & CPU-16T (C3) & 1.26e-06 & 5.36e-04 & 5.73e-06 & 6.73e-04 & 7.54e-04 \\
   &  &  &  &  & CUDA (N1) & 4.52e-05 & 1.78e-04 & 2.04e-05 & 1.54e-04 & \textbf{1.57e-04} \\
   &  &  &  &  & CUDA (N2) & 4.46e-05 & 2.43e-04 & 2.83e-05 & 1.97e-04 & 2.18e-04 \\
   &  &  &  &  & CUDA (N3) & 3.97e-05 & 2.51e-04 & 2.56e-05 & 2.01e-04 & 2.07e-04 \\
   &  &  &  &  & CUDA (N4) & 2.58e-05 & \textbf{1.76e-04} & 1.78e-05 & \textbf{1.32e-04} & 2.03e-04 \\
   &  &  &  &  & CUDA (N6) & 4.29e-05 & 2.27e-04 & 2.75e-05 & 1.82e-04 & 2.09e-04 \\
   &  &  &  &  & AMDGPU (A1) & 7.03e-05 & 2.97e-04 & 4.66e-05 & 2.48e-04 & 2.67e-04 \\
   &  &  &  &  & oneAPI (I1) & 3.61e-03 & 3.52e-04 & 3.40e-05 & 3.82e-04 & 4.24e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.18e-04 & 2.20e-04 & 2.22e-05 & 1.58e-04 & 2.42e-04 \\
  \midrule
  case6515\_rte & 51k & 76k & 286k & 411k & CPU (C3) & \textbf{2.00e-08} & 4.53e-04 & \textbf{3.93e-06} & 9.42e-04 & 1.48e-03 \\
   &  &  &  &  & CPU-4T (C3) & 1.15e-06 & 3.99e-04 & 5.34e-06 & 5.31e-04 & 7.28e-04 \\
   &  &  &  &  & CPU-8T (C3) & 1.07e-06 & 3.63e-04 & 5.50e-06 & 5.25e-04 & 6.58e-04 \\
   &  &  &  &  & CPU-16T (C3) & 1.17e-06 & 5.20e-04 & 5.47e-06 & 6.78e-04 & 7.01e-04 \\
   &  &  &  &  & CUDA (N1) & 4.49e-05 & 1.93e-04 & 2.28e-05 & 1.42e-04 & \textbf{1.54e-04} \\
   &  &  &  &  & CUDA (N2) & 4.52e-05 & 2.57e-04 & 2.95e-05 & 2.15e-04 & 2.30e-04 \\
   &  &  &  &  & CUDA (N3) & 3.90e-05 & 2.55e-04 & 2.49e-05 & 1.94e-04 & 2.13e-04 \\
   &  &  &  &  & CUDA (N4) & 2.75e-05 & \textbf{1.84e-04} & 1.77e-05 & \textbf{1.37e-04} & 2.04e-04 \\
   &  &  &  &  & CUDA (N6) & 3.63e-05 & 2.09e-04 & 2.16e-05 & 1.63e-04 & 1.94e-04 \\
   &  &  &  &  & AMDGPU (A1) & 6.99e-05 & 2.84e-04 & 4.56e-05 & 2.42e-04 & 2.59e-04 \\
   &  &  &  &  & oneAPI (I1) & 1.11e-04 & 2.91e-04 & 3.45e-05 & 3.50e-04 & 3.94e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.26e-04 & 2.21e-04 & 2.23e-05 & 1.61e-04 & 2.33e-04 \\
  \midrule
  case7336\_epigrids & 62k & 95k & 362k & 522k & CPU (C3) & \textbf{2.00e-08} & 5.70e-04 & \textbf{4.65e-06} & 1.19e-03 & 1.89e-03 \\
   &  &  &  &  & CPU-4T (C3) & 1.16e-06 & 3.88e-04 & 6.28e-06 & 5.46e-04 & 7.54e-04 \\
   &  &  &  &  & CPU-8T (C3) & 1.05e-06 & 3.85e-04 & 6.20e-06 & 4.93e-04 & 6.92e-04 \\
   &  &  &  &  & CPU-16T (C3) & 1.15e-06 & 5.65e-04 & 6.14e-06 & 7.57e-04 & 8.37e-04 \\
   &  &  &  &  & CUDA (N1) & 4.53e-05 & 2.08e-04 & 2.24e-05 & 1.65e-04 & \textbf{1.76e-04} \\
   &  &  &  &  & CUDA (N2) & 4.70e-05 & 2.50e-04 & 2.86e-05 & 2.08e-04 & 2.28e-04 \\
   &  &  &  &  & CUDA (N3) & 4.17e-05 & 2.66e-04 & 2.50e-05 & 1.86e-04 & 2.20e-04 \\
   &  &  &  &  & CUDA (N4) & 2.81e-05 & \textbf{1.82e-04} & 1.80e-05 & \textbf{1.36e-04} & 2.04e-04 \\
   &  &  &  &  & CUDA (N6) & 3.81e-05 & 2.12e-04 & 1.96e-05 & 1.67e-04 & 1.87e-04 \\
   &  &  &  &  & AMDGPU (A1) & 6.80e-05 & 2.87e-04 & 4.49e-05 & 2.39e-04 & 2.54e-04 \\
   &  &  &  &  & oneAPI (I1) & 4.00e-03 & 3.85e-04 & 3.34e-05 & 3.63e-04 & 4.03e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.44e-04 & 2.13e-04 & 2.23e-05 & 1.65e-04 & 2.48e-04 \\
  \midrule
  case10000\_goc & 77k & 112k & 420k & 603k & CPU (C3) & \textbf{2.00e-08} & 6.61e-04 & \textbf{7.92e-06} & 1.37e-03 & 2.16e-03 \\
   &  &  &  &  & CPU-4T (C3) & 1.14e-05 & 4.43e-04 & 2.76e-05 & 6.54e-04 & 9.58e-04 \\
   &  &  &  &  & CPU-8T (C3) & 9.25e-06 & 4.67e-04 & 3.05e-05 & 6.70e-04 & 8.08e-04 \\
   &  &  &  &  & CPU-16T (C3) & 5.03e-06 & 4.69e-04 & 1.68e-05 & 6.52e-04 & 9.34e-04 \\
   &  &  &  &  & CUDA (N1) & 5.28e-05 & 1.91e-04 & 2.10e-05 & 1.41e-04 & \textbf{1.57e-04} \\
   &  &  &  &  & CUDA (N2) & 7.03e-05 & 2.43e-04 & 2.90e-05 & 2.08e-04 & 2.28e-04 \\
   &  &  &  &  & CUDA (N3) & 6.46e-05 & 2.46e-04 & 2.43e-05 & 1.83e-04 & 2.07e-04 \\
   &  &  &  &  & CUDA (N4) & 4.38e-05 & \textbf{1.87e-04} & 1.80e-05 & \textbf{1.36e-04} & 2.07e-04 \\
   &  &  &  &  & CUDA (N6) & 5.74e-05 & 2.04e-04 & 1.97e-05 & 1.61e-04 & 1.91e-04 \\
   &  &  &  &  & AMDGPU (A1) & 6.66e-05 & 2.79e-04 & 4.58e-05 & 2.40e-04 & 2.60e-04 \\
   &  &  &  &  & oneAPI (I1) & 2.58e-04 & 6.32e-04 & 4.23e-05 & 8.41e-04 & 8.91e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.14e-04 & 1.93e-04 & 2.27e-05 & 1.75e-04 & 2.74e-04 \\
  \midrule
  case8387\_pegase & 79k & 119k & 457k & 659k & CPU (C3) & \textbf{2.00e-08} & 7.40e-04 & \textbf{7.08e-06} & 1.54e-03 & 2.41e-03 \\
   &  &  &  &  & CPU-4T (C3) & 1.14e-05 & 5.16e-04 & 3.01e-05 & 6.69e-04 & 9.92e-04 \\
   &  &  &  &  & CPU-8T (C3) & 9.25e-06 & 5.26e-04 & 3.16e-05 & 6.75e-04 & 8.36e-04 \\
   &  &  &  &  & CPU-16T (C3) & 6.68e-06 & 6.73e-04 & 2.46e-05 & 8.84e-04 & 9.85e-04 \\
   &  &  &  &  & CUDA (N1) & 5.58e-05 & 2.31e-04 & 2.62e-05 & 2.12e-04 & 2.12e-04 \\
   &  &  &  &  & CUDA (N2) & 6.25e-05 & 2.33e-04 & 2.76e-05 & 1.96e-04 & 2.19e-04 \\
   &  &  &  &  & CUDA (N3) & 5.62e-05 & 2.41e-04 & 2.46e-05 & 1.82e-04 & 2.07e-04 \\
   &  &  &  &  & CUDA (N4) & 3.72e-05 & \textbf{1.81e-04} & 1.77e-05 & \textbf{1.35e-04} & 2.06e-04 \\
   &  &  &  &  & CUDA (N6) & 5.65e-05 & 2.21e-04 & 2.57e-05 & 1.92e-04 & \textbf{2.03e-04} \\
   &  &  &  &  & AMDGPU (A1) & 6.65e-05 & 2.70e-04 & 4.40e-05 & 2.33e-04 & 2.59e-04 \\
   &  &  &  &  & oneAPI (I1) & 3.55e-04 & 6.77e-04 & 6.46e-05 & 8.78e-04 & 9.41e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.15e-04 & 2.13e-04 & 2.16e-05 & 1.74e-04 & 2.72e-04 \\
  \midrule
  case9591\_goc & 84k & 131k & 497k & 720k & CPU (C3) & \textbf{2.00e-08} & 7.89e-04 & \textbf{5.63e-06} & 1.65e-03 & 2.61e-03 \\
   &  &  &  &  & CPU-4T (C3) & 7.40e-07 & 4.43e-04 & 6.83e-06 & 6.64e-04 & 9.57e-04 \\
   &  &  &  &  & CPU-8T (C3) & 6.40e-07 & 4.48e-04 & 6.46e-06 & 6.69e-04 & 8.02e-04 \\
   &  &  &  &  & CPU-16T (C3) & 7.30e-07 & 6.47e-04 & 7.13e-06 & 8.80e-04 & 9.75e-04 \\
   &  &  &  &  & CUDA (N1) & 4.07e-05 & \textbf{1.77e-04} & 1.83e-05 & \textbf{1.39e-04} & \textbf{1.43e-04} \\
   &  &  &  &  & CUDA (N2) & 4.49e-05 & 2.60e-04 & 2.82e-05 & 2.15e-04 & 2.39e-04 \\
   &  &  &  &  & CUDA (N3) & 4.02e-05 & 2.66e-04 & 2.47e-05 & 1.88e-04 & 2.20e-04 \\
   &  &  &  &  & CUDA (N4) & 2.70e-05 & 1.93e-04 & 1.74e-05 & 1.45e-04 & 2.05e-04 \\
   &  &  &  &  & CUDA (N6) & 3.76e-05 & 1.91e-04 & 2.15e-05 & 1.66e-04 & 1.93e-04 \\
   &  &  &  &  & AMDGPU (A1) & 7.14e-05 & 2.84e-04 & 4.70e-05 & 2.45e-04 & 2.53e-04 \\
   &  &  &  &  & oneAPI (I1) & 3.33e-03 & 7.44e-04 & 5.20e-05 & 9.05e-04 & 9.58e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.15e-04 & 2.22e-04 & 2.17e-05 & 1.89e-04 & 2.68e-04 \\
  \midrule
  case9241\_pegase & 86k & 131k & 503k & 726k & CPU (C3) & \textbf{2.00e-08} & 8.15e-04 & \textbf{7.88e-06} & 1.71e-03 & 2.66e-03 \\
   &  &  &  &  & CPU-4T (C3) & 1.15e-05 & 5.34e-04 & 3.06e-05 & 6.96e-04 & 9.98e-04 \\
   &  &  &  &  & CPU-8T (C3) & 9.15e-06 & 5.22e-04 & 2.96e-05 & 7.24e-04 & 8.67e-04 \\
   &  &  &  &  & CPU-16T (C3) & 6.11e-06 & 6.96e-04 & 2.02e-05 & 9.43e-04 & 1.21e-03 \\
   &  &  &  &  & CUDA (N1) & 5.96e-05 & 2.78e-04 & 2.73e-05 & 2.18e-04 & 2.22e-04 \\
   &  &  &  &  & CUDA (N2) & 6.38e-05 & 2.48e-04 & 3.01e-05 & 2.05e-04 & 2.25e-04 \\
   &  &  &  &  & CUDA (N3) & 5.76e-05 & 2.58e-04 & 2.50e-05 & 2.15e-04 & 2.48e-04 \\
   &  &  &  &  & CUDA (N4) & 3.80e-05 & \textbf{1.95e-04} & 1.89e-05 & \textbf{1.37e-04} & 2.05e-04 \\
   &  &  &  &  & CUDA (N6) & 5.52e-05 & 2.20e-04 & 2.28e-05 & 1.63e-04 & \textbf{1.91e-04} \\
   &  &  &  &  & AMDGPU (A1) & 6.47e-05 & 2.68e-04 & 4.54e-05 & 2.39e-04 & 2.57e-04 \\
   &  &  &  &  & oneAPI (I1) & 2.16e-04 & 4.14e-04 & 3.21e-05 & 5.26e-04 & 5.48e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.16e-04 & 2.28e-04 & 2.23e-05 & 1.77e-04 & 2.74e-04 \\
  \midrule
  case10192\_epigrids & 90k & 139k & 532k & 770k & CPU (C3) & \textbf{2.00e-08} & 8.46e-04 & \textbf{6.46e-06} & 1.76e-03 & 2.79e-03 \\
   &  &  &  &  & CPU-4T (C3) & 1.20e-06 & 5.08e-04 & 8.02e-06 & 7.52e-04 & 1.11e-03 \\
   &  &  &  &  & CPU-8T (C3) & 1.10e-06 & 4.87e-04 & 8.20e-06 & 7.34e-04 & 9.66e-04 \\
   &  &  &  &  & CPU-16T (C3) & 1.18e-06 & 6.53e-04 & 8.45e-06 & 9.20e-04 & 1.07e-03 \\
   &  &  &  &  & CUDA (N1) & 4.52e-05 & 1.84e-04 & 2.09e-05 & 1.47e-04 & \textbf{1.57e-04} \\
   &  &  &  &  & CUDA (N2) & 4.39e-05 & 2.40e-04 & 2.82e-05 & 2.02e-04 & 2.22e-04 \\
   &  &  &  &  & CUDA (N3) & 4.00e-05 & 2.40e-04 & 2.53e-05 & 2.06e-04 & 2.18e-04 \\
   &  &  &  &  & CUDA (N4) & 2.67e-05 & \textbf{1.76e-04} & 1.79e-05 & \textbf{1.32e-04} & 2.04e-04 \\
   &  &  &  &  & CUDA (N6) & 4.30e-05 & 2.27e-04 & 2.78e-05 & 1.90e-04 & 2.02e-04 \\
   &  &  &  &  & AMDGPU (A1) & 6.70e-05 & 2.72e-04 & 4.43e-05 & 2.36e-04 & 3.06e-04 \\
   &  &  &  &  & oneAPI (I1) & 1.39e-04 & 6.16e-04 & 4.91e-05 & 8.55e-04 & 8.79e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.13e-04 & 2.13e-04 & 2.35e-05 & 1.94e-04 & 2.69e-04 \\
  \midrule
  case10480\_goc & 97k & 151k & 579k & 838k & CPU (C3) & \textbf{2.00e-08} & 9.29e-04 & \textbf{7.76e-06} & 1.93e-03 & 3.05e-03 \\
   &  &  &  &  & CPU-4T (C3) & 1.28e-06 & 5.02e-04 & 1.00e-05 & 7.57e-04 & 1.13e-03 \\
   &  &  &  &  & CPU-8T (C3) & 1.18e-06 & 4.80e-04 & 9.75e-06 & 7.73e-04 & 9.82e-04 \\
   &  &  &  &  & CPU-16T (C3) & 1.26e-06 & 6.58e-04 & 9.92e-06 & 1.00e-03 & 1.12e-03 \\
   &  &  &  &  & CUDA (N1) & 4.63e-05 & \textbf{1.76e-04} & 1.87e-05 & \textbf{1.31e-04} & \textbf{1.47e-04} \\
   &  &  &  &  & CUDA (N2) & 6.50e-05 & 2.55e-04 & 3.11e-05 & 2.08e-04 & 2.28e-04 \\
   &  &  &  &  & CUDA (N3) & 6.01e-05 & 2.73e-04 & 2.89e-05 & 2.04e-04 & 2.22e-04 \\
   &  &  &  &  & CUDA (N4) & 3.85e-05 & 1.86e-04 & 1.84e-05 & 1.39e-04 & 2.06e-04 \\
   &  &  &  &  & CUDA (N6) & 5.73e-05 & 2.20e-04 & 2.11e-05 & 1.64e-04 & 1.93e-04 \\
   &  &  &  &  & AMDGPU (A1) & 7.12e-05 & 2.83e-04 & 4.64e-05 & 2.42e-04 & 2.61e-04 \\
   &  &  &  &  & oneAPI (I1) & 3.03e-03 & 6.62e-04 & 4.45e-05 & 8.67e-04 & 9.42e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.37e-04 & 2.31e-04 & 2.21e-05 & 1.58e-04 & 2.67e-04 \\
  \midrule
  case13659\_pegase & 117k & 171k & 650k & 932k & CPU (C3) & \textbf{2.00e-08} & 1.07e-03 & \textbf{1.46e-05} & 2.22e-03 & 3.44e-03 \\
   &  &  &  &  & CPU-4T (C3) & 1.23e-05 & 6.38e-04 & 3.60e-05 & 8.33e-04 & 1.23e-03 \\
   &  &  &  &  & CPU-8T (C3) & 9.68e-06 & 6.21e-04 & 4.62e-05 & 8.57e-04 & 1.07e-03 \\
   &  &  &  &  & CPU-16T (C3) & 1.29e-05 & 7.85e-04 & 5.14e-05 & 1.11e-03 & 1.27e-03 \\
   &  &  &  &  & CUDA (N1) & 5.38e-05 & \textbf{1.88e-04} & 2.02e-05 & \textbf{1.45e-04} & \textbf{1.61e-04} \\
   &  &  &  &  & CUDA (N2) & 7.17e-05 & 2.65e-04 & 2.92e-05 & 2.11e-04 & 2.39e-04 \\
   &  &  &  &  & CUDA (N3) & 6.16e-05 & 2.53e-04 & 2.45e-05 & 1.97e-04 & 2.28e-04 \\
   &  &  &  &  & CUDA (N4) & 4.25e-05 & 2.01e-04 & 1.77e-05 & 1.48e-04 & 2.09e-04 \\
   &  &  &  &  & CUDA (N6) & 5.72e-05 & 2.12e-04 & 2.19e-05 & 1.63e-04 & 1.95e-04 \\
   &  &  &  &  & AMDGPU (A1) & 6.61e-05 & 2.69e-04 & 4.33e-05 & 2.31e-04 & 2.60e-04 \\
   &  &  &  &  & oneAPI (I1) & 2.06e-04 & 2.82e-04 & 3.12e-05 & 3.46e-04 & 3.75e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.52e-04 & 2.22e-04 & 2.20e-05 & 2.37e-04 & 4.13e-04 \\
  \midrule
  case20758\_epigrids & 179k & 275k & 1.0M & 1.5M & CPU (C3) & \textbf{2.00e-08} & 1.68e-03 & \textbf{1.63e-05} & 3.47e-03 & 5.49e-03 \\
   &  &  &  &  & CPU-4T (C3) & 5.44e-06 & 7.62e-04 & 2.60e-05 & 1.05e-03 & 1.73e-03 \\
   &  &  &  &  & CPU-8T (C3) & 7.92e-06 & 7.01e-04 & 4.04e-05 & 1.13e-03 & 1.60e-03 \\
   &  &  &  &  & CPU-16T (C3) & 7.67e-06 & 8.02e-04 & 4.83e-05 & 1.31e-03 & 1.65e-03 \\
   &  &  &  &  & CUDA (N1) & 5.72e-05 & 2.13e-04 & 2.56e-05 & 2.05e-04 & 2.12e-04 \\
   &  &  &  &  & CUDA (N2) & 6.38e-05 & 2.38e-04 & 2.76e-05 & 2.03e-04 & 2.25e-04 \\
   &  &  &  &  & CUDA (N3) & 5.97e-05 & 2.46e-04 & 2.48e-05 & 1.97e-04 & \textbf{2.08e-04} \\
   &  &  &  &  & CUDA (N4) & 3.87e-05 & \textbf{1.74e-04} & 1.78e-05 & \textbf{1.32e-04} & 2.08e-04 \\
   &  &  &  &  & CUDA (N6) & 5.55e-05 & 2.35e-04 & 2.73e-05 & 1.89e-04 & 2.08e-04 \\
   &  &  &  &  & AMDGPU (A1) & 7.57e-05 & 2.90e-04 & 4.48e-05 & 2.51e-04 & 2.69e-04 \\
   &  &  &  &  & oneAPI (I1) & 7.44e-03 & 3.25e-04 & 3.21e-05 & 3.80e-04 & 4.17e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.47e-04 & 1.99e-04 & 2.22e-05 & 2.38e-04 & 4.47e-04 \\
  \midrule
  case19402\_goc & 180k & 282k & 1.1M & 1.6M & CPU (C3) & \textbf{2.00e-08} & 1.75e-03 & \textbf{1.46e-05} & 3.63e-03 & 5.79e-03 \\
   &  &  &  &  & CPU-4T (C3) & 1.54e-06 & 7.80e-04 & 1.85e-05 & 1.26e-03 & 1.73e-03 \\
   &  &  &  &  & CPU-8T (C3) & 1.43e-06 & 6.48e-04 & 1.73e-05 & 1.07e-03 & 1.50e-03 \\
   &  &  &  &  & CPU-16T (C3) & 1.54e-06 & 7.78e-04 & 1.72e-05 & 1.32e-03 & 1.63e-03 \\
   &  &  &  &  & CUDA (N1) & 5.81e-05 & 2.29e-04 & 2.47e-05 & 1.68e-04 & \textbf{1.90e-04} \\
   &  &  &  &  & CUDA (N2) & 7.22e-05 & 2.44e-04 & 2.99e-05 & 2.09e-04 & 2.31e-04 \\
   &  &  &  &  & CUDA (N3) & 7.42e-05 & 2.50e-04 & 2.59e-05 & 1.85e-04 & 2.09e-04 \\
   &  &  &  &  & CUDA (N4) & 4.94e-05 & \textbf{1.84e-04} & 1.80e-05 & \textbf{1.41e-04} & 2.11e-04 \\
   &  &  &  &  & CUDA (N6) & 6.18e-05 & 2.09e-04 & 1.97e-05 & 1.63e-04 & 1.95e-04 \\
   &  &  &  &  & AMDGPU (A1) & 6.61e-05 & 2.76e-04 & 4.69e-05 & 2.48e-04 & 2.54e-04 \\
   &  &  &  &  & oneAPI (I1) & 1.11e-04 & 2.87e-04 & 3.36e-05 & 3.37e-04 & 3.72e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.43e-04 & 2.21e-04 & 2.20e-05 & 2.41e-04 & 4.50e-04 \\
  \midrule
  case24464\_goc & 203k & 314k & 1.2M & 1.7M & CPU (C3) & \textbf{2.00e-08} & 1.92e-03 & \textbf{1.73e-05} & 3.99e-03 & 6.39e-03 \\
   &  &  &  &  & CPU-4T (C3) & 1.18e-05 & 8.50e-04 & 4.05e-05 & 1.40e-03 & 2.16e-03 \\
   &  &  &  &  & CPU-8T (C3) & 4.58e-06 & 5.82e-04 & 2.71e-05 & 9.79e-04 & 1.40e-03 \\
   &  &  &  &  & CPU-16T (C3) & 7.98e-06 & 8.29e-04 & 4.32e-05 & 1.40e-03 & 1.73e-03 \\
   &  &  &  &  & CUDA (N1) & 5.87e-05 & 2.83e-04 & 2.79e-05 & 2.08e-04 & 2.28e-04 \\
   &  &  &  &  & CUDA (N2) & 6.65e-05 & 2.46e-04 & 3.04e-05 & 2.11e-04 & 2.31e-04 \\
   &  &  &  &  & CUDA (N3) & 6.12e-05 & 2.63e-04 & 2.79e-05 & 1.99e-04 & 2.22e-04 \\
   &  &  &  &  & CUDA (N4) & 4.08e-05 & \textbf{1.86e-04} & 1.89e-05 & \textbf{1.42e-04} & 2.14e-04 \\
   &  &  &  &  & CUDA (N6) & 5.93e-05 & 2.16e-04 & 2.22e-05 & 1.67e-04 & \textbf{1.93e-04} \\
   &  &  &  &  & AMDGPU (A1) & 6.43e-05 & 2.75e-04 & 4.50e-05 & 2.40e-04 & 2.59e-04 \\
   &  &  &  &  & oneAPI (I1) & 2.09e-04 & 2.86e-04 & 3.16e-05 & 3.73e-04 & 3.80e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.54e-04 & 2.35e-04 & 2.27e-05 & 2.61e-04 & 4.64e-04 \\
  \midrule
  case30000\_goc & 209k & 308k & 1.1M & 1.6M & CPU (C3) & \textbf{2.00e-08} & 1.80e-03 & 2.04e-05 & 3.70e-03 & 5.90e-03 \\
   &  &  &  &  & CPU-4T (C3) & 1.15e-05 & 8.42e-04 & 4.14e-05 & 1.32e-03 & 2.09e-03 \\
   &  &  &  &  & CPU-8T (C3) & 7.39e-06 & 5.78e-04 & 4.66e-05 & 1.03e-03 & 1.44e-03 \\
   &  &  &  &  & CPU-16T (C3) & 1.18e-05 & 8.69e-04 & 5.15e-05 & 1.43e-03 & 1.73e-03 \\
   &  &  &  &  & CUDA (N1) & 5.02e-05 & \textbf{1.73e-04} & 1.85e-05 & \textbf{1.32e-04} & \textbf{1.42e-04} \\
   &  &  &  &  & CUDA (N2) & 7.93e-05 & 2.55e-04 & 2.77e-05 & 2.09e-04 & 2.26e-04 \\
   &  &  &  &  & CUDA (N3) & 6.97e-05 & 2.87e-04 & 2.43e-05 & 1.97e-04 & 2.21e-04 \\
   &  &  &  &  & CUDA (N4) & 4.52e-05 & 1.93e-04 & \textbf{1.78e-05} & 1.39e-04 & 2.15e-04 \\
   &  &  &  &  & CUDA (N6) & 6.23e-05 & 2.01e-04 & 2.18e-05 & 1.60e-04 & 1.97e-04 \\
   &  &  &  &  & AMDGPU (A1) & 7.51e-05 & 2.95e-04 & 4.75e-05 & 2.47e-04 & 2.77e-04 \\
   &  &  &  &  & oneAPI (I1) & 2.11e-04 & 2.93e-04 & 3.19e-05 & 3.49e-04 & 3.90e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.59e-04 & 2.07e-04 & 2.30e-05 & 2.46e-04 & 4.56e-04 \\
  \midrule
  case78484\_epigrids & 675k & 1.0M & 4.0M & 5.7M & CPU (C3) & \textbf{2.00e-08} & 8.62e-03 & 6.14e-05 & 1.51e-02 & 2.25e-02 \\
   &  &  &  &  & CPU-4T (C3) & 1.56e-05 & 3.00e-03 & 8.79e-05 & 4.43e-03 & 5.76e-03 \\
   &  &  &  &  & CPU-8T (C3) & 1.15e-05 & 1.74e-03 & 9.50e-05 & 3.13e-03 & 3.45e-03 \\
   &  &  &  &  & CPU-16T (C3) & 1.82e-05 & 1.65e-03 & 1.16e-04 & 3.38e-03 & 2.88e-03 \\
   &  &  &  &  & CUDA (N1) & 5.20e-05 & 1.98e-04 & 2.24e-05 & \textbf{1.48e-04} & \textbf{1.84e-04} \\
   &  &  &  &  & CUDA (N2) & 7.96e-05 & 2.43e-04 & 2.86e-05 & 2.58e-04 & 4.69e-04 \\
   &  &  &  &  & CUDA (N3) & 7.93e-05 & 2.47e-04 & 2.43e-05 & 1.87e-04 & 2.99e-04 \\
   &  &  &  &  & CUDA (N4) & 5.57e-05 & \textbf{1.83e-04} & \textbf{1.81e-05} & 2.04e-04 & 4.88e-04 \\
   &  &  &  &  & CUDA (N6) & 6.90e-05 & 2.13e-04 & 1.99e-05 & 1.75e-04 & 3.49e-04 \\
   &  &  &  &  & AMDGPU (A1) & 6.76e-05 & 2.78e-04 & 4.58e-05 & 2.39e-04 & 2.59e-04 \\
   &  &  &  &  & oneAPI (I1) & 7.64e-03 & 3.02e-04 & 3.18e-05 & 3.64e-04 & 7.72e-04 \\
   &  &  &  &  & Metal (M1\textsuperscript{*}) & 3.93e-04 & 7.50e-04 & 2.97e-05 & 7.74e-04 & 1.49e-03 \\
  \bottomrule
\end{longtable}

==> results/figures/COPS_composite.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=.99\textwidth,
  height=3.3cm,
  ymode=log,
  xmin=-0.5, xmax=53.5,
  grid=both,
  grid style={line width=.1pt, draw=gray!20},
  xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53},
  ylabel style={font=\scriptsize},
  ylabel={composite},
  yticklabel style={font=\scriptsize},
  xticklabels={roc-2,poly-10,cam-20,rob-2,steer-5,elec-5,chain-50,glid-2,bear-5x5,tor-5x5,mix-3,surf-5x5,mar-2,gas-2,pin-2,meth-2,channel-5,glid-80,bear-35x35,tor-35x35,surf-30x30,rob-150,roc-200,steer-400,poly-100,meth-50,cam-2000,elec-50,chain-5000,mix-200,mar-150,pin-100,gas-200,channel-400,dir-5,elec-200,dir-20,bear-320x320,poly-800,tor-320x320,surf-280x280,glid-8000,roc-17000,rob-15000,meth-4000,steer-42000,cam-170000,dir-100,mar-14000,chain-500000,mix-20000,pin-10000,gas-18000,channel-42000},
  x tick label style={rotate=45, anchor=east, font=\scriptsize},
  xlabel={COPS instance (sorted by $\text{nnz}_J + \text{nnz}_H$)},
  xlabel style={font=\small},
]
\addplot[gray, dashed, thin, forget plot] coordinates {(-0.5,1) (53.5,1)};
\addplot[only marks, mark=o,mark size=1.8pt,black,thick] coordinates {
  (0, 1.0)
  (1, 1.0)
  (2, 1.0)
  (3, 1.0)
  (4, 1.0)
  (5, 1.0)
  (6, 1.0)
  (7, 1.0)
  (8, 1.0)
  (9, 1.0)
  (10, 1.0)
  (11, 1.0)
  (12, 1.0)
  (13, 1.0)
  (14, 1.0)
  (15, 1.0)
  (16, 1.0)
  (17, 1.0)
  (18, 1.0)
  (19, 1.0)
  (20, 1.0)
  (21, 1.0)
  (22, 1.0)
  (23, 1.0)
  (24, 1.0)
  (25, 1.0)
  (26, 1.0)
  (27, 1.0)
  (28, 1.0)
  (29, 1.0)
  (30, 1.0)
  (31, 1.0)
  (32, 1.0)
  (33, 1.0)
  (34, 1.0)
  (35, 1.0)
  (36, 1.0)
  (37, 1.0)
  (38, 1.0)
  (39, 1.0)
  (40, 1.0)
  (41, 1.0)
  (42, 1.0)
  (43, 1.0)
  (44, 1.0)
  (45, 1.0)
  (46, 1.0)
  (47, 1.0)
  (48, 1.0)
  (49, 1.0)
  (50, 1.0)
  (51, 1.0)
  (52, 1.0)
  (53, 1.0)
};
\addplot[only marks, mark=square,mark size=1.8pt,black!55,thick] coordinates {
  (0, 0.13252861602497398)
  (1, 0.2942308849184864)
  (2, 0.05221919640724284)
  (3, 0.005523984392162138)
  (4, 0.1348610006653792)
  (5, 0.4247429105640387)
  (6, 0.09009797690287456)
  (7, 0.36822539192205955)
  (8, 0.6819877801970131)
  (9, 0.592460881934566)
  (10, 0.25684207127056663)
  (11, 0.8045264646476525)
  (12, 1.0426531206423635)
  (13, 0.6095181275146788)
  (14, 0.558478111333388)
  (15, 0.5845849598014632)
  (16, 0.16568402360767542)
  (17, 0.9095206370782338)
  (18, 0.7204785582959803)
  (19, 0.3846493695041185)
  (20, 1.0848822176967368)
  (21, 0.22800210647436459)
  (22, 1.0386128073409926)
  (23, 1.1281786723735037)
  (24, 0.7877431215067809)
  (25, 1.0677354752114534)
  (26, 0.2975575451387566)
  (27, 0.6461828839463415)
  (28, 0.4140311822226473)
  (29, 0.8793396561586317)
  (30, 0.7737721921211862)
  (31, 0.995887524333052)
  (32, 1.296062667203809)
  (33, 0.9045062809535306)
  (34, 2.744807768221753)
  (35, 1.312556005899183)
  (36, 3.441291762836905)
  (37, 2.0349788220136795)
  (38, 3.2621890686288406)
  (39, 1.0859226568197633)
  (40, 3.0910617665022238)
  (41, 3.5261627086520764)
  (42, 2.4430645854224244)
  (43, 2.317106627370165)
  (44, 3.017788354181596)
  (45, 2.658607212130165)
  (46, 1.5839195515612303)
  (47, 4.019412059595979)
  (48, 3.234846092941451)
  (49, 2.4274229622778116)
  (50, 3.4282904438279855)
  (51, 3.33286579854779)
  (52, 3.8124989764691777)
  (53, 2.727654630857701)
};
\addplot[only marks, mark=triangle,mark size=1.8pt,red!80!black] coordinates {
  (0, 0.0013812138996377665)
  (1, 0.0030444757475727655)
  (2, 0.0009941923786305374)
  (3, 0.0006558643711426934)
  (4, 0.0017736876639548823)
  (5, 0.0034646476951749037)
  (6, 0.001454530708986466)
  (7, 0.011770779989828437)
  (8, 0.01701836396123136)
  (9, 0.008658174442899465)
  (10, 0.005645347851676546)
  (11, 0.03046742537861468)
  (12, 0.024606078377481865)
  (13, 0.015503402665987454)
  (14, 0.013292895536513298)
  (15, 0.01301828788958244)
  (16, 0.006159673751696775)
  (17, 0.2618939112434467)
  (18, 0.5066810779869383)
  (19, 0.30346300934665843)
  (20, 0.6120549048043054)
  (21, 0.03732591309953611)
  (22, 0.10314335541886906)
  (23, 0.11620050966323868)
  (24, 0.21610978507015574)
  (25, 0.19633081563069274)
  (26, 0.07131298491364511)
  (27, 0.2844782642538448)
  (28, 0.13101815509106848)
  (29, 0.35895254754117806)
  (30, 0.18962946552493543)
  (31, 0.31671839948227476)
  (32, 0.5555845776891543)
  (33, 0.4824384755322497)
  (34, 1.9008110379368617)
  (35, 2.9490985644359364)
  (36, 5.2799126515023715)
  (37, 34.58574011700605)
  (38, 14.056447485626213)
  (39, 20.285844013510747)
  (40, 41.21639340418433)
  (41, 7.708919385936471)
  (42, 8.06640876864584)
  (43, 3.9952787168839063)
  (44, 12.595386088081137)
  (45, 12.186827716192838)
  (46, 5.83064822576578)
  (47, 21.245964428971757)
  (48, 13.75743980633748)
  (49, 13.164080918251871)
  (50, 29.38434821518614)
  (51, 33.50600066129489)
  (52, 44.38102912641402)
  (53, 38.16892368242656)
};
\addplot[only marks, mark=diamond,mark size=1.8pt,green!55!black] coordinates {
  (0, 0.002682832607164297)
  (1, 0.0055178169013805674)
  (2, 0.002251427156345461)
  (3, 0.0010770832018089846)
  (4, 0.004048717356176652)
  (5, 0.005515205369503222)
  (6, 0.0023036388708108373)
  (7, 0.02763015474878688)
  (8, 0.034307157962632784)
  (9, 0.019001689976265734)
  (10, 0.010069645782696215)
  (11, 0.0554768757566334)
  (12, 0.03525374632002557)
  (13, 0.021940564201779787)
  (14, 0.021892412761012336)
  (15, 0.029864748560725192)
  (16, 0.010003388698417267)
  (17, 0.6311241294131433)
  (18, 0.8979907086146349)
  (19, 0.5486062724767141)
  (20, 1.170264958180731)
  (21, 0.06290418742084836)
  (22, 0.19260993170268187)
  (23, 0.2112102824149325)
  (24, 0.4883898821739271)
  (25, 0.34123951758535875)
  (26, 0.129269618756505)
  (27, 0.4988550903181354)
  (28, 0.18340304524484027)
  (29, 0.6810126587148403)
  (30, 0.43598287644163497)
  (31, 0.49939199163701015)
  (32, 0.7301072009470844)
  (33, 0.7877402320115646)
  (34, 2.7575572446456182)
  (35, 4.164932774800798)
  (36, 7.948655021438408)
  (37, 63.65723619033777)
  (38, 26.21761907446075)
  (39, 41.130324996175226)
  (40, 126.09450607626088)
  (41, 32.53445295218648)
  (42, 13.544846303658296)
  (43, 6.123854731727162)
  (44, 20.837569499705058)
  (45, 22.03635226459284)
  (46, 11.44414982266168)
  (47, 23.939045213410196)
  (48, 35.92321074793864)
  (49, 27.53486409532494)
  (50, 48.15670710752883)
  (51, 45.82168800870473)
  (52, 38.52308244505304)
  (53, 65.30232682149857)
};
\addplot[only marks, mark=pentagon,mark size=1.8pt,violet] coordinates {
  (0, 0.0011086958097458743)
  (1, 0.0018333056785064597)
  (2, 0.0009150429171049304)
  (3, 0.0008068232135018539)
  (4, 0.0014229382844979117)
  (5, 0.0015934589835072822)
  (6, 0.001321749539039206)
  (7, 0.007284777977387592)
  (8, 0.009092486907916192)
  (9, 0.004692840791435778)
  (10, 0.005129915056902889)
  (11, 0.024741689592120742)
  (12, 0.024690044106322487)
  (13, 0.0101856670051348)
  (14, 0.012476008240208334)
  (15, 0.01450302019609268)
  (16, 0.0050596963663504255)
  (17, 0.18112877796055765)
  (18, 0.3750437052991781)
  (19, 0.147780717567128)
  (20, 0.614533661361472)
  (21, 0.03974415363334726)
  (22, 0.08114010142199558)
  (23, 0.08472119871251212)
  (24, 0.13872389151238032)
  (25, 0.1561970766242429)
  (26, 0.06027233314990938)
  (27, 0.1377587912832116)
  (28, 0.11571938821166715)
  (29, 0.26789566333885273)
  (30, 0.20252291412309317)
  (31, 0.31910520772991685)
  (32, 0.4320096681215646)
  (33, 0.4383863648973546)
  (34, 1.7101477011149129)
  (35, 1.1064876111158726)
  (36, 4.388875169993408)
  (37, 17.241419950252126)
  (38, 7.348022116024856)
  (39, 7.115184591526456)
  (40, 34.315138614986076)
  (41, 5.116009699993334)
  (42, 4.799933317827042)
  (43, 4.308142396320949)
  (44, 7.36743345563381)
  (45, 7.797312500750649)
  (46, 3.756995066196182)
  (47, 13.826553375189622)
  (48, 12.482356209524832)
  (49, 8.955616350583304)
  (50, 19.12258450029382)
  (51, 21.93491135480155)
  (52, 28.65664653769804)
  (53, 10.22111961452416)
};
\addplot[only marks, mark=star,mark size=1.8pt,blue!70!black] coordinates {
  (0, 0.0009634737865597409)
  (1, 0.0016667982564851057)
  (2, 0.0007717637994001451)
  (3, 0.000432791173011375)
  (4, 0.0010214446259065358)
  (5, 0.0028336275853810392)
  (6, 0.001214776007723855)
  (8, 0.01318302485704403)
  (9, 0.0024368598291324662)
  (10, 0.004270821678549296)
  (11, 0.020823542235392276)
  (12, 0.014339528831189646)
  (13, 0.012024017980861456)
  (14, 0.00492626914478674)
  (15, 0.010890124417859188)
  (16, 0.004111708669743238)
  (18, 0.3367118425033019)
  (19, 0.07624033431667504)
  (20, 0.4571015761353146)
  (21, 0.025585422875759056)
  (22, 0.06841535372501838)
  (23, 0.05821230028761571)
  (24, 0.11553126093749422)
  (25, 0.12241981552643787)
  (26, 0.04404558392048691)
  (27, 0.1622654326692075)
  (28, 0.0983697745264783)
  (29, 0.268417202705591)
  (30, 0.10641864263236024)
  (31, 0.11457468792417295)
  (32, 0.4439235267822741)
  (33, 0.3218615612046407)
  (34, 1.0632882613936063)
  (35, 1.840333245786439)
  (36, 3.1923417980174627)
  (37, 20.302149265150145)
  (38, 1.010856292408514)
  (39, 0.8273055534210331)
  (40, 4.149834195669346)
  (42, 1.0223941219044805)
  (43, 1.1259129071158482)
  (44, 2.06265542004775)
  (45, 1.1477810797957682)
  (46, 3.774808425768581)
  (47, 14.933791064512787)
  (48, 1.8413429431089767)
  (49, 10.57670585287043)
  (50, 23.184354822990507)
  (51, 3.846562878836933)
  (52, 6.978953631252895)
  (53, 6.592112990787474)
};
\end{axis}
\end{tikzpicture}


==> results/figures/COPS_cons.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=.99\textwidth,
  height=3.3cm,
  ymode=log,
  xmin=-0.5, xmax=53.5,
  grid=both,
  grid style={line width=.1pt, draw=gray!20},
  xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53},
  ylabel style={font=\scriptsize},
  ylabel={\texttt{cons}},
  yticklabel style={font=\scriptsize},
  xticklabels={},
]
\addplot[gray, dashed, thin, forget plot] coordinates {(-0.5,1) (53.5,1)};
\addplot[only marks, mark=o,mark size=1.8pt,black,thick] coordinates {
  (0, 1.0)
  (1, 1.0)
  (2, 1.0)
  (3, 1.0)
  (4, 1.0)
  (5, 1.0)
  (6, 1.0)
  (7, 1.0)
  (8, 1.0)
  (9, 1.0)
  (10, 1.0)
  (11, 1.0)
  (12, 1.0)
  (13, 1.0)
  (14, 1.0)
  (15, 1.0)
  (16, 1.0)
  (17, 1.0)
  (18, 1.0)
  (19, 1.0)
  (20, 1.0)
  (21, 1.0)
  (22, 1.0)
  (23, 1.0)
  (24, 1.0)
  (25, 1.0)
  (26, 1.0)
  (27, 1.0)
  (28, 1.0)
  (29, 1.0)
  (30, 1.0)
  (31, 1.0)
  (32, 1.0)
  (33, 1.0)
  (34, 1.0)
  (35, 1.0)
  (36, 1.0)
  (37, 1.0)
  (38, 1.0)
  (39, 1.0)
  (40, 1.0)
  (41, 1.0)
  (42, 1.0)
  (43, 1.0)
  (44, 1.0)
  (45, 1.0)
  (46, 1.0)
  (47, 1.0)
  (48, 1.0)
  (49, 1.0)
  (50, 1.0)
  (51, 1.0)
  (52, 1.0)
  (53, 1.0)
};
\addplot[only marks, mark=square,mark size=1.8pt,black!55,thick] coordinates {
  (0, 0.1134020618556701)
  (1, 0.24561403508771928)
  (2, 0.03225806451612903)
  (3, 0.002163372825492167)
  (4, 0.11764705882352942)
  (5, 0.3846153846153846)
  (6, 0.10526315789473685)
  (7, 0.2057335581787521)
  (8, 0.10344827586206896)
  (9, 0.47368421052631576)
  (10, 0.3003533568904594)
  (11, 0.21794871794871792)
  (12, 0.2682926829268293)
  (13, 0.39622641509433965)
  (14, 0.3993710691823899)
  (15, 0.3424124513618677)
  (16, 0.176759410801964)
  (17, 0.7448504559658184)
  (18, 0.1935483870967742)
  (19, 0.15196599362380447)
  (20, 1.0186335403726707)
  (21, 0.05293721691709164)
  (22, 1.010989010989011)
  (23, 0.8944444444444445)
  (24, 0.5103123158515027)
  (25, 1.0485232067510548)
  (26, 0.1817116060961313)
  (27, 0.5714285714285714)
  (28, 0.2883509833585477)
  (29, 0.8316766070245196)
  (30, 0.6746482350037029)
  (31, 0.973055824459503)
  (32, 1.225801382778127)
  (33, 0.9808458826522577)
  (34, 1.5621705012730467)
  (35, 1.25)
  (36, 1.856995759237733)
  (37, 0.608)
  (38, 3.886602602629642)
  (39, 2.3330339097237816)
  (40, 1.9257743190661478)
  (41, 3.5417222109127207)
  (42, 3.0271214642262896)
  (43, 1.8018393893321705)
  (44, 3.57119608889129)
  (45, 2.998128016901333)
  (46, 3.7052845239954015)
  (47, 2.2444554182137417)
  (48, 3.8950192239949177)
  (49, 3.4222931945144297)
  (50, 4.06251537014503)
  (51, 3.900409671048847)
  (52, 4.012062480710771)
  (53, 1.8283273675917473)
};
\addplot[only marks, mark=triangle,mark size=1.8pt,red!80!black] coordinates {
  (0, 0.0012516374931529314)
  (1, 0.00290309671564063)
  (2, 0.0008232221597509414)
  (3, 0.00036407399993730307)
  (4, 0.0017877460810832124)
  (5, 0.004110749004366314)
  (6, 0.001391990531028161)
  (7, 0.007302621479914898)
  (8, 0.0012250537181461455)
  (9, 0.007469282265463189)
  (10, 0.00852876248388829)
  (11, 0.0024406995925981365)
  (12, 0.004420610610705247)
  (13, 0.008047039567572327)
  (14, 0.00936986388282905)
  (15, 0.006683094644886688)
  (16, 0.009159677062693758)
  (17, 0.048861203177083375)
  (18, 0.00252735302047403)
  (19, 0.12821753268240252)
  (20, 0.012028441746315665)
  (21, 0.009194707007585607)
  (22, 0.04363220476292064)
  (23, 0.07487039478348848)
  (24, 0.17788281125584096)
  (25, 0.19425382129243124)
  (26, 0.030620435209233385)
  (27, 0.006494538661258016)
  (28, 0.09766093954086898)
  (29, 0.5256009138185437)
  (30, 0.25357744258575954)
  (31, 0.4079926389820599)
  (32, 0.7082467952697281)
  (33, 0.678554340848483)
  (34, 0.7812874037873229)
  (35, 0.016931987668128604)
  (36, 2.1585443091112198)
  (37, 0.01663220619439733)
  (38, 11.832023407576527)
  (39, 8.759969376786234)
  (40, 1.07776078233306)
  (41, 5.506804794398026)
  (42, 3.613372681737951)
  (43, 1.0169032196978378)
  (44, 16.163628250780384)
  (45, 8.128040428310463)
  (46, 2.4619977521661824)
  (47, 7.123647939542176)
  (48, 20.18666534608434)
  (49, 9.396320327293648)
  (50, 41.16932079984097)
  (51, 45.256433581000536)
  (52, 54.109532905770955)
  (53, 81.52752863241375)
};
\addplot[only marks, mark=diamond,mark size=1.8pt,green!55!black] coordinates {
  (0, 0.0028387050036289235)
  (1, 0.006820530992855781)
  (2, 0.001976535970494974)
  (3, 0.0005986453663647431)
  (4, 0.004512512575491199)
  (5, 0.008676590383877173)
  (6, 0.0024936484414137066)
  (7, 0.017171155303309343)
  (8, 0.0027586435451754866)
  (9, 0.020480437848094907)
  (10, 0.01607391595927017)
  (11, 0.005210042543337923)
  (12, 0.006875974142892986)
  (13, 0.010698985823391625)
  (14, 0.014140436774398378)
  (15, 0.015764996556432098)
  (16, 0.016660399528289786)
  (17, 0.1356373325472066)
  (18, 0.004839056040660394)
  (19, 0.2733962261914426)
  (20, 0.040522906297996715)
  (21, 0.01569141632714648)
  (22, 0.08696370282031843)
  (23, 0.14840167193840179)
  (24, 0.4636176801747995)
  (25, 0.2988752096084158)
  (26, 0.05922243759193973)
  (27, 0.01719843104733006)
  (28, 0.13391007216410977)
  (29, 0.9635567519321876)
  (30, 0.6073566922717182)
  (31, 0.6923318924434589)
  (32, 1.0505939021065382)
  (33, 1.1690003589579054)
  (34, 1.0782091612553903)
  (35, 0.03373826903516512)
  (36, 2.257536196124951)
  (37, 0.03240290426037094)
  (38, 26.091770512448562)
  (39, 18.807455268751365)
  (40, 3.904789214456584)
  (41, 6.574004437082183)
  (42, 5.47437512549975)
  (43, 1.57247877715667)
  (44, 34.331322555893315)
  (45, 15.495866412101213)
  (46, 5.044331687221267)
  (47, 10.298261977106742)
  (48, 55.46955112448738)
  (49, 21.262986146094992)
  (50, 69.66241764603878)
  (51, 69.26037075758008)
  (52, 50.12519892908915)
  (53, 111.28861251928167)
};
\addplot[only marks, mark=pentagon,mark size=1.8pt,violet] coordinates {
  (0, 0.0023171380099637033)
  (1, 0.0040161308592685015)
  (2, 0.0015656251060898296)
  (3, 0.0006805477679857927)
  (4, 0.0033090063326497074)
  (5, 0.008796832994082937)
  (6, 0.002582967239043911)
  (7, 0.010149639736825268)
  (8, 0.001994579288726479)
  (9, 0.014906959590184664)
  (10, 0.015099908340160778)
  (11, 0.004480285840668276)
  (12, 0.009932632711164258)
  (13, 0.010921906818359441)
  (14, 0.017273642648313058)
  (15, 0.01273738649029852)
  (16, 0.018158320776868436)
  (17, 0.10372419258921611)
  (18, 0.004892139443763745)
  (19, 0.2492154460009858)
  (20, 0.043179112083534504)
  (21, 0.018563423744464597)
  (22, 0.07582545552718224)
  (23, 0.12065332812453101)
  (24, 0.3201278767939846)
  (25, 0.31130983601355233)
  (26, 0.05105102901694865)
  (27, 0.013965415994480696)
  (28, 0.17543082404718408)
  (29, 0.6881745842314219)
  (30, 0.5896647846612825)
  (31, 0.8276321993905786)
  (32, 1.3942608091439304)
  (33, 1.1097209410298396)
  (34, 0.7824189237403653)
  (35, 0.03241793299217417)
  (36, 1.5276819397940309)
  (37, 0.030306250902523556)
  (38, 21.779873241099388)
  (39, 12.446082677202513)
  (40, 3.14879357896402)
  (41, 6.852646957935981)
  (42, 6.409921817823322)
  (43, 1.7678950066530545)
  (44, 20.64741802351464)
  (45, 13.48582447468615)
  (46, 4.660247376321669)
  (47, 5.265600382729653)
  (48, 30.28267705503051)
  (49, 13.182098336378342)
  (50, 35.108695452206256)
  (51, 44.1856374859386)
  (52, 47.60842805983491)
  (53, 17.487858490376095)
};
\addplot[only marks, mark=star,mark size=1.8pt,blue!70!black] coordinates {
  (0, 0.0011050887580215769)
  (1, 0.002339208696525629)
  (2, 0.0009188202775194353)
  (3, 0.000264878740711063)
  (4, 0.0014827291115363079)
  (5, 0.005700428916232858)
  (6, 0.001702425897684099)
  (8, 0.0015518255095946678)
  (9, 0.006069756310209706)
  (10, 0.00960685717120948)
  (11, 0.002628450651661565)
  (12, 0.0032361705559174024)
  (13, 0.009740588733613907)
  (14, 0.004107457757600077)
  (15, 0.007415720142546523)
  (16, 0.009342046636010619)
  (18, 0.003087823362587869)
  (19, 0.06600557513551707)
  (20, 0.021544215739793367)
  (21, 0.007385317017288276)
  (22, 0.03817912217178309)
  (23, 0.059433103177902985)
  (24, 0.1233442095627122)
  (25, 0.19621785524031873)
  (26, 0.032903713264178326)
  (27, 0.009350040359449212)
  (28, 0.10288604322743179)
  (29, 0.5931773308227027)
  (30, 0.1849696095236113)
  (31, 0.19021463979172842)
  (32, 0.8928089520686684)
  (33, 0.6832399916894522)
  (34, 0.376382542564386)
  (35, 0.02330585487588665)
  (36, 1.1227865712302103)
  (37, 0.01870980328010621)
  (38, 9.862525985497056)
  (39, 7.124855183152121)
  (40, 1.8045010601383569)
  (42, 3.0025307841244655)
  (43, 0.8840820309796071)
  (44, 16.16133721106715)
  (45, 6.182505945375832)
  (46, 2.9342613962812814)
  (47, 5.36488963042434)
  (48, 17.6861459841255)
  (49, 11.042139481765703)
  (50, 59.80326044112891)
  (51, 18.698724057098026)
  (52, 74.36992519834577)
  (53, 69.81214520810668)
};
\end{axis}
\end{tikzpicture}


==> results/figures/COPS_grad.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=.99\textwidth,
  height=3.3cm,
  ymode=log,
  xmin=-0.5, xmax=53.5,
  grid=both,
  grid style={line width=.1pt, draw=gray!20},
  xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53},
  ylabel style={font=\scriptsize},
  ylabel={\texttt{grad}},
  yticklabel style={font=\scriptsize},
  xticklabels={},
]
\addplot[gray, dashed, thin, forget plot] coordinates {(-0.5,1) (53.5,1)};
\addplot[only marks, mark=o,mark size=1.8pt,black,thick] coordinates {
  (0, 1.0)
  (1, 1.0)
  (2, 1.0)
  (3, 1.0)
  (4, 1.0)
  (5, 1.0)
  (6, 1.0)
  (7, 1.0)
  (8, 1.0)
  (9, 1.0)
  (10, 1.0)
  (11, 1.0)
  (12, 1.0)
  (13, 1.0)
  (14, 1.0)
  (15, 1.0)
  (16, 1.0)
  (17, 1.0)
  (18, 1.0)
  (19, 1.0)
  (20, 1.0)
  (21, 1.0)
  (22, 1.0)
  (23, 1.0)
  (24, 1.0)
  (25, 1.0)
  (26, 1.0)
  (27, 1.0)
  (28, 1.0)
  (29, 1.0)
  (30, 1.0)
  (31, 1.0)
  (32, 1.0)
  (33, 1.0)
  (34, 1.0)
  (35, 1.0)
  (36, 1.0)
  (37, 1.0)
  (38, 1.0)
  (39, 1.0)
  (40, 1.0)
  (41, 1.0)
  (42, 1.0)
  (43, 1.0)
  (44, 1.0)
  (45, 1.0)
  (46, 1.0)
  (47, 1.0)
  (48, 1.0)
  (49, 1.0)
  (50, 1.0)
  (51, 1.0)
  (52, 1.0)
  (53, 1.0)
};
\addplot[only marks, mark=square,mark size=1.8pt,black!55,thick] coordinates {
  (0, 0.09090909090909091)
  (1, 0.23333333333333336)
  (2, 0.0625)
  (3, 0.08333333333333334)
  (4, 0.09090909090909091)
  (5, 0.3055555555555556)
  (6, 0.08333333333333334)
  (7, 0.5984848484848484)
  (8, 0.848360655737705)
  (9, 0.6511627906976745)
  (10, 0.07692307692307691)
  (11, 1.028720626631854)
  (12, 1.9324324324324322)
  (13, 0.8587570621468927)
  (14, 1.2222222222222223)
  (15, 0.9745222929936306)
  (16, 0.5)
  (17, 0.5985401459854014)
  (18, 0.692018135807676)
  (19, 0.4263693669393912)
  (20, 1.1512314884362282)
  (21, 0.3333333333333333)
  (22, 0.25)
  (23, 0.42857142857142855)
  (24, 0.5862068965517241)
  (25, 0.9050279329608938)
  (26, 0.013399503722084368)
  (27, 0.2756482525366404)
  (28, 0.576271186440678)
  (29, 0.4105263157894737)
  (30, 1.6334519572953736)
  (31, 1.0625)
  (32, 0.8392857142857142)
  (33, 0.9803921568627451)
  (34, 0.71875)
  (35, 0.4147348269570159)
  (36, 0.8813559322033899)
  (37, 1.3349518417490138)
  (38, 0.7369402985074627)
  (39, 0.6735376513632257)
  (40, 2.4620618596118886)
  (41, 0.8534031413612566)
  (42, 0.8921775898520086)
  (43, 0.9397363465160075)
  (44, 0.8177777777777777)
  (45, 1.0124300807955253)
  (46, 0.05397025784084434)
  (47, 0.9467831612390786)
  (48, 0.9445154691894656)
  (49, 1.0032649757150567)
  (50, 0.5720216940015433)
  (51, 0.9231473230413526)
  (52, 0.9101821811829298)
  (53, 0.9694912374199627)
};
\addplot[only marks, mark=triangle,mark size=1.8pt,red!80!black] coordinates {
  (0, 0.0004310501733565259)
  (1, 0.0015098649876139735)
  (2, 0.00042259444561680364)
  (3, 0.000433436435219376)
  (4, 0.000424621903175667)
  (5, 0.0023732890767564387)
  (6, 0.0004564512568049865)
  (7, 0.016768852658544515)
  (8, 0.02707672304846167)
  (9, 0.012484083657191086)
  (10, 0.0008524868923235161)
  (11, 0.06799300048990166)
  (12, 0.08911590497485052)
  (13, 0.030507680641777557)
  (14, 0.0332766981936948)
  (15, 0.028077825021644427)
  (16, 0.0018844910980786408)
  (17, 0.017148088803678223)
  (18, 0.8593522305776152)
  (19, 0.5206431470150593)
  (20, 1.7331279226291703)
  (21, 0.0023609000305513344)
  (22, 0.0015819042233556925)
  (23, 0.0033027115823552103)
  (24, 0.010626178686732954)
  (25, 0.03496268321673476)
  (26, 0.006165187893451588)
  (27, 0.20512098421561725)
  (28, 0.007661001236080016)
  (29, 0.027582295234459396)
  (30, 0.10226233857664278)
  (31, 0.03960531964675147)
  (32, 0.03679397341019318)
  (33, 0.08944941310093278)
  (34, 0.014744455822843098)
  (35, 0.9907458293285327)
  (36, 0.04000652306358552)
  (37, 65.80293020796698)
  (38, 0.08598699110865995)
  (39, 37.51229509119868)
  (40, 117.54621729544829)
  (41, 0.0629526567576623)
  (42, 0.09456673162818491)
  (43, 0.21893467650005988)
  (44, 0.19499543247573856)
  (45, 0.37237330153285153)
  (46, 0.5995353603088909)
  (47, 0.2679761805325313)
  (48, 0.7468640162566781)
  (49, 0.8395054516532556)
  (50, 2.4743402190376416)
  (51, 0.8464294477879488)
  (52, 0.7147208116415864)
  (53, 11.569962982036126)
};
\addplot[only marks, mark=diamond,mark size=1.8pt,green!55!black] coordinates {
  (0, 0.00098506412769934)
  (1, 0.003747746647251126)
  (2, 0.0012500177424393318)
  (3, 0.0009867110398514975)
  (4, 0.001110155131856955)
  (5, 0.004870505587658755)
  (6, 0.0009112249772780357)
  (7, 0.042444907933287486)
  (8, 0.062129895476715796)
  (9, 0.032215885459824935)
  (10, 0.0017598129192160342)
  (11, 0.13423959597561277)
  (12, 0.21484245995538118)
  (13, 0.05102802965304603)
  (14, 0.07449177370654868)
  (15, 0.06971301484667597)
  (16, 0.0036025172012541015)
  (17, 0.03423077277426433)
  (18, 1.7177586289882936)
  (19, 1.050458464696327)
  (20, 3.2379376629697214)
  (21, 0.006046326436470157)
  (22, 0.003296066002083076)
  (23, 0.006771262417417514)
  (24, 0.03001052257187613)
  (25, 0.08598167963937373)
  (26, 0.013682552825029842)
  (27, 0.32866034444471115)
  (28, 0.011050994782922872)
  (29, 0.06667305730770237)
  (30, 0.21555866974433727)
  (31, 0.09405657224171458)
  (32, 0.06578680132562365)
  (33, 0.19228060662608584)
  (34, 0.036841188055273116)
  (35, 1.3450304982836052)
  (36, 0.12059509318510404)
  (37, 125.18415680348882)
  (38, 0.1747264645033699)
  (39, 77.29997075824764)
  (40, 331.37749892918185)
  (41, 0.12135417485815103)
  (42, 0.1706988250524812)
  (43, 0.47568138045138847)
  (44, 0.5367495935842928)
  (45, 0.7559831191057855)
  (46, 1.3060410042182247)
  (47, 0.4672900988249171)
  (48, 1.6889184955092098)
  (49, 2.262332084392891)
  (50, 5.731196994957983)
  (51, 1.3351859802253419)
  (52, 0.8439170420962901)
  (53, 18.188934193896465)
};
\addplot[only marks, mark=pentagon,mark size=1.8pt,violet] coordinates {
  (0, 0.000936992997006385)
  (1, 0.0030528256536813915)
  (2, 0.0006882020026121028)
  (3, 0.0009235213759108714)
  (4, 0.0008773947503164386)
  (5, 0.0046747795870520845)
  (6, 0.0008909958879560653)
  (7, 0.03145590851439136)
  (8, 0.043998404421758154)
  (9, 0.023003233276065276)
  (10, 0.001679226852852768)
  (11, 0.1293942254523681)
  (12, 0.19647500516993802)
  (13, 0.019691126769833353)
  (14, 0.06252356710713645)
  (15, 0.06603301480625202)
  (16, 0.0044661938660293)
  (17, 0.034575942149206)
  (18, 1.4659790324944126)
  (19, 0.8416177381488692)
  (20, 2.8537053549311366)
  (21, 0.004764113317317615)
  (22, 0.0032787586040633424)
  (23, 0.006842666964246043)
  (24, 0.023189642702155358)
  (25, 0.06954615606978898)
  (26, 0.01228805108163578)
  (27, 0.29020611866722223)
  (28, 0.015743363578057924)
  (29, 0.05178212973629858)
  (30, 0.21330892722257708)
  (31, 0.07945704581295839)
  (32, 0.0635551469527253)
  (33, 0.2208456178708274)
  (34, 0.03302315321870985)
  (35, 0.6661532282506074)
  (36, 0.0951652663519549)
  (37, 25.135628978855188)
  (38, 0.17934094365811296)
  (39, 13.312547650807698)
  (40, 70.95981876974318)
  (41, 0.140676810353655)
  (42, 0.18482085307566148)
  (43, 0.45091413488154636)
  (44, 0.40254189940242235)
  (45, 0.7424241197802173)
  (46, 0.8894109882849929)
  (47, 0.5586941943584403)
  (48, 1.5804112459473472)
  (49, 1.6986849787094167)
  (50, 3.771703781898837)
  (51, 1.37004261082076)
  (52, 1.1446097831156123)
  (53, 2.338791322318252)
};
\addplot[only marks, mark=star,mark size=1.8pt,blue!70!black] coordinates {
  (0, 0.0005458404640908112)
  (1, 0.00083250703640299)
  (2, 0.0005171277721342044)
  (3, 0.0005350161202497096)
  (4, 0.0004771905403121597)
  (5, 0.0032275613931617357)
  (6, 0.0005775830238414865)
  (8, 0.031153407177332948)
  (9, 0.003950925864839198)
  (10, 0.0010780204005227407)
  (11, 0.07253202081155752)
  (12, 0.10942897575460749)
  (13, 0.03754809979516178)
  (14, 0.02909886102976531)
  (15, 0.03499377099440427)
  (16, 0.002595967061331539)
  (18, 0.9615261649896122)
  (19, 0.1418653241039662)
  (20, 1.8265066387098081)
  (21, 0.002899016721523179)
  (22, 0.0018586639585189326)
  (23, 0.0035519929203382066)
  (24, 0.008047004782852476)
  (25, 0.04414050154879211)
  (26, 0.007224272708653077)
  (27, 0.1855992213000589)
  (28, 0.008274607450493052)
  (29, 0.03338298181638396)
  (30, 0.11392449994050734)
  (31, 0.034376716560898274)
  (32, 0.04759934308247887)
  (33, 0.13019212373584424)
  (34, 0.01874038643638295)
  (35, 0.8399818071888077)
  (36, 0.05771370338301858)
  (37, 68.17131022199482)
  (38, 0.06652644083117132)
  (39, 11.33128156796756)
  (40, 159.18727792310654)
  (42, 0.11236946958044891)
  (43, 0.26316511782963686)
  (44, 0.24150989296974573)
  (45, 0.3871283148135251)
  (46, 0.7961079902008135)
  (47, 0.3169034289759225)
  (48, 0.9782114365675524)
  (49, 1.0042655287673685)
  (50, 3.2725073313833137)
  (51, 0.5191312937921206)
  (52, 0.8835339826305566)
  (53, 9.339689996342356)
};
\end{axis}
\end{tikzpicture}


==> results/figures/COPS_hess.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=.99\textwidth,
  height=3.3cm,
  ymode=log,
  xmin=-0.5, xmax=53.5,
  grid=both,
  grid style={line width=.1pt, draw=gray!20},
  xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53},
  ylabel style={font=\scriptsize},
  ylabel={\texttt{hess}},
  yticklabel style={font=\scriptsize},
  xticklabels={},
]
\addplot[gray, dashed, thin, forget plot] coordinates {(-0.5,1) (53.5,1)};
\addplot[only marks, mark=o,mark size=1.8pt,black,thick] coordinates {
  (0, 1.0)
  (1, 1.0)
  (2, 1.0)
  (3, 1.0)
  (4, 1.0)
  (5, 1.0)
  (6, 1.0)
  (7, 1.0)
  (8, 1.0)
  (9, 1.0)
  (10, 1.0)
  (11, 1.0)
  (12, 1.0)
  (13, 1.0)
  (14, 1.0)
  (15, 1.0)
  (16, 1.0)
  (17, 1.0)
  (18, 1.0)
  (19, 1.0)
  (20, 1.0)
  (21, 1.0)
  (22, 1.0)
  (23, 1.0)
  (24, 1.0)
  (25, 1.0)
  (26, 1.0)
  (27, 1.0)
  (28, 1.0)
  (29, 1.0)
  (30, 1.0)
  (31, 1.0)
  (32, 1.0)
  (33, 1.0)
  (34, 1.0)
  (35, 1.0)
  (36, 1.0)
  (37, 1.0)
  (38, 1.0)
  (39, 1.0)
  (40, 1.0)
  (41, 1.0)
  (42, 1.0)
  (43, 1.0)
  (44, 1.0)
  (45, 1.0)
  (46, 1.0)
  (47, 1.0)
  (48, 1.0)
  (49, 1.0)
  (50, 1.0)
  (51, 1.0)
  (52, 1.0)
  (53, 1.0)
};
\addplot[only marks, mark=square,mark size=1.8pt,black!55,thick] coordinates {
  (0, 0.17261904761904762)
  (1, 0.3596491228070175)
  (2, 0.06206896551724137)
  (3, 0.010783055198973043)
  (4, 0.14778325123152708)
  (5, 0.6101694915254238)
  (6, 0.08333333333333334)
  (7, 0.5158132530120482)
  (8, 0.6787878787878788)
  (9, 0.6028368794326241)
  (10, 0.2154255319148936)
  (11, 0.8209549071618037)
  (12, 1.2767441860465114)
  (13, 0.6532769556025371)
  (14, 0.543859649122807)
  (15, 0.641304347826087)
  (16, 0.03928571428571429)
  (17, 0.9267576496976495)
  (18, 0.892242019302153)
  (19, 0.4555503041575826)
  (20, 1.0728623659993066)
  (21, 0.41515946431036865)
  (22, 1.0376737381126555)
  (23, 1.1072319201995013)
  (24, 0.9778869778869779)
  (25, 0.9981916817359856)
  (26, 0.506751676641304)
  (27, 1.1617021276595743)
  (28, 0.5405511041625952)
  (29, 0.8249834541564699)
  (30, 0.7814768644129941)
  (31, 0.966644758462044)
  (32, 1.3493364850914857)
  (33, 0.35485984052765923)
  (34, 3.2434078727809093)
  (35, 2.6993609469349864)
  (36, 4.09077918674428)
  (37, 3.314326746104024)
  (38, 3.120084944523968)
  (39, 2.8800757661225678)
  (40, 3.759709236638446)
  (41, 3.5280398287492396)
  (42, 2.4246081498541865)
  (43, 2.494363709783354)
  (44, 2.719653335558598)
  (45, 2.6572200586502426)
  (46, 2.5826921782822274)
  (47, 4.599704696566523)
  (48, 3.1021141860178227)
  (49, 2.859846117417025)
  (50, 3.263298959486198)
  (51, 3.111216783934973)
  (52, 4.014827325928366)
  (53, 2.6107664128433967)
};
\addplot[only marks, mark=triangle,mark size=1.8pt,red!80!black] coordinates {
  (0, 0.0024640351887879695)
  (1, 0.005451725768790268)
  (2, 0.0012124747346451384)
  (3, 0.001075136347889272)
  (4, 0.00246866055991361)
  (5, 0.00945426351121798)
  (6, 0.0019723731490069686)
  (7, 0.015917975193563486)
  (8, 0.021548131884225316)
  (9, 0.010942028648197991)
  (10, 0.005261177042778109)
  (11, 0.05203729870481728)
  (12, 0.03501053405430231)
  (13, 0.02092168302503384)
  (14, 0.01478537568166798)
  (15, 0.016664731965237656)
  (16, 0.0014343183650530938)
  (17, 0.42689079135347235)
  (18, 0.6901106696978887)
  (19, 0.41323548448126496)
  (20, 1.2879734611400173)
  (21, 0.08150352067450653)
  (22, 0.2401686121476981)
  (23, 0.20084680904971391)
  (24, 0.4557106231741503)
  (25, 0.2905993866775101)
  (26, 0.11999644263602391)
  (27, 1.1558971661830306)
  (28, 0.21126220579996416)
  (29, 0.37377716924964044)
  (30, 0.18255477837607226)
  (31, 0.29066150820568265)
  (32, 0.6187852215946301)
  (33, 0.1014759798178267)
  (34, 3.7287888613459885)
  (35, 17.862223762799918)
  (36, 13.504550478555059)
  (37, 48.55329311428722)
  (38, 31.113321907964078)
  (39, 30.722400048341825)
  (40, 78.74001648844305)
  (41, 7.67628766473354)
  (42, 14.970658789400794)
  (43, 8.685865379257914)
  (44, 12.891861976836218)
  (45, 20.400062692261436)
  (46, 10.977920524492163)
  (47, 49.07966450856178)
  (48, 12.519308369620676)
  (49, 21.1769819944029)
  (50, 31.505089542333526)
  (51, 31.583879316243863)
  (52, 47.201155146035234)
  (53, 10.56983463031394)
};
\addplot[only marks, mark=diamond,mark size=1.8pt,green!55!black] coordinates {
  (0, 0.005106169815801526)
  (1, 0.007962194676269622)
  (2, 0.0028360345893177308)
  (3, 0.0018322011745495821)
  (4, 0.006140839729333482)
  (5, 0.01792919581281561)
  (6, 0.0030178518443915066)
  (7, 0.04213371209593346)
  (8, 0.04709728915194389)
  (9, 0.026315373967779457)
  (10, 0.010079239935715604)
  (11, 0.10637191850089489)
  (12, 0.041323339808234)
  (13, 0.0308902561629375)
  (14, 0.03425078378959606)
  (15, 0.045963223243636275)
  (16, 0.0024631199954048034)
  (17, 1.2814018885726925)
  (18, 1.267421605106935)
  (19, 0.7974394656442474)
  (20, 1.904581165195566)
  (21, 0.13415158447656)
  (22, 0.5026256503135695)
  (23, 0.39437958637255804)
  (24, 1.1878815232039621)
  (25, 0.5988843844055478)
  (26, 0.22558948436722373)
  (27, 2.487745922493307)
  (28, 0.32042254851285135)
  (29, 0.7096554329345846)
  (30, 0.5304641385170472)
  (31, 0.48193798070625554)
  (32, 0.7334628064488234)
  (33, 0.18531377460430212)
  (34, 5.184742355281165)
  (35, 36.37922368515351)
  (36, 26.589463834873623)
  (37, 86.45404675208901)
  (38, 57.88107646549756)
  (39, 61.2983810734226)
  (40, 240.90937016576112)
  (41, 58.701300276608876)
  (42, 33.33831654008691)
  (43, 13.817975483248393)
  (44, 18.86862880927326)
  (45, 41.739600207048255)
  (46, 21.15988925351569)
  (47, 41.122945474277415)
  (48, 40.30341133655382)
  (49, 44.148812139771174)
  (50, 43.06190536945117)
  (51, 43.18467119296831)
  (52, 37.967065705950205)
  (53, 15.297998033786602)
};
\addplot[only marks, mark=pentagon,mark size=1.8pt,violet] coordinates {
  (0, 0.004305994896567615)
  (1, 0.009248793138866064)
  (2, 0.002348899994640656)
  (3, 0.0016319028083910737)
  (4, 0.004245453116870163)
  (5, 0.018241870843248888)
  (6, 0.0035525813096398515)
  (7, 0.00812100559665011)
  (8, 0.03601907667527615)
  (9, 0.01930014878459126)
  (10, 0.009824110839284122)
  (11, 0.09315687770026097)
  (12, 0.08499743312110519)
  (13, 0.03649405828719457)
  (14, 0.02863615003302143)
  (15, 0.042249072788639076)
  (16, 0.0017822773587373164)
  (17, 0.26446619646555336)
  (18, 1.1802551102992025)
  (19, 0.6260914905525806)
  (20, 2.417823132017696)
  (21, 0.09156297322859198)
  (22, 0.40205750172652877)
  (23, 0.322870454771434)
  (24, 0.7942921961463124)
  (25, 0.3384116809146227)
  (26, 0.23156296988147795)
  (27, 0.8198212727119673)
  (28, 0.3774350769142594)
  (29, 0.6307557202716082)
  (30, 0.5039577509079619)
  (31, 0.6232088477805968)
  (32, 1.2110818442092735)
  (33, 0.1927357733789613)
  (34, 6.7057414638161505)
  (35, 7.643139967426188)
  (36, 20.55566566020239)
  (37, 43.43279542907261)
  (38, 17.784200394878294)
  (39, 23.423195055205746)
  (40, 85.30639733519368)
  (41, 5.033750469276806)
  (42, 8.100107368869052)
  (43, 9.967505616600377)
  (44, 7.138832537568704)
  (45, 20.33162069030172)
  (46, 10.507189309341328)
  (47, 37.32395165970945)
  (48, 19.62736030804226)
  (49, 22.034734045714636)
  (50, 39.376101411831435)
  (51, 37.45724637961827)
  (52, 68.09780814836341)
  (53, 15.050544807285778)
};
\addplot[only marks, mark=star,mark size=1.8pt,blue!70!black] coordinates {
  (0, 0.0015260096229503797)
  (1, 0.0028496991632279297)
  (2, 0.0008672043805466007)
  (3, 0.0006667635947453226)
  (4, 0.0011730528899026517)
  (5, 0.009852476731200443)
  (6, 0.0014984967422744504)
  (8, 0.018113497187360418)
  (9, 0.0030781942203854692)
  (10, 0.0035351085566628438)
  (11, 0.03585944980296979)
  (12, 0.019596200022500412)
  (13, 0.014935184896039523)
  (14, 0.00503238347354021)
  (15, 0.0145825325117846)
  (16, 0.0008774085441212731)
  (18, 0.4725532394321097)
  (19, 0.10118394164356467)
  (20, 0.9311007022183814)
  (21, 0.049393157262165074)
  (22, 0.1470353683656803)
  (23, 0.08697418053557737)
  (24, 0.22678022490797753)
  (25, 0.14910735666662464)
  (26, 0.0741846609201733)
  (27, 1.1618453559998438)
  (28, 0.14897022794986958)
  (29, 0.2485032918670942)
  (30, 0.10550327117125342)
  (31, 0.09955879664201181)
  (32, 0.45370934031219057)
  (33, 0.06266708433863112)
  (34, 2.3696772721478383)
  (35, 17.812404384211124)
  (36, 6.924925208721237)
  (37, 36.41515794730757)
  (38, 15.159116989651913)
  (39, 8.637231545148468)
  (40, 79.78040386320556)
  (42, 12.453651272162219)
  (43, 5.262402700081551)
  (44, 13.071884021803566)
  (45, 8.967672522233583)
  (46, 7.428690157631338)
  (47, 32.05514269793962)
  (48, 8.907700615677651)
  (49, 15.919883220984566)
  (50, 25.69119277216599)
  (51, 10.118010837034177)
  (52, 43.695934863820746)
  (53, 6.124447871847154)
};
\end{axis}
\end{tikzpicture}


==> results/figures/COPS_jac.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=.99\textwidth,
  height=3.3cm,
  ymode=log,
  xmin=-0.5, xmax=53.5,
  grid=both,
  grid style={line width=.1pt, draw=gray!20},
  xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53},
  ylabel style={font=\scriptsize},
  ylabel={\texttt{jac}},
  yticklabel style={font=\scriptsize},
  xticklabels={},
]
\addplot[gray, dashed, thin, forget plot] coordinates {(-0.5,1) (53.5,1)};
\addplot[only marks, mark=o,mark size=1.8pt,black,thick] coordinates {
  (0, 1.0)
  (1, 1.0)
  (2, 1.0)
  (3, 1.0)
  (4, 1.0)
  (5, 1.0)
  (6, 1.0)
  (7, 1.0)
  (8, 1.0)
  (9, 1.0)
  (10, 1.0)
  (11, 1.0)
  (12, 1.0)
  (13, 1.0)
  (14, 1.0)
  (15, 1.0)
  (16, 1.0)
  (17, 1.0)
  (18, 1.0)
  (19, 1.0)
  (20, 1.0)
  (21, 1.0)
  (22, 1.0)
  (23, 1.0)
  (24, 1.0)
  (25, 1.0)
  (26, 1.0)
  (27, 1.0)
  (28, 1.0)
  (29, 1.0)
  (30, 1.0)
  (31, 1.0)
  (32, 1.0)
  (33, 1.0)
  (34, 1.0)
  (35, 1.0)
  (36, 1.0)
  (37, 1.0)
  (38, 1.0)
  (39, 1.0)
  (40, 1.0)
  (41, 1.0)
  (42, 1.0)
  (43, 1.0)
  (44, 1.0)
  (45, 1.0)
  (46, 1.0)
  (47, 1.0)
  (48, 1.0)
  (49, 1.0)
  (50, 1.0)
  (51, 1.0)
  (52, 1.0)
  (53, 1.0)
};
\addplot[only marks, mark=square,mark size=1.8pt,black!55,thick] coordinates {
  (0, 0.09836065573770492)
  (1, 0.25)
  (2, 0.056105610561056105)
  (3, 0.006172839506172839)
  (4, 0.1369047619047619)
  (5, 0.125)
  (6, 0.08898305084745764)
  (7, 0.2332814930015552)
  (8, 0.04687499999999999)
  (9, 0.18749999999999997)
  (10, 0.32298136645962733)
  (11, 0.05319148936170213)
  (12, 0.22631578947368422)
  (13, 0.401673640167364)
  (14, 0.41477272727272724)
  (15, 0.3767123287671233)
  (16, 0.29192902117916425)
  (17, 0.8971062052505967)
  (18, 0.0909090909090909)
  (19, 0.06043956043956045)
  (20, 0.34057971014492755)
  (21, 0.2643823264201984)
  (22, 1.0934911242603549)
  (23, 1.3258785942492013)
  (24, 0.7100271002710028)
  (25, 1.2268602540834845)
  (26, 0.4506235254465791)
  (27, 0.38095238095238093)
  (28, 0.37241252976735667)
  (29, 0.99880161559971)
  (30, 0.8000971581248482)
  (31, 1.0424377652360326)
  (32, 1.3303421200224341)
  (33, 1.0504334568692169)
  (34, 3.385525566354934)
  (35, 0.8461538461538461)
  (36, 4.523923650192486)
  (37, 0.4158415841584158)
  (38, 3.33585113456903)
  (39, 0.4556561736380624)
  (40, 0.3539091816710848)
  (41, 3.5222044454193866)
  (42, 2.345704597374976)
  (43, 2.2129939226809143)
  (44, 3.16220451762261)
  (45, 2.586932967668623)
  (46, 2.2177565137060125)
  (47, 5.289969830164633)
  (48, 3.0082721421232437)
  (49, 1.8534738568165063)
  (50, 3.7229477743602213)
  (51, 3.1686227591131004)
  (52, 3.553888991657936)
  (53, 4.2951648684441395)
};
\addplot[only marks, mark=triangle,mark size=1.8pt,red!80!black] coordinates {
  (0, 0.0011762813038156048)
  (1, 0.0030687843923512302)
  (2, 0.0013614346100866573)
  (3, 0.0006531231564334875)
  (4, 0.002256696842317434)
  (5, 0.0008562350339481137)
  (6, 0.0017006941195162595)
  (7, 0.008146155236928132)
  (8, 0.0005042702648183363)
  (9, 0.0012236963112727073)
  (10, 0.00899702962461374)
  (11, 0.0005851969460659368)
  (12, 0.0033782351563896337)
  (13, 0.008016979983647816)
  (14, 0.009007981428780232)
  (15, 0.007052276218797857)
  (16, 0.011403997842727344)
  (17, 0.16386759996647818)
  (18, 0.0009837958155002509)
  (19, 0.01985788945124677)
  (20, 0.005206659839930615)
  (21, 0.04231945798366513)
  (22, 0.0917196051663569)
  (23, 0.16727672555656556)
  (24, 0.286395150363794)
  (25, 0.23374299207346913)
  (26, 0.11293020794390748)
  (27, 0.003321662326741833)
  (28, 0.17369860937072762)
  (29, 0.6165162374961767)
  (30, 0.2407361863422148)
  (31, 0.4433595571591191)
  (32, 0.8014150096949594)
  (33, 0.9438188571843871)
  (34, 3.3762471963122715)
  (35, 0.01456389463468858)
  (36, 7.55313376444855)
  (37, 0.006900333469458292)
  (38, 20.998788129981918)
  (39, 1.3337629929500192)
  (40, 0.21430868903489012)
  (41, 14.042015815249131)
  (42, 8.160351639137206)
  (43, 4.23191326395185)
  (44, 20.05417193808566)
  (45, 17.389225798537634)
  (46, 9.340720356026575)
  (47, 44.687266898050595)
  (48, 19.137948478457645)
  (49, 17.91487436012725)
  (50, 50.2452738258275)
  (51, 46.09922181869244)
  (52, 64.27522384393775)
  (53, 42.404467146221435)
};
\addplot[only marks, mark=diamond,mark size=1.8pt,green!55!black] coordinates {
  (0, 0.0025627202995789273)
  (1, 0.006905498543194221)
  (2, 0.0033790080342316247)
  (3, 0.0010432007620342991)
  (4, 0.00582457979816266)
  (5, 0.0016343235400036232)
  (6, 0.002788014241277644)
  (7, 0.01815898681066301)
  (8, 0.0011950923246864592)
  (9, 0.0033772784048870922)
  (10, 0.016009568697539566)
  (11, 0.0011071106455213878)
  (12, 0.005215296992946595)
  (13, 0.012266529812400917)
  (14, 0.012614080709159887)
  (15, 0.016609687987675537)
  (16, 0.017799840645356047)
  (17, 0.2757975190017896)
  (18, 0.0020523161800769804)
  (19, 0.043094211389643367)
  (20, 0.010285459581470207)
  (21, 0.07095534360786779)
  (22, 0.1933496213370079)
  (23, 0.3299691022100882)
  (24, 0.754070076793033)
  (25, 0.4111377121062726)
  (26, 0.21962743748509506)
  (27, 0.008113555044608934)
  (28, 0.26387465322126535)
  (29, 1.1521977737323705)
  (30, 0.6229873056066838)
  (31, 0.6396724373121974)
  (32, 1.0190776797933252)
  (33, 1.523521495224574)
  (34, 5.407242809591829)
  (35, 0.0259201149910556)
  (36, 24.946807242440865)
  (37, 0.01353897362311048)
  (38, 40.650316951155204)
  (39, 3.0636435907426005)
  (40, 0.8281336284478639)
  (41, 13.387420059859974)
  (42, 13.826515951915765)
  (43, 6.228633587830157)
  (44, 33.977945326801105)
  (45, 33.26804854901772)
  (46, 18.06121393966933)
  (47, 36.58076257932695)
  (48, 55.533083361002824)
  (49, 42.19866261018716)
  (50, 82.550498111328)
  (51, 61.23488184571421)
  (52, 47.858407114288646)
  (53, 96.92442994793264)
};
\addplot[only marks, mark=pentagon,mark size=1.8pt,violet] coordinates {
  (0, 0.002017568546143949)
  (1, 0.005560858774790422)
  (2, 0.0026310768981289375)
  (3, 0.0009964453234767225)
  (4, 0.0038420330906714342)
  (5, 0.0017493490957708818)
  (6, 0.0032578556129457662)
  (7, 0.010248190058496622)
  (8, 0.0009673278840707934)
  (9, 0.002620977080060313)
  (10, 0.016178955874103125)
  (11, 0.001029314357849887)
  (12, 0.00790336591129274)
  (13, 0.014266447604442695)
  (14, 0.016594999475755788)
  (15, 0.014465421100284924)
  (16, 0.021469268150720155)
  (17, 0.12999108500098117)
  (18, 0.001783125015457739)
  (19, 0.03869811621528026)
  (20, 0.009889015492106112)
  (21, 0.048130942023403796)
  (22, 0.16493893779499058)
  (23, 0.2842856325750407)
  (24, 0.532615094934632)
  (25, 0.36344457955891574)
  (26, 0.19170019190806104)
  (27, 0.007503831002339714)
  (28, 0.32055588468906876)
  (29, 0.7578118317646613)
  (30, 0.6255100624048023)
  (31, 0.9032486420974533)
  (32, 1.6384849740103633)
  (33, 1.6405855582592188)
  (34, 6.864712983985454)
  (35, 0.020119503309071928)
  (36, 18.27515159068589)
  (37, 0.013198538811202448)
  (38, 30.782352274077837)
  (39, 2.7372737760983052)
  (40, 0.6454276824065073)
  (41, 12.836730136470667)
  (42, 12.616866494744466)
  (43, 5.659353634150901)
  (44, 18.00985150579148)
  (45, 18.782674895298715)
  (46, 13.700138130514993)
  (47, 35.59096126949642)
  (48, 21.878098283694438)
  (49, 13.206774128875391)
  (50, 36.39525765845516)
  (51, 32.40262395321114)
  (52, 38.47210653935235)
  (53, 9.348851890416327)
};
\addplot[only marks, mark=star,mark size=1.8pt,blue!70!black] coordinates {
  (0, 0.0007634521286179708)
  (1, 0.0017970776757060044)
  (2, 0.0010138062127851679)
  (3, 0.0004206055339314874)
  (4, 0.001081955616910025)
  (5, 0.0009434238393628455)
  (6, 0.0013989532677249389)
  (8, 0.00030930889843624874)
  (9, 0.0005091354383849172)
  (10, 0.006164231256740305)
  (11, 0.0004110478825748794)
  (12, 0.0017024317458552804)
  (13, 0.006025202264988763)
  (14, 0.0028105535567315627)
  (15, 0.005256846546363878)
  (16, 0.007150475634251302)
  (18, 0.0008608924125534183)
  (19, 0.007091036161398049)
  (20, 0.003881307149925192)
  (21, 0.02651361185111262)
  (22, 0.05796287532536306)
  (23, 0.07861329371451262)
  (24, 0.15991989579284754)
  (25, 0.1310830114852637)
  (26, 0.07252497860788372)
  (27, 0.0038173004867859757)
  (28, 0.13203407088216948)
  (29, 0.4064676029181584)
  (30, 0.11872543221193357)
  (31, 0.12909696545432875)
  (32, 0.6030971232787811)
  (33, 0.5494095048485471)
  (34, 2.058932974230634)
  (35, 0.015857916375411608)
  (36, 6.508618257210791)
  (37, 0.005805903591790325)
  (38, 11.381503100688938)
  (39, 0.5303190458266855)
  (40, 0.24884877244413497)
  (42, 4.946828483431141)
  (43, 2.8749711605206114)
  (44, 11.830899275554833)
  (45, 8.046873101574073)
  (46, 6.408213424333051)
  (47, 31.18316164805931)
  (48, 11.41447732791781)
  (49, 13.230388305238518)
  (50, 43.10913500391207)
  (51, 13.940884240011814)
  (52, 58.03715899471945)
  (53, 20.20207527863888)
};
\end{axis}
\end{tikzpicture}


==> results/figures/COPS_obj.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=.99\textwidth,
  height=3.3cm,
  ymode=log,
  xmin=-0.5, xmax=53.5,
  grid=both,
  grid style={line width=.1pt, draw=gray!20},
  xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53},
  ylabel style={font=\scriptsize},
  ylabel={\texttt{obj}},
  yticklabel style={font=\scriptsize},
  xticklabels={},
  legend to name=cops-legend,
  legend columns=4,
  legend style={font=\scriptsize, draw=black, fill=white, /tikz/every even column/.append style={column sep=2pt}},
]
\addplot[gray, dashed, thin, forget plot] coordinates {(-0.5,1) (53.5,1)};
\addplot[only marks, mark=o,mark size=1.8pt,black,thick] coordinates {
  (0, 1.0)
  (1, 1.0)
  (2, 1.0)
  (3, 1.0)
  (4, 1.0)
  (5, 1.0)
  (6, 1.0)
  (7, 1.0)
  (8, 1.0)
  (9, 1.0)
  (10, 1.0)
  (11, 1.0)
  (12, 1.0)
  (13, 1.0)
  (14, 1.0)
  (15, 1.0)
  (16, 1.0)
  (17, 1.0)
  (18, 1.0)
  (19, 1.0)
  (20, 1.0)
  (21, 1.0)
  (22, 1.0)
  (23, 1.0)
  (24, 1.0)
  (25, 1.0)
  (26, 1.0)
  (27, 1.0)
  (28, 1.0)
  (29, 1.0)
  (30, 1.0)
  (31, 1.0)
  (32, 1.0)
  (33, 1.0)
  (34, 1.0)
  (35, 1.0)
  (36, 1.0)
  (37, 1.0)
  (38, 1.0)
  (39, 1.0)
  (40, 1.0)
  (41, 1.0)
  (42, 1.0)
  (43, 1.0)
  (44, 1.0)
  (45, 1.0)
  (46, 1.0)
  (47, 1.0)
  (48, 1.0)
  (49, 1.0)
  (50, 1.0)
  (51, 1.0)
  (52, 1.0)
  (53, 1.0)
};
\addlegendentry{ExaModels (CPU, C3)}
\addplot[only marks, mark=square,mark size=1.8pt,black!55,thick] coordinates {
  (0, 0.15384615384615385)
  (1, 0.3333333333333333)
  (2, 0.14285714285714285)
  (3, 0.15384615384615385)
  (4, 0.16666666666666669)
  (5, 0.35294117647058826)
  (6, 0.125)
  (7, 0.017391304347826087)
  (8, 0.8401826484018264)
  (9, 0.5595238095238095)
  (10, 0.0975609756097561)
  (11, 0.9032602886157135)
  (12, 0.942857142857143)
  (13, 0.8962264150943396)
  (14, 0.8658536585365854)
  (15, 0.891089108910891)
  (16, 0.05405405405405406)
  (17, 0.01694915254237288)
  (18, 0.6128356543615331)
  (19, 0.30340136054421774)
  (20, 1.0151705799957265)
  (21, 0.15384615384615385)
  (22, 0.15384615384615385)
  (23, 0.16666666666666669)
  (24, 0.875)
  (25, 0.891089108910891)
  (26, 0.001606425702811245)
  (27, 0.2963235294117647)
  (28, 0.11764705882352942)
  (29, 0.9739130434782609)
  (30, 0.942857142857143)
  (31, 0.8554216867469879)
  (32, 0.8878504672897197)
  (33, 0.05555555555555556)
  (34, 0.15384615384615385)
  (35, 1.7619047619047619)
  (36, 0.15384615384615385)
  (37, 2.291513593327837)
  (38, 1.2682926829268293)
  (39, 1.7653205513301522)
  (40, 3.14088837413244)
  (41, 0.01680672268907563)
  (42, 0.16666666666666669)
  (43, 0.15384615384615385)
  (44, 0.892156862745098)
  (45, 0.16666666666666669)
  (46, 0.00010487621984153204)
  (47, 0.15384615384615385)
  (48, 0.93006993006993)
  (49, 0.11764705882352942)
  (50, 0.962979455343968)
  (51, 0.9024390243902439)
  (52, 0.9074074074074073)
  (53, 0.05555555555555556)
};
\addlegendentry{ExaModels (CPU-4T, C3)}
\addplot[only marks, mark=triangle,mark size=1.8pt,red!80!black] coordinates {
  (0, 0.0003979920061554399)
  (1, 0.0010012384278064)
  (2, 0.0003839183188898655)
  (3, 0.0003913441491424763)
  (4, 0.0003939115649825815)
  (5, 0.0011458195731542508)
  (6, 0.00041472150874225064)
  (7, 0.00039303955946506854)
  (8, 0.02376692273842427)
  (9, 0.005153807817107528)
  (10, 0.0006027333517506546)
  (11, 0.027334836564955563)
  (12, 0.024718741359442235)
  (13, 0.01817448595068713)
  (14, 0.013811721380377593)
  (15, 0.01631959121121253)
  (16, 0.00039228411817466484)
  (17, 0.00041709407426085963)
  (18, 0.5990502088777571)
  (19, 0.14409672614130575)
  (20, 0.45850360466773515)
  (21, 0.00038495323363882503)
  (22, 0.00038852372030072477)
  (23, 0.0004149994229121775)
  (24, 0.005211925907268748)
  (25, 0.017880178522616037)
  (26, 0.0003051748089523299)
  (27, 0.05598628061055971)
  (28, 0.0003962297173326121)
  (29, 0.014103559333402118)
  (30, 0.024932552346063647)
  (31, 0.013804190834904643)
  (32, 0.017958503078994804)
  (33, 0.00040404801483573806)
  (34, 0.0004096120321338919)
  (35, 1.0041894664941007)
  (36, 0.0003846206309887223)
  (37, 34.31538954986155)
  (38, 0.03146888624467537)
  (39, 8.555023371009494)
  (40, 28.338979444040916)
  (41, 0.00039093434054073825)
  (42, 0.0004096742350164787)
  (43, 0.0003990247993513773)
  (44, 0.017496886563627436)
  (45, 0.00039404108609268737)
  (46, 0.00020216581715731095)
  (47, 0.00041990181154606405)
  (48, 0.022597570549802153)
  (49, 0.0003902915004865627)
  (50, 1.0644386269815505)
  (51, 0.013989738069623687)
  (52, 0.019396221589117232)
  (53, 0.0003861475042959538)
};
\addlegendentry{ExaModels (AMDGPU, A1)}
\addplot[only marks, mark=diamond,mark size=1.8pt,green!55!black] coordinates {
  (0, 0.0004415032264768814)
  (1, 0.001342564607081981)
  (2, 0.0005341771822872637)
  (3, 0.00048213293101590193)
  (4, 0.0005261146240091456)
  (5, 0.001264809773579741)
  (6, 0.0004638506797496308)
  (7, 0.0005062182764712433)
  (8, 0.034186324046075266)
  (9, 0.00870070215480923)
  (10, 0.0007948731808554738)
  (11, 0.033276237938025824)
  (12, 0.033330449744423625)
  (13, 0.019748134455061184)
  (14, 0.015293822406596215)
  (15, 0.02023946908040596)
  (16, 0.00047764037515680546)
  (17, 0.0004719957009309971)
  (18, 0.8458545264603947)
  (19, 0.22284866188193986)
  (20, 0.6984816612774079)
  (21, 0.0005297364609048148)
  (22, 0.0004381000988366966)
  (23, 0.00047683061220487336)
  (24, 0.007112420537084835)
  (25, 0.021618992959827787)
  (26, 0.00039087287142067255)
  (27, 0.083274968876342)
  (28, 0.00040713579663749353)
  (29, 0.024537422859408853)
  (30, 0.029101067367626136)
  (31, 0.015433087116324977)
  (32, 0.02101593596170884)
  (33, 0.00044778044558153017)
  (34, 0.0004988562510717771)
  (35, 1.1862815037712267)
  (36, 0.0004846272011313138)
  (37, 60.77954985682688)
  (38, 0.0488860766859903)
  (39, 16.932826003930355)
  (40, 65.37445218235098)
  (41, 0.0004474718910966896)
  (42, 0.00040287112797008604)
  (43, 0.0004660871081662195)
  (44, 0.022988652848952042)
  (45, 0.00045989512606732573)
  (46, 0.00037933819649200404)
  (47, 0.0004586604907970426)
  (48, 0.030693936147284627)
  (49, 0.0005154473195906935)
  (50, 1.9479443724057341)
  (51, 0.01477644168260236)
  (52, 0.02337874850052464)
  (53, 0.00045633842689310776)
};
\addlegendentry{ExaModels (CUDA, N1)}
\addplot[only marks, mark=pentagon,mark size=1.8pt,violet] coordinates {
  (0, 6.542741689696298e-5)
  (1, 0.00015199585419202932)
  (2, 6.809762844173731e-5)
  (3, 6.589200431184949e-5)
  (4, 6.491385167692472e-5)
  (5, 0.00019220540927340573)
  (6, 7.162266561561348e-5)
  (7, 6.973793100441404e-5)
  (8, 0.003597845514039508)
  (9, 0.0010897130145088192)
  (10, 0.000129563809797709)
  (11, 0.005646493476878732)
  (12, 0.004460408710131398)
  (13, 0.0023066319927773017)
  (14, 0.002113547670424522)
  (15, 0.0030761940932898376)
  (16, 6.494437118324374e-5)
  (17, 6.984143905642247e-5)
  (18, 0.16362356189126243)
  (19, 0.031918847610380205)
  (20, 0.13639292107433887)
  (21, 6.0313528021716435e-5)
  (22, 6.486372475723276e-5)
  (23, 6.076005160172448e-5)
  (24, 0.000860044374204975)
  (25, 0.0031567020978921175)
  (26, 6.103851550873135e-5)
  (27, 0.013703268059027695)
  (28, 7.045874814937872e-5)
  (29, 0.00303419022207236)
  (30, 0.004428555202877641)
  (31, 0.0021331951169864093)
  (32, 0.0024106262980867774)
  (33, 7.160922033337844e-5)
  (34, 6.174374737658191e-5)
  (35, 0.14520074179164674)
  (36, 7.045377380665113e-5)
  (37, 9.514116503525656)
  (38, 0.0060299004494735065)
  (39, 2.013955257373103)
  (40, 9.213515296593943)
  (41, 6.705482617855089e-5)
  (42, 6.558485890469159e-5)
  (43, 6.517175854534561e-5)
  (44, 0.003241824251639319)
  (45, 6.003185436066419e-5)
  (46, 4.1338352436222035e-5)
  (47, 6.30454971648815e-5)
  (48, 0.00466793294942959)
  (49, 7.305819642061572e-5)
  (50, 0.2722031186704258)
  (51, 0.0022424817097999082)
  (52, 0.003198205951511659)
  (53, 7.012669377880068e-5)
};
\addlegendentry{ExaModels (Metal, M1\textsuperscript{*})}
\addplot[only marks, mark=star,mark size=1.8pt,blue!70!black] coordinates {
  (0, 0.00020763436490304254)
  (1, 0.0004134181994023762)
  (2, 0.00018300954936142168)
  (3, 0.00016045128348286957)
  (4, 0.00020842771287551861)
  (5, 0.0005471491579197548)
  (6, 0.0002096815234986456)
  (8, 0.012533804769875234)
  (9, 0.001133137983931824)
  (10, 0.00033084535749705195)
  (11, 0.01039158729067062)
  (12, 0.01058188979034093)
  (13, 0.00803465638576619)
  (14, 0.005044903556784764)
  (15, 0.007874603029449381)
  (16, 0.00017846689509322744)
  (18, 0.23145329947120408)
  (19, 0.031364781577843955)
  (20, 0.172097295429746)
  (21, 0.00020611823774422452)
  (22, 0.00017376060813182462)
  (23, 0.0001245420137134183)
  (24, 0.0019739021847971373)
  (25, 0.007816203218025179)
  (26, 9.236561474206678e-5)
  (27, 0.018542316109754722)
  (28, 0.00017662583257575866)
  (29, 0.008298850282839082)
  (30, 0.008597788744092314)
  (31, 0.0041460975434114535)
  (32, 0.00820646867032005)
  (33, 0.00020957808503832207)
  (34, 0.00020688910129089514)
  (35, 0.29381899521050586)
  (36, 0.00021228465393599843)
  (37, 11.641373800646788)
  (38, 0.0005603908765248933)
  (39, 0.1593939112311677)
  (40, 0.6143511987715272)
  (42, 6.7277810152915365e-6)
  (43, 7.243828313446071e-6)
  (44, 0.00033614311622058053)
  (45, 5.65589440360978e-6)
  (46, 7.021213069665226e-5)
  (47, 0.00016332016169839247)
  (48, 0.0003515225797082885)
  (49, 0.00020517687139859835)
  (50, 0.43092057791733507)
  (51, 0.00021161895273274887)
  (52, 0.00033317281672523097)
  (53, 7.157478399550557e-6)
};
\addlegendentry{ExaModels (oneAPI, I1)}
\end{axis}
\end{tikzpicture}


==> results/figures/LV_composite.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=.99\textwidth,
  height=3.3cm,
  ymode=log,
  xmin=-0.5, xmax=53.5,
  grid=both,
  grid style={line width=.1pt, draw=gray!20},
  xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53},
  ylabel style={font=\scriptsize},
  ylabel={composite},
  yticklabel style={font=\scriptsize},
  xticklabels={chained-hs51-20,chained-hs52-20,chained-hs53-20,chained-powell-20,trigo-tridiagonal-20,chained-hs49-20,chained-hs50-20,chained-hs47-20,modified-brown-20,chained-hs48-20,generalized-brown-20,chained-hs46-20,wood-20,augmented-lagrangian-20,cragg-levy-20,ros-20,broyden-tridiagonal-20,broyden-banded-20,modified\_brown-2k,trigo\_tridiagonal-2k,chained\_powell-2k,chained\_hs51-2k,chained\_hs52-2k,chained\_hs53-2k,chained\_hs49-2k,chained\_hs50-2k,chained\_hs48-2k,chained\_hs47-2k,generalized\_brown-2k,chained\_hs46-2k,augmented\_lagrangian-2k,wood-2k,cragg\_levy-2k,ros-2k,broyden\_tridiagonal-2k,broyden\_banded-2k,modified\_brown-200k,trigo\_tridiagonal-200k,chained\_powell-200k,chained\_hs51-200k,chained\_hs52-200k,chained\_hs53-200k,chained\_hs49-200k,chained\_hs50-200k,chained\_hs48-200k,chained\_hs47-200k,generalized\_brown-200k,chained\_hs46-200k,augmented\_lagrangian-200k,wood-200k,cragg\_levy-200k,ros-200k,broyden\_tridiagonal-200k,broyden\_banded-200k},
  x tick label style={rotate=45, anchor=east, font=\scriptsize},
  xlabel={Luk\v{s}an--Vl\v{c}ek instance (sorted by $\text{nnz}_J + \text{nnz}_H$)},
  xlabel style={font=\small},
]
\addplot[gray, dashed, thin, forget plot] coordinates {(-0.5,1) (53.5,1)};
\addplot[only marks, mark=o,mark size=1.8pt,black,thick] coordinates {
  (0, 1.0)
  (1, 1.0)
  (2, 1.0)
  (3, 1.0)
  (4, 1.0)
  (5, 1.0)
  (6, 1.0)
  (7, 1.0)
  (8, 1.0)
  (9, 1.0)
  (10, 1.0)
  (11, 1.0)
  (12, 1.0)
  (13, 1.0)
  (14, 1.0)
  (15, 1.0)
  (16, 1.0)
  (17, 1.0)
  (18, 1.0)
  (19, 1.0)
  (20, 1.0)
  (21, 1.0)
  (22, 1.0)
  (23, 1.0)
  (24, 1.0)
  (25, 1.0)
  (26, 1.0)
  (27, 1.0)
  (28, 1.0)
  (29, 1.0)
  (30, 1.0)
  (31, 1.0)
  (32, 1.0)
  (33, 1.0)
  (34, 1.0)
  (35, 1.0)
  (36, 1.0)
  (37, 1.0)
  (38, 1.0)
  (39, 1.0)
  (40, 1.0)
  (41, 1.0)
  (42, 1.0)
  (43, 1.0)
  (44, 1.0)
  (45, 1.0)
  (46, 1.0)
  (47, 1.0)
  (48, 1.0)
  (49, 1.0)
  (50, 1.0)
  (51, 1.0)
  (52, 1.0)
  (53, 1.0)
};
\addplot[only marks, mark=square,mark size=1.8pt,black!55,thick] coordinates {
  (0, 0.15708383542778448)
  (1, 0.15882328113788885)
  (2, 0.14992154035370456)
  (3, 0.34336155647631056)
  (4, 0.3975948541064603)
  (5, 0.26284366847280755)
  (6, 0.17345386587856929)
  (7, 0.1510255051842882)
  (8, 0.09581415266031475)
  (9, 0.1601143315615284)
  (10, 0.5551847325373696)
  (11, 0.3496970229208746)
  (12, 0.2925922901012741)
  (13, 0.5101276359600443)
  (14, 0.6478385523327252)
  (15, 0.7329995828118482)
  (16, 0.5172150227564882)
  (17, 0.24682295201796065)
  (18, 0.6641038986586452)
  (19, 1.0935592495963433)
  (20, 0.712249993684051)
  (21, 0.5288244750351733)
  (22, 0.5164229008081106)
  (23, 0.5047186062704339)
  (24, 0.6514242011473714)
  (25, 0.6432378359376291)
  (26, 0.42439471109215443)
  (27, 0.6024222272211756)
  (28, 0.8580786284829843)
  (29, 0.8699239029126657)
  (30, 0.803583394722319)
  (31, 0.4865202936685436)
  (32, 0.8845561813989571)
  (33, 1.1677651406217378)
  (34, 0.852291731772197)
  (35, 0.9836084321076805)
  (36, 1.6178573664002718)
  (37, 2.2575296453165263)
  (38, 1.5881941641250628)
  (39, 0.9574875800068917)
  (40, 0.9830301960537641)
  (41, 0.9592005060776196)
  (42, 1.3046362207215896)
  (43, 1.2692089406672282)
  (44, 0.7123366849378078)
  (45, 1.2100091540651818)
  (46, 2.47754588199553)
  (47, 1.9978239220001857)
  (48, 2.5089055720685716)
  (49, 1.6267826770872862)
  (50, 2.2852428188636376)
  (51, 2.7830131518246914)
  (52, 1.5977397243645786)
  (53, 2.605569388927818)
};
\addplot[only marks, mark=triangle,mark size=1.8pt,red!80!black] coordinates {
  (0, 0.0012710753899671079)
  (1, 0.001328910535953366)
  (2, 0.001221338339474001)
  (3, 0.0031549415337863013)
  (4, 0.005152765609900051)
  (5, 0.002320346917962314)
  (6, 0.001383067403104813)
  (7, 0.0014400397309437005)
  (8, 0.0014726802198926862)
  (9, 0.0013481489181792342)
  (10, 0.006034283249689212)
  (11, 0.003294144069932744)
  (12, 0.0028279712391261857)
  (13, 0.005476346001953591)
  (14, 0.009170219260424984)
  (15, 0.012061742766340717)
  (16, 0.006477280076925038)
  (17, 0.004565273503271254)
  (18, 0.07322170282749775)
  (19, 0.4880777811285143)
  (20, 0.19952776409216033)
  (21, 0.07073450296136023)
  (22, 0.07408855723709083)
  (23, 0.07227590236510766)
  (24, 0.14802549581437585)
  (25, 0.0931383834806929)
  (26, 0.06441589219977083)
  (27, 0.08252602692954647)
  (28, 0.5166978668383609)
  (29, 0.30663327992021566)
  (30, 0.4377672164019666)
  (31, 0.28272083009074905)
  (32, 0.8253000033271088)
  (33, 1.1461374604202326)
  (34, 0.5351160602821114)
  (35, 0.4139999574617225)
  (36, 6.652445058645432)
  (37, 45.161754994014274)
  (38, 21.6673280585125)
  (39, 7.187848103787507)
  (40, 7.0133160762808835)
  (41, 6.565696289457286)
  (42, 14.001015894698314)
  (43, 9.59156440752399)
  (44, 5.97851453905549)
  (45, 8.242235579170243)
  (46, 44.760977986574225)
  (47, 26.60632296438128)
  (48, 40.05354661497248)
  (49, 23.775976845921022)
  (50, 68.1733390578401)
  (51, 92.76948821446526)
  (52, 48.0435294967009)
  (53, 42.22091850105172)
};
\addplot[only marks, mark=diamond,mark size=1.8pt,green!55!black] coordinates {
  (0, 0.002295022586387287)
  (1, 0.0028462393333749223)
  (2, 0.0027505832048244226)
  (3, 0.004827663975686102)
  (4, 0.007962589004545283)
  (5, 0.00436334805714697)
  (6, 0.0025765296829167454)
  (7, 0.0023387515838128935)
  (8, 0.003101858237827827)
  (9, 0.002469145082215054)
  (10, 0.012725244501227966)
  (11, 0.0051789682525028545)
  (12, 0.006264395639703833)
  (13, 0.009608112953069455)
  (14, 0.014931443446554293)
  (15, 0.02346302507452204)
  (16, 0.011285617853216254)
  (17, 0.009380658968207849)
  (18, 0.1314282173879119)
  (19, 1.029110536780775)
  (20, 0.3297715970704113)
  (21, 0.1216652745447008)
  (22, 0.1344376789553341)
  (23, 0.13378780358946737)
  (24, 0.32247703168757536)
  (25, 0.20043786502035685)
  (26, 0.12464553487846233)
  (27, 0.15437036886975675)
  (28, 0.86975783769163)
  (29, 0.6099031568198314)
  (30, 0.7336491356518008)
  (31, 0.4731055956599129)
  (32, 1.1617357054047506)
  (33, 1.8410660406676262)
  (34, 0.9668148193723999)
  (35, 0.8700693093694553)
  (36, 10.715124937911348)
  (37, 86.26624761540809)
  (38, 48.903291341213354)
  (39, 13.717370574493131)
  (40, 12.284057748966674)
  (41, 12.803454555695664)
  (42, 25.01496622040778)
  (43, 16.688550149818344)
  (44, 10.702965579260065)
  (45, 18.17579512216311)
  (46, 76.26975551723316)
  (47, 56.699179124845436)
  (48, 74.34527159326784)
  (49, 45.16839102038901)
  (50, 127.3404905539519)
  (51, 150.5474193102835)
  (52, 78.89449005475689)
  (53, 75.9094538027868)
};
\addplot[only marks, mark=pentagon,mark size=1.8pt,violet] coordinates {
  (0, 0.0007793668770408284)
  (1, 0.0007924688083619116)
  (2, 0.0007344888710083858)
  (3, 0.001759258476467875)
  (4, 0.0031408282323728462)
  (5, 0.0012222078794138025)
  (6, 0.0008656607784980255)
  (7, 0.0008015442537756176)
  (8, 0.0007700744994416573)
  (9, 0.000702568338232257)
  (10, 0.0028411234815156217)
  (11, 0.0018727798727293837)
  (12, 0.0016770752562510487)
  (13, 0.0024151716657026755)
  (14, 0.004296609381679775)
  (15, 0.005651163146275155)
  (16, 0.0033606154778891752)
  (17, 0.0035865234828561)
  (18, 0.05151046223977828)
  (19, 0.2987302552920108)
  (20, 0.11345237030814338)
  (21, 0.04570005035380762)
  (22, 0.03760248870289477)
  (23, 0.04246547561231496)
  (24, 0.088410565459439)
  (25, 0.05942938781909076)
  (26, 0.03931265999387185)
  (27, 0.05310506080027429)
  (28, 0.24577613746891872)
  (29, 0.1787446501393545)
  (30, 0.19494075859201246)
  (31, 0.15414262513610424)
  (32, 0.42452677390004656)
  (33, 0.5709447757668249)
  (34, 0.29765852325477554)
  (35, 0.3425822067151477)
  (36, 4.204517213353352)
  (37, 22.72542419090592)
  (38, 9.235188536751439)
  (39, 3.5210005446047727)
  (40, 3.666764343752299)
  (41, 3.597074520411243)
  (42, 6.427146939301435)
  (43, 4.085766752896096)
  (44, 2.8082556404363577)
  (45, 3.4027833672595538)
  (46, 18.04243979551733)
  (47, 11.659264099661087)
  (48, 10.8566252891574)
  (49, 8.820639559243885)
  (50, 22.674620974470965)
  (51, 27.241511779239282)
  (52, 14.785404234624243)
  (53, 15.004135897383078)
};
\addplot[only marks, mark=star,mark size=1.8pt,blue!70!black] coordinates {
  (0, 0.0010276701976705837)
  (1, 0.0010252266464882268)
  (2, 0.0010052515234586362)
  (3, 0.0023833616058067855)
  (4, 0.00408996617508519)
  (5, 0.0017471165019904266)
  (6, 0.001101008505506468)
  (7, 0.0010753159100081286)
  (8, 0.0011082978159311708)
  (9, 0.000983692321503176)
  (10, 0.004672478608984368)
  (11, 0.002640857079432453)
  (12, 0.0021852811216850703)
  (13, 0.0038082452115141864)
  (14, 0.006532541087087936)
  (15, 0.00871413172920734)
  (16, 0.004387472622430299)
  (17, 0.003449883923577933)
  (18, 0.055860220799670963)
  (19, 0.2811388115199459)
  (20, 0.16537472703071757)
  (21, 0.050178749746613946)
  (22, 0.056756724584588504)
  (23, 0.05503770486403443)
  (24, 0.12060490206780625)
  (25, 0.07070303213852876)
  (26, 0.050552299561461865)
  (27, 0.062201077009511684)
  (28, 0.4063562655008347)
  (29, 0.25068814239399567)
  (30, 0.29899452211377125)
  (31, 0.19785427640497136)
  (32, 0.6644638384971852)
  (33, 0.6367724375263187)
  (34, 0.32579985060928773)
  (35, 0.2663339663365787)
  (36, 4.563974721398843)
  (37, 24.875946987735034)
  (38, 12.880909911549828)
  (39, 3.6809551903072246)
  (40, 4.223952910600301)
  (41, 4.088981610044473)
  (42, 8.055953135818179)
  (43, 5.149231312464754)
  (44, 3.9013952191617682)
  (45, 4.575371862212814)
  (46, 24.190804278903013)
  (47, 14.01417820912629)
  (48, 17.043476810844787)
  (49, 13.89529337944818)
  (50, 33.127446970928624)
  (51, 39.350630574714025)
  (52, 20.876142022330885)
  (53, 20.990919589889064)
};
\end{axis}
\end{tikzpicture}


==> results/figures/LV_cons.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=.99\textwidth,
  height=3.3cm,
  ymode=log,
  xmin=-0.5, xmax=53.5,
  grid=both,
  grid style={line width=.1pt, draw=gray!20},
  xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53},
  ylabel style={font=\scriptsize},
  ylabel={\texttt{cons}},
  yticklabel style={font=\scriptsize},
  xticklabels={},
]
\addplot[gray, dashed, thin, forget plot] coordinates {(-0.5,1) (53.5,1)};
\addplot[only marks, mark=o,mark size=1.8pt,black,thick] coordinates {
  (0, 1.0)
  (1, 1.0)
  (2, 1.0)
  (3, 1.0)
  (4, 1.0)
  (5, 1.0)
  (6, 1.0)
  (7, 1.0)
  (8, 1.0)
  (9, 1.0)
  (10, 1.0)
  (11, 1.0)
  (12, 1.0)
  (13, 1.0)
  (14, 1.0)
  (15, 1.0)
  (16, 1.0)
  (17, 1.0)
  (18, 1.0)
  (19, 1.0)
  (20, 1.0)
  (21, 1.0)
  (22, 1.0)
  (23, 1.0)
  (24, 1.0)
  (25, 1.0)
  (26, 1.0)
  (27, 1.0)
  (28, 1.0)
  (29, 1.0)
  (30, 1.0)
  (31, 1.0)
  (32, 1.0)
  (33, 1.0)
  (34, 1.0)
  (35, 1.0)
  (36, 1.0)
  (37, 1.0)
  (38, 1.0)
  (39, 1.0)
  (40, 1.0)
  (41, 1.0)
  (42, 1.0)
  (43, 1.0)
  (44, 1.0)
  (45, 1.0)
  (46, 1.0)
  (47, 1.0)
  (48, 1.0)
  (49, 1.0)
  (50, 1.0)
  (51, 1.0)
  (52, 1.0)
  (53, 1.0)
};
\addplot[only marks, mark=square,mark size=1.8pt,black!55,thick] coordinates {
  (0, 0.1842105263157895)
  (1, 0.19444444444444445)
  (2, 0.16216216216216214)
  (3, 0.22222222222222218)
  (4, 0.10204081632653061)
  (5, 0.23076923076923075)
  (6, 0.17142857142857143)
  (7, 0.15)
  (8, 0.04895104895104895)
  (9, 0.17647058823529413)
  (10, 0.2857142857142857)
  (11, 0.3)
  (12, 0.15)
  (13, 0.6111111111111112)
  (14, 0.3333333333333333)
  (15, 0.7837837837837837)
  (16, 0.4705882352941177)
  (17, 0.0891089108910891)
  (18, 0.04861111111111111)
  (19, 0.10204081632653061)
  (20, 0.25925925925925924)
  (21, 0.727810650887574)
  (22, 0.6449704142011834)
  (23, 0.6257309941520468)
  (24, 0.7241379310344828)
  (25, 0.6855670103092784)
  (26, 0.6636363636363636)
  (27, 0.6137566137566137)
  (28, 0.318359375)
  (29, 1.1915708812260535)
  (30, 0.6234782608695653)
  (31, 0.11054852320675106)
  (32, 0.4201183431952663)
  (33, 1.2433668801463862)
  (34, 0.6624548736462094)
  (35, 0.7399868680236376)
  (36, 0.04895104895104895)
  (37, 0.10416666666666667)
  (38, 0.25925925925925924)
  (39, 1.639519931418774)
  (40, 1.632288047382387)
  (41, 1.5819994045171626)
  (42, 1.9982268653855368)
  (43, 1.559506085312537)
  (44, 1.920066932681169)
  (45, 1.6622517482517483)
  (46, 6.489773135042462)
  (47, 4.005635393867818)
  (48, 4.476783433398535)
  (49, 1.8299900570848486)
  (50, 6.5961355035229685)
  (51, 4.154641020041733)
  (52, 7.793678646934461)
  (53, 5.493618110844864)
};
\addplot[only marks, mark=triangle,mark size=1.8pt,red!80!black] coordinates {
  (0, 0.001867384534098803)
  (1, 0.0019211708893252643)
  (2, 0.001619397038402972)
  (3, 0.0024211436342976814)
  (4, 0.0010138540581861833)
  (5, 0.002635682902167312)
  (6, 0.0015848306183485548)
  (7, 0.0016764053383485121)
  (8, 0.0009173366733194675)
  (9, 0.002509619077133761)
  (10, 0.005001817160174291)
  (11, 0.003668174295812327)
  (12, 0.0016500712220241564)
  (13, 0.008865631775559085)
  (14, 0.005071521769697379)
  (15, 0.024574623020622157)
  (16, 0.006877423475080929)
  (17, 0.0017290444258273323)
  (18, 0.0009161180508987495)
  (19, 0.001063541031318333)
  (20, 0.002942569851595399)
  (21, 0.03434361220707565)
  (22, 0.031514601946753526)
  (23, 0.030723614660944823)
  (24, 0.05182936473282394)
  (25, 0.03743306036498376)
  (26, 0.05946693747638455)
  (27, 0.0307155731885541)
  (28, 0.1371429006054977)
  (29, 0.2613916168615478)
  (30, 0.5993685063448423)
  (31, 0.07810986877497327)
  (32, 0.17585504023001905)
  (33, 2.2746848688991905)
  (34, 0.2966726577028788)
  (35, 0.10505479723475192)
  (36, 0.0008994144119629024)
  (37, 0.0010165887211835804)
  (38, 0.0029012447616575208)
  (39, 3.091640991632249)
  (40, 3.1196600268809678)
  (41, 2.986559737085957)
  (42, 5.119932424799603)
  (43, 3.762214723029849)
  (44, 6.102419287496955)
  (45, 3.1866784245397133)
  (46, 13.130716146128599)
  (47, 26.84117053174757)
  (48, 65.51559787254371)
  (49, 7.270637299864135)
  (50, 17.797188246651576)
  (51, 238.2581233303888)
  (52, 32.349019561214085)
  (53, 10.836647964426211)
};
\addplot[only marks, mark=diamond,mark size=1.8pt,green!55!black] coordinates {
  (0, 0.003936966112946631)
  (1, 0.004415654851423528)
  (2, 0.004332437113357517)
  (3, 0.004302398402823509)
  (4, 0.0016295022875262718)
  (5, 0.006183796531986739)
  (6, 0.0033509534283487244)
  (7, 0.0029307347654411093)
  (8, 0.0019855235816040716)
  (9, 0.005441668833584543)
  (10, 0.0136679104161414)
  (11, 0.006302441521728427)
  (12, 0.004648432035066035)
  (13, 0.021140025049392226)
  (14, 0.010845420795819623)
  (15, 0.06452902622406222)
  (16, 0.013771616876648247)
  (17, 0.003970135800369838)
  (18, 0.0017191524904369936)
  (19, 0.0025956419296591835)
  (20, 0.0045367775753669265)
  (21, 0.06241388659654581)
  (22, 0.062028842216579616)
  (23, 0.061913984498370024)
  (24, 0.1308111938502294)
  (25, 0.08602962411348007)
  (26, 0.1298869994669918)
  (27, 0.06465099899866192)
  (28, 0.29393439683606853)
  (29, 0.5621230262455241)
  (30, 1.1933644542366535)
  (31, 0.15092152858162852)
  (32, 0.2768771651095619)
  (33, 4.177162273548587)
  (34, 0.6842903310745786)
  (35, 0.25774614648356153)
  (36, 0.0013553249967886542)
  (37, 0.002020239584414414)
  (38, 0.0077920053735450094)
  (39, 6.8405237491270725)
  (40, 5.81951790202146)
  (41, 6.578464887567473)
  (42, 10.79968055509966)
  (43, 7.741631556490627)
  (44, 10.512606148991559)
  (45, 8.69748383068301)
  (46, 27.07459027164412)
  (47, 67.6187251824347)
  (48, 156.1872765339872)
  (49, 16.38779613634159)
  (50, 44.79111044977081)
  (51, 339.7910546771181)
  (52, 56.08518925223618)
  (53, 21.47351855160762)
};
\addplot[only marks, mark=pentagon,mark size=1.8pt,violet] coordinates {
  (0, 0.003864954959460412)
  (1, 0.003547536619670867)
  (2, 0.0032522555956951667)
  (3, 0.004438400667789937)
  (4, 0.0013530581518082338)
  (5, 0.005125053330176873)
  (6, 0.003363093126346991)
  (7, 0.002439720779971467)
  (8, 0.0004710332293192035)
  (9, 0.0033864319928706694)
  (10, 0.006662024667076308)
  (11, 0.006848163209042663)
  (12, 0.003237819278660886)
  (13, 0.013321561269911342)
  (14, 0.009299375352196783)
  (15, 0.042895494343672645)
  (16, 0.011870920909068779)
  (17, 0.0022452127836999586)
  (18, 0.0014195603230160556)
  (19, 0.0014510314693349452)
  (20, 0.005017044893744639)
  (21, 0.0618887413747964)
  (22, 0.0591243080086713)
  (23, 0.055550123156708216)
  (24, 0.10451103975139957)
  (25, 0.0743184729620849)
  (26, 0.11824309548390548)
  (27, 0.04835185409021121)
  (28, 0.23455340395106358)
  (29, 0.4026402479179586)
  (30, 0.8908565297164199)
  (31, 0.13805491726609181)
  (32, 0.3353017223567933)
  (33, 4.026081482642965)
  (34, 0.524166962837197)
  (35, 0.14159672822472305)
  (36, 0.0014505543389514367)
  (37, 0.0014840218494340217)
  (38, 0.005232894255766555)
  (39, 5.833832147926679)
  (40, 5.687778673401881)
  (41, 5.957531507206959)
  (42, 9.110292061771878)
  (43, 7.190516487902399)
  (44, 10.575740194862265)
  (45, 4.723090839455677)
  (46, 14.261958077182335)
  (47, 37.867345447117046)
  (48, 42.137236763863555)
  (49, 6.90837156354297)
  (50, 15.551785932561199)
  (51, 96.2937026299681)
  (52, 19.640937539819685)
  (53, 14.914041628276731)
};
\addplot[only marks, mark=star,mark size=1.8pt,blue!70!black] coordinates {
  (0, 0.0025335196227899096)
  (1, 0.0025080863660400065)
  (2, 0.0021473773030572367)
  (3, 0.0030877136067407667)
  (4, 0.0011951244048973636)
  (5, 0.0032080795526307393)
  (6, 0.002094294309818067)
  (7, 0.0019498864746846142)
  (8, 0.0009704264642239503)
  (9, 0.003168677278658412)
  (10, 0.0067272041036752295)
  (11, 0.004866557269343138)
  (12, 0.0018979924165523198)
  (13, 0.012843741880346931)
  (14, 0.006360842382894957)
  (15, 0.018958549106682317)
  (16, 0.007507697384050769)
  (17, 0.0019977679693191142)
  (18, 0.001021494179842097)
  (19, 0.0011192294719318883)
  (20, 0.0035583996364006924)
  (21, 0.043476381657140684)
  (22, 0.0321185357605081)
  (23, 0.036170008138218024)
  (24, 0.06452485062471476)
  (25, 0.04584743888967293)
  (26, 0.07520289044472796)
  (27, 0.03915485739009402)
  (28, 0.1755260270046685)
  (29, 0.34042820931976076)
  (30, 0.8199875030244902)
  (31, 0.0808587929690724)
  (32, 0.2230907586517555)
  (33, 2.3705425188024227)
  (34, 0.3391334329455396)
  (35, 0.11609250163589735)
  (36, 0.0010272564597995216)
  (37, 0.0009738453744012913)
  (38, 0.0035320206813938978)
  (39, 3.9566278966899526)
  (40, 4.079451072522458)
  (41, 3.022686093499266)
  (42, 6.620593827322892)
  (43, 3.057329034647309)
  (44, 8.157961765437397)
  (45, 4.035256813330353)
  (46, 17.80570838080574)
  (47, 31.943830142534143)
  (48, 80.25227047118597)
  (49, 7.385898371294505)
  (50, 21.863013794744727)
  (51, 251.6963252099492)
  (52, 32.50911434870934)
  (53, 10.689895712705848)
};
\end{axis}
\end{tikzpicture}


==> results/figures/LV_grad.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=.99\textwidth,
  height=3.3cm,
  ymode=log,
  xmin=-0.5, xmax=53.5,
  grid=both,
  grid style={line width=.1pt, draw=gray!20},
  xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53},
  ylabel style={font=\scriptsize},
  ylabel={\texttt{grad}},
  yticklabel style={font=\scriptsize},
  xticklabels={},
]
\addplot[gray, dashed, thin, forget plot] coordinates {(-0.5,1) (53.5,1)};
\addplot[only marks, mark=o,mark size=1.8pt,black,thick] coordinates {
  (0, 1.0)
  (1, 1.0)
  (2, 1.0)
  (3, 1.0)
  (4, 1.0)
  (5, 1.0)
  (6, 1.0)
  (7, 1.0)
  (8, 1.0)
  (9, 1.0)
  (10, 1.0)
  (11, 1.0)
  (12, 1.0)
  (13, 1.0)
  (14, 1.0)
  (15, 1.0)
  (16, 1.0)
  (17, 1.0)
  (18, 1.0)
  (19, 1.0)
  (20, 1.0)
  (21, 1.0)
  (22, 1.0)
  (23, 1.0)
  (24, 1.0)
  (25, 1.0)
  (26, 1.0)
  (27, 1.0)
  (28, 1.0)
  (29, 1.0)
  (30, 1.0)
  (31, 1.0)
  (32, 1.0)
  (33, 1.0)
  (34, 1.0)
  (35, 1.0)
  (36, 1.0)
  (37, 1.0)
  (38, 1.0)
  (39, 1.0)
  (40, 1.0)
  (41, 1.0)
  (42, 1.0)
  (43, 1.0)
  (44, 1.0)
  (45, 1.0)
  (46, 1.0)
  (47, 1.0)
  (48, 1.0)
  (49, 1.0)
  (50, 1.0)
  (51, 1.0)
  (52, 1.0)
  (53, 1.0)
};
\addplot[only marks, mark=square,mark size=1.8pt,black!55,thick] coordinates {
  (0, 0.19999999999999998)
  (1, 0.1935483870967742)
  (2, 0.19999999999999998)
  (3, 0.358974358974359)
  (4, 0.6571428571428571)
  (5, 0.2857142857142857)
  (6, 0.2903225806451613)
  (7, 0.2727272727272727)
  (8, 0.3235294117647059)
  (9, 0.1515151515151515)
  (10, 0.5111111111111111)
  (11, 0.2571428571428572)
  (12, 0.2564102564102564)
  (13, 0.3181818181818182)
  (14, 0.5689655172413793)
  (15, 0.23333333333333336)
  (16, 0.3968253968253968)
  (17, 0.5416666666666667)
  (18, 0.3634751773049645)
  (19, 0.9928543800004073)
  (20, 0.3795005807200929)
  (21, 0.20678285445124828)
  (22, 0.20832409910908203)
  (23, 0.19753629564452266)
  (24, 0.28060671722643554)
  (25, 0.38286713286713286)
  (26, 0.14471403812824957)
  (27, 0.37688219663418954)
  (28, 0.5901213171577123)
  (29, 0.28523862375138737)
  (30, 0.414996288047513)
  (31, 0.264277035236938)
  (32, 0.6423889293517844)
  (33, 0.20478210566910912)
  (34, 0.5845500398194851)
  (35, 0.5952474934870136)
  (36, 0.896003592569557)
  (37, 1.509593104229823)
  (38, 0.8536658827019769)
  (39, 0.43974575906900765)
  (40, 0.47143527861936607)
  (41, 0.44294888443622377)
  (42, 0.5683571305342017)
  (43, 0.8887873861620976)
  (44, 0.2549902644015996)
  (45, 0.8809343259137362)
  (46, 1.6783923699939105)
  (47, 0.5681483192337482)
  (48, 1.0833860041296433)
  (49, 0.4720207598297087)
  (50, 1.1890534617021398)
  (51, 0.315500415932449)
  (52, 0.5932211579818207)
  (53, 1.141887432827378)
};
\addplot[only marks, mark=triangle,mark size=1.8pt,red!80!black] coordinates {
  (0, 0.0012544533485891586)
  (1, 0.0013066016770541754)
  (2, 0.0012570996141133693)
  (3, 0.0029514551674307923)
  (4, 0.009569775294373932)
  (5, 0.0022902681606968398)
  (6, 0.0018592291929524234)
  (7, 0.0019440083643681488)
  (8, 0.002404908418081304)
  (9, 0.0010801730910839798)
  (10, 0.004913159006690409)
  (11, 0.0019115218348519684)
  (12, 0.0021086072491817054)
  (13, 0.002815520862832618)
  (14, 0.007115470344362633)
  (15, 0.0015546053841994116)
  (16, 0.004418199186653005)
  (17, 0.005700611838336945)
  (18, 0.17742045778394339)
  (19, 1.0789737383212403)
  (20, 0.27978129117575995)
  (21, 0.097681412411633)
  (22, 0.10425962919197745)
  (23, 0.10253244029359025)
  (24, 0.17070241821791043)
  (25, 0.1939583252595782)
  (26, 0.07047603402220837)
  (27, 0.17905490160352439)
  (28, 0.44145804928741905)
  (29, 0.17602525160087149)
  (30, 0.23411898128079905)
  (31, 0.19931358189345247)
  (32, 0.7430909789285937)
  (33, 0.1168381397287512)
  (34, 0.3614039851557892)
  (35, 0.4759677877542221)
  (36, 17.48727282050872)
  (37, 104.36245050815062)
  (38, 35.66103914906802)
  (39, 10.22068189297332)
  (40, 10.582054212377837)
  (41, 9.468301472709898)
  (42, 16.68276697956204)
  (43, 20.623665572322672)
  (44, 7.01068203548543)
  (45, 19.030729304928148)
  (46, 43.08539496162845)
  (47, 17.328475260421182)
  (48, 25.865150559551115)
  (49, 19.053917965772918)
  (50, 75.27365723883308)
  (51, 12.726399384707888)
  (52, 39.09815019699187)
  (53, 51.197904118341654)
};
\addplot[only marks, mark=diamond,mark size=1.8pt,green!55!black] coordinates {
  (0, 0.0026965581940179015)
  (1, 0.0034930642531238293)
  (2, 0.003581838224808022)
  (3, 0.005160107578365089)
  (4, 0.01878037892149877)
  (5, 0.005111077723279832)
  (6, 0.004513859874452404)
  (7, 0.003582442734752397)
  (8, 0.006319010596894604)
  (9, 0.0024041570182836863)
  (10, 0.014152375526073027)
  (11, 0.0034135302569101764)
  (12, 0.006020093204889026)
  (13, 0.006435118330817455)
  (14, 0.014148974613733958)
  (15, 0.0037497289682509862)
  (16, 0.009419565968253576)
  (17, 0.015881272680480726)
  (18, 0.3790259938846189)
  (19, 2.8986254571872903)
  (20, 0.6114927903760187)
  (21, 0.1744841348730407)
  (22, 0.21836160454058334)
  (23, 0.21641662794022054)
  (24, 0.4168965253649102)
  (25, 0.5177680805411656)
  (26, 0.147668831953024)
  (27, 0.38118715521123486)
  (28, 0.8890035856782558)
  (29, 0.40478494870327303)
  (30, 0.4181618164596226)
  (31, 0.4121012987434008)
  (32, 1.232210713117257)
  (33, 0.22762703102629736)
  (34, 0.8205042659738281)
  (35, 1.2092689017897769)
  (36, 28.564994375937307)
  (37, 245.327361446694)
  (38, 98.65110447080474)
  (39, 22.335669793529107)
  (40, 21.762418886042745)
  (41, 21.42802456861543)
  (42, 35.79706853306856)
  (43, 41.83873408003087)
  (44, 13.045185523839258)
  (45, 47.91947827924037)
  (46, 93.63235947108588)
  (47, 38.988524039246556)
  (48, 59.973351297141534)
  (49, 40.748525537128835)
  (50, 154.5195373917314)
  (51, 19.91011448647458)
  (52, 73.98327653813689)
  (53, 103.83825286785174)
};
\addplot[only marks, mark=pentagon,mark size=1.8pt,violet] coordinates {
  (0, 0.0026451760007108805)
  (1, 0.002334710341264621)
  (2, 0.0027306562701078225)
  (3, 0.006108129236105996)
  (4, 0.018432168100675175)
  (5, 0.0045925296084596235)
  (6, 0.0037479892672701264)
  (7, 0.0034986349112066093)
  (8, 0.0030345344789468338)
  (9, 0.001862441165290839)
  (10, 0.009126390465357747)
  (11, 0.0037656650312895426)
  (12, 0.004340404026384716)
  (13, 0.0053002042343907)
  (14, 0.014326154705832587)
  (15, 0.0031244755875784206)
  (16, 0.008112128513950441)
  (17, 0.01086589173093447)
  (18, 0.37241151361483615)
  (19, 1.887501634945921)
  (20, 0.5295527147373279)
  (21, 0.19765450466947448)
  (22, 0.18434553292260536)
  (23, 0.19175746561973195)
  (24, 0.339895703986602)
  (25, 0.38592900352547493)
  (26, 0.14959476765709442)
  (27, 0.30575979344168125)
  (28, 0.8835355980287485)
  (29, 0.3155399310664504)
  (30, 0.40548837731668363)
  (31, 0.36316184141888364)
  (32, 1.491814286304103)
  (33, 0.23312112297755322)
  (34, 0.6910391861194342)
  (35, 0.9363109888954004)
  (36, 18.493397949244077)
  (37, 45.26606033544858)
  (38, 20.248534810311284)
  (39, 8.097792502962164)
  (40, 8.650895281602212)
  (41, 8.071951716179235)
  (42, 11.890255757005825)
  (43, 15.052017836621575)
  (44, 5.170114957034069)
  (45, 14.549330555195056)
  (46, 44.706417002645814)
  (47, 11.589772032774047)
  (48, 14.770511749925838)
  (49, 9.830562305442784)
  (50, 39.6397923458285)
  (51, 8.920305846582513)
  (52, 21.080089939333256)
  (53, 27.487946108383277)
};
\addplot[only marks, mark=star,mark size=1.8pt,blue!70!black] coordinates {
  (0, 0.001515511843400484)
  (1, 0.0012363763866262542)
  (2, 0.0015050810709159534)
  (3, 0.0034584296582160948)
  (4, 0.011791332853072347)
  (5, 0.0025541478253460538)
  (6, 0.0020900613957857304)
  (7, 0.002165253275136843)
  (8, 0.0025797208556294308)
  (9, 0.0009142921977145467)
  (10, 0.006212059240487276)
  (11, 0.0023737269695668526)
  (12, 0.0024245868331284537)
  (13, 0.0028386621814993156)
  (14, 0.0083333026305845)
  (15, 0.0018798973036810223)
  (16, 0.004466694331346454)
  (17, 0.007204286530535336)
  (18, 0.21500516088424532)
  (19, 1.4470575023295564)
  (20, 0.33749660921778896)
  (21, 0.10050714830992549)
  (22, 0.11728228420453975)
  (23, 0.10859688994325102)
  (24, 0.19286186754738896)
  (25, 0.21498498239093844)
  (26, 0.08561071088830009)
  (27, 0.19804850082113912)
  (28, 0.45667209906777617)
  (29, 0.20773120640216047)
  (30, 0.21812299485486292)
  (31, 0.18657358694842874)
  (32, 0.8598674545515814)
  (33, 0.14708502208151983)
  (34, 0.3601033834246025)
  (35, 0.6156251911411437)
  (36, 22.542551390014207)
  (37, 135.00322846656087)
  (38, 42.032114153313415)
  (39, 10.907906891429715)
  (40, 12.228433714521765)
  (41, 11.283840909742297)
  (42, 19.469744549913695)
  (43, 15.732538933738542)
  (44, 8.775156694095845)
  (45, 21.372513508021097)
  (46, 46.725450229180886)
  (47, 19.781344408083573)
  (48, 22.872546844209054)
  (49, 21.151874249327534)
  (50, 79.14898025516248)
  (51, 16.076515132757102)
  (52, 36.98885432394119)
  (53, 62.60575706107337)
};
\end{axis}
\end{tikzpicture}


==> results/figures/LV_hess.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=.99\textwidth,
  height=3.3cm,
  ymode=log,
  xmin=-0.5, xmax=53.5,
  grid=both,
  grid style={line width=.1pt, draw=gray!20},
  xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53},
  ylabel style={font=\scriptsize},
  ylabel={\texttt{hess}},
  yticklabel style={font=\scriptsize},
  xticklabels={},
]
\addplot[gray, dashed, thin, forget plot] coordinates {(-0.5,1) (53.5,1)};
\addplot[only marks, mark=o,mark size=1.8pt,black,thick] coordinates {
  (0, 1.0)
  (1, 1.0)
  (2, 1.0)
  (3, 1.0)
  (4, 1.0)
  (5, 1.0)
  (6, 1.0)
  (7, 1.0)
  (8, 1.0)
  (9, 1.0)
  (10, 1.0)
  (11, 1.0)
  (12, 1.0)
  (13, 1.0)
  (14, 1.0)
  (15, 1.0)
  (16, 1.0)
  (17, 1.0)
  (18, 1.0)
  (19, 1.0)
  (20, 1.0)
  (21, 1.0)
  (22, 1.0)
  (23, 1.0)
  (24, 1.0)
  (25, 1.0)
  (26, 1.0)
  (27, 1.0)
  (28, 1.0)
  (29, 1.0)
  (30, 1.0)
  (31, 1.0)
  (32, 1.0)
  (33, 1.0)
  (34, 1.0)
  (35, 1.0)
  (36, 1.0)
  (37, 1.0)
  (38, 1.0)
  (39, 1.0)
  (40, 1.0)
  (41, 1.0)
  (42, 1.0)
  (43, 1.0)
  (44, 1.0)
  (45, 1.0)
  (46, 1.0)
  (47, 1.0)
  (48, 1.0)
  (49, 1.0)
  (50, 1.0)
  (51, 1.0)
  (52, 1.0)
  (53, 1.0)
};
\addplot[only marks, mark=square,mark size=1.8pt,black!55,thick] coordinates {
  (0, 0.136986301369863)
  (1, 0.15492957746478875)
  (2, 0.14084507042253522)
  (3, 0.4054054054054054)
  (4, 0.4451612903225806)
  (5, 0.2903225806451613)
  (6, 0.1388888888888889)
  (7, 0.12345679012345678)
  (8, 0.1)
  (9, 0.13793103448275865)
  (10, 0.6987951807228915)
  (11, 0.4383561643835617)
  (12, 0.37037037037037035)
  (13, 0.6103896103896104)
  (14, 0.7425742574257426)
  (15, 0.8188976377952757)
  (16, 0.6160714285714285)
  (17, 0.32142857142857145)
  (18, 1.1076672104404568)
  (19, 1.4929160499048422)
  (20, 1.1889053254437871)
  (21, 1.1365409622886866)
  (22, 1.1558441558441557)
  (23, 1.1485411140583555)
  (24, 1.1635311143270621)
  (25, 1.1139705882352942)
  (26, 1.0340501792114696)
  (27, 1.0885189437428244)
  (28, 1.0733597692862293)
  (29, 1.1971496437054632)
  (30, 1.0407980273481283)
  (31, 0.8036598493003229)
  (32, 1.0334707131260148)
  (33, 1.4494296577946768)
  (34, 1.2059848876582542)
  (35, 1.2791420995513587)
  (36, 3.721462555114068)
  (37, 3.7846261654416766)
  (38, 4.229028379809848)
  (39, 2.255435152486748)
  (40, 2.2670727592042033)
  (41, 2.238986272545342)
  (42, 2.9071072597507643)
  (43, 2.0581033052028372)
  (44, 1.569334510632483)
  (45, 1.953876749904464)
  (46, 3.2070616505827316)
  (47, 3.276437939943037)
  (48, 3.3287805268377872)
  (49, 3.0357803706814526)
  (50, 3.4502204780580463)
  (51, 3.61148935546476)
  (52, 3.3020887396033833)
  (53, 3.3885684179827864)
};
\addplot[only marks, mark=triangle,mark size=1.8pt,red!80!black] coordinates {
  (0, 0.0015260882450577606)
  (1, 0.0016909632204585151)
  (2, 0.0015151581611861768)
  (3, 0.00582126520053135)
  (4, 0.008936318365516392)
  (5, 0.0037774826500536676)
  (6, 0.001546323381968693)
  (7, 0.0015860682404972273)
  (8, 0.0019364756391973196)
  (9, 0.0015859514611585909)
  (10, 0.015852016722948385)
  (11, 0.0062208540352339525)
  (12, 0.0059748621536565094)
  (13, 0.012213918931599552)
  (14, 0.020631935213544696)
  (15, 0.02931116259541664)
  (16, 0.014515917411355493)
  (17, 0.00794570134886388)
  (18, 0.12594732993028532)
  (19, 0.9499701516283553)
  (20, 0.4849793511256275)
  (21, 0.1399752718787832)
  (22, 0.1427104427069229)
  (23, 0.14039431006503264)
  (24, 0.32487482858736294)
  (25, 0.1498814840607645)
  (26, 0.11267897404876293)
  (27, 0.14455207104986317)
  (28, 1.624349746269614)
  (29, 0.7401785295507591)
  (30, 1.2071205082728702)
  (31, 0.7955585337391206)
  (32, 2.2252132255111086)
  (33, 3.1838999123968144)
  (34, 1.417743896291426)
  (35, 0.8235299895327106)
  (36, 12.577700826000655)
  (37, 93.62031299929505)
  (38, 63.87393315571343)
  (39, 14.574371555386369)
  (40, 14.538929077970625)
  (41, 13.349648470794813)
  (42, 33.33136548241595)
  (43, 15.399817895328708)
  (44, 11.596565959909496)
  (45, 15.416389631779312)
  (46, 161.1671454619382)
  (47, 68.72215761817779)
  (48, 66.86644535206413)
  (49, 74.49833951342015)
  (50, 174.5578136394989)
  (51, 240.56404958625322)
  (52, 126.95323067950777)
  (53, 87.500003035042)
};
\addplot[only marks, mark=diamond,mark size=1.8pt,green!55!black] coordinates {
  (0, 0.00324750038271792)
  (1, 0.004152547752638136)
  (2, 0.0038366050084852653)
  (3, 0.010577503147873752)
  (4, 0.0148562600643357)
  (5, 0.008292705526137338)
  (6, 0.003157921499395781)
  (7, 0.0029700080949649635)
  (8, 0.004499260800374318)
  (9, 0.0035466999816471576)
  (10, 0.04181910481432998)
  (11, 0.011721803564169688)
  (12, 0.015447069948024575)
  (13, 0.026944982730989234)
  (14, 0.0442484352824067)
  (15, 0.07223923807441839)
  (16, 0.02868021947251149)
  (17, 0.015494443754160599)
  (18, 0.2493630765727426)
  (19, 2.0930257385156086)
  (20, 1.0379651409539097)
  (21, 0.26625180695185474)
  (22, 0.25539256449915543)
  (23, 0.2592170853201692)
  (24, 0.7913696415988767)
  (25, 0.35984630928502087)
  (26, 0.2495185675458179)
  (27, 0.28317029964862483)
  (28, 3.4518517802321265)
  (29, 1.7001260517210826)
  (30, 1.956713164051839)
  (31, 1.6243756781920755)
  (32, 3.360971703668515)
  (33, 6.0060838541319495)
  (34, 2.8264282329859896)
  (35, 1.6862729668225458)
  (36, 19.72353356174957)
  (37, 192.50449167258216)
  (38, 123.85236190920763)
  (39, 28.8535088103709)
  (40, 26.073220988491766)
  (41, 27.849334333875476)
  (42, 60.32868870310512)
  (43, 29.73511192676641)
  (44, 20.86873180430763)
  (45, 33.04200035182617)
  (46, 172.99175597120635)
  (47, 135.19760633402984)
  (48, 134.17836528498088)
  (49, 115.9326736722142)
  (50, 213.3667996066657)
  (51, 341.52206739784214)
  (52, 179.26671674433058)
  (53, 151.56360958323097)
};
\addplot[only marks, mark=pentagon,mark size=1.8pt,violet] coordinates {
  (0, 0.00292206969642614)
  (1, 0.002191920293807498)
  (2, 0.002913236386952752)
  (3, 0.01040947951021733)
  (4, 0.012142604703038955)
  (5, 0.006806969661151578)
  (6, 0.0029358026561840346)
  (7, 0.0022571913517355244)
  (8, 0.0030810671961455424)
  (9, 0.0030580332058320397)
  (10, 0.025905534724256826)
  (11, 0.011662872385237635)
  (12, 0.010671086023680734)
  (13, 0.01363027573888456)
  (14, 0.03553438453440785)
  (15, 0.05027608248858741)
  (16, 0.022552049488891914)
  (17, 0.011461201328344203)
  (18, 0.18088349088677053)
  (19, 1.2064391084453907)
  (20, 0.7781504821561804)
  (21, 0.23450008621662435)
  (22, 0.22193421751962564)
  (23, 0.2483948939517252)
  (24, 0.5888650158300175)
  (25, 0.250230254939281)
  (26, 0.21640118108169587)
  (27, 0.18710431409928555)
  (28, 2.9908569042929516)
  (29, 1.2484289152489607)
  (30, 0.8945675516861037)
  (31, 0.9844145484332835)
  (32, 2.6599777032643024)
  (33, 4.03976676072982)
  (34, 2.0372434683392004)
  (35, 1.141133197649997)
  (36, 19.925215988485437)
  (37, 94.82723834812833)
  (38, 26.51234359860197)
  (39, 14.24086839472968)
  (40, 14.599969905463771)
  (41, 14.309140091110487)
  (42, 26.325110133029)
  (43, 9.987386649139582)
  (44, 9.317250904206125)
  (45, 9.151891245450324)
  (46, 76.73402240124068)
  (47, 38.74800316227653)
  (48, 16.223919419971452)
  (49, 21.742495610747174)
  (50, 46.585816723001706)
  (51, 46.6192080877936)
  (52, 29.4729942417929)
  (53, 22.64312325716824)
};
\addplot[only marks, mark=star,mark size=1.8pt,blue!70!black] coordinates {
  (0, 0.0012324622683586859)
  (1, 0.001344300828754006)
  (2, 0.001244763414128827)
  (3, 0.004606403673138918)
  (4, 0.006922520711271506)
  (5, 0.003056310451974219)
  (6, 0.001244684162426872)
  (7, 0.0012305612136725977)
  (8, 0.001435126860598152)
  (9, 0.0013244619108594752)
  (10, 0.014691292119329756)
  (11, 0.005213211045738532)
  (12, 0.004969182661299276)
  (13, 0.008449167813687639)
  (14, 0.01688952423926194)
  (15, 0.024080077426895725)
  (16, 0.01142473128071688)
  (17, 0.005465529375169767)
  (18, 0.09472257683085968)
  (19, 0.7753478268282593)
  (20, 0.4267884128038074)
  (21, 0.09750447101508462)
  (22, 0.09810143218082433)
  (23, 0.1038316442546582)
  (24, 0.26488515847122773)
  (25, 0.08898291854528304)
  (26, 0.09539047958079412)
  (27, 0.11331472549609936)
  (28, 1.4671684292356826)
  (29, 0.5927872590097161)
  (30, 0.840590156786666)
  (31, 0.5768389334305912)
  (32, 1.8377995556642635)
  (33, 2.6954189396487287)
  (34, 1.2071290980893372)
  (35, 0.5055178430012907)
  (36, 9.659234223358268)
  (37, 75.90072496282441)
  (38, 40.46645327763583)
  (39, 10.68542617320052)
  (40, 10.705590392600772)
  (41, 10.69319455814933)
  (42, 24.853965799742795)
  (43, 11.613181441230294)
  (44, 9.832210396137588)
  (45, 11.385632062013011)
  (46, 100.20603570737852)
  (47, 58.353569386251635)
  (48, 31.07430743803105)
  (49, 39.40889983347103)
  (50, 74.84740998882782)
  (51, 73.18226829405495)
  (52, 49.67017554898764)
  (53, 36.43939242547901)
};
\end{axis}
\end{tikzpicture}


==> results/figures/LV_jac.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=.99\textwidth,
  height=3.3cm,
  ymode=log,
  xmin=-0.5, xmax=53.5,
  grid=both,
  grid style={line width=.1pt, draw=gray!20},
  xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53},
  ylabel style={font=\scriptsize},
  ylabel={\texttt{jac}},
  yticklabel style={font=\scriptsize},
  xticklabels={},
]
\addplot[gray, dashed, thin, forget plot] coordinates {(-0.5,1) (53.5,1)};
\addplot[only marks, mark=o,mark size=1.8pt,black,thick] coordinates {
  (0, 1.0)
  (1, 1.0)
  (2, 1.0)
  (3, 1.0)
  (4, 1.0)
  (5, 1.0)
  (6, 1.0)
  (7, 1.0)
  (8, 1.0)
  (9, 1.0)
  (10, 1.0)
  (11, 1.0)
  (12, 1.0)
  (13, 1.0)
  (14, 1.0)
  (15, 1.0)
  (16, 1.0)
  (17, 1.0)
  (18, 1.0)
  (19, 1.0)
  (20, 1.0)
  (21, 1.0)
  (22, 1.0)
  (23, 1.0)
  (24, 1.0)
  (25, 1.0)
  (26, 1.0)
  (27, 1.0)
  (28, 1.0)
  (29, 1.0)
  (30, 1.0)
  (31, 1.0)
  (32, 1.0)
  (33, 1.0)
  (34, 1.0)
  (35, 1.0)
  (36, 1.0)
  (37, 1.0)
  (38, 1.0)
  (39, 1.0)
  (40, 1.0)
  (41, 1.0)
  (42, 1.0)
  (43, 1.0)
  (44, 1.0)
  (45, 1.0)
  (46, 1.0)
  (47, 1.0)
  (48, 1.0)
  (49, 1.0)
  (50, 1.0)
  (51, 1.0)
  (52, 1.0)
  (53, 1.0)
};
\addplot[only marks, mark=square,mark size=1.8pt,black!55,thick] coordinates {
  (0, 0.08333333333333334)
  (1, 0.07407407407407407)
  (2, 0.07407407407407407)
  (3, 0.2058823529411765)
  (4, 0.08955223880597013)
  (5, 0.14705882352941177)
  (6, 0.10869565217391304)
  (7, 0.0847457627118644)
  (8, 0.04142011834319527)
  (9, 0.17647058823529413)
  (10, 0.5)
  (11, 0.2888888888888889)
  (12, 0.2777777777777778)
  (13, 0.5714285714285714)
  (14, 0.5652173913043478)
  (15, 0.9076923076923076)
  (16, 0.6)
  (17, 0.1782608695652174)
  (18, 0.04166666666666667)
  (19, 0.08823529411764706)
  (20, 0.21212121212121213)
  (21, 0.7464788732394366)
  (22, 0.7363636363636363)
  (23, 0.7318181818181818)
  (24, 1.54468085106383)
  (25, 1.250965250965251)
  (26, 1.3260869565217392)
  (27, 0.7272727272727272)
  (28, 0.7262479871175523)
  (29, 1.2886699507389163)
  (30, 0.845403212543172)
  (31, 0.50066401062417)
  (32, 0.8604972375690607)
  (33, 1.5377545951316443)
  (34, 0.8614623419461243)
  (35, 1.14002828854314)
  (36, 0.04142011834319527)
  (37, 0.08823529411764706)
  (38, 0.1818181818181818)
  (39, 0.7138259130077965)
  (40, 0.7245126543062772)
  (41, 0.7202953111591223)
  (42, 1.5582273290127528)
  (43, 1.163312016851264)
  (44, 1.281366620275147)
  (45, 0.7652823198481488)
  (46, 3.0379691426102577)
  (47, 3.255601353038217)
  (48, 2.9614815894502056)
  (49, 3.0047721295037304)
  (50, 3.5283015746533475)
  (51, 3.941577465495294)
  (52, 2.706902591971142)
  (53, 3.200090651610572)
};
\addplot[only marks, mark=triangle,mark size=1.8pt,red!80!black] coordinates {
  (0, 0.000789801710684442)
  (1, 0.0008117613125529392)
  (2, 0.0007877588187753452)
  (3, 0.0019214268027944123)
  (4, 0.000933139252188642)
  (5, 0.001458741869797007)
  (6, 0.0009911314450316863)
  (7, 0.0010155202219556743)
  (8, 0.0007632351603318234)
  (9, 0.0016603686990934586)
  (10, 0.004162562102929038)
  (11, 0.0035574115003106895)
  (12, 0.0027335581989288093)
  (13, 0.006576972572910397)
  (14, 0.0055235994319853265)
  (15, 0.025631134429187703)
  (16, 0.006649066705303359)
  (17, 0.0034262333382899506)
  (18, 0.000766151408866249)
  (19, 0.0009964915326819027)
  (20, 0.001971508591502102)
  (21, 0.033130995260661135)
  (22, 0.03417377589492554)
  (23, 0.03440633190710468)
  (24, 0.10163119182786666)
  (25, 0.0696331097854758)
  (26, 0.09839811498247202)
  (27, 0.037775915879835)
  (28, 0.3845274984715778)
  (29, 0.3876086332462048)
  (30, 0.6419255198058603)
  (31, 0.3351694514506516)
  (32, 0.5251198320506628)
  (33, 2.6615281475753774)
  (34, 0.6529215826220826)
  (35, 0.3281491601600374)
  (36, 0.000750926621727978)
  (37, 0.0009667445513672869)
  (38, 0.0016422848810654415)
  (39, 3.5622405065979073)
  (40, 3.477520409715798)
  (41, 3.3222052485373212)
  (42, 10.70502594755096)
  (43, 7.395554140083682)
  (44, 11.173253624891196)
  (45, 4.020825569865678)
  (46, 43.70982034103773)
  (47, 38.1640654701019)
  (48, 69.74999382182786)
  (49, 31.148342222012936)
  (50, 53.01168098391417)
  (51, 277.9852812890159)
  (52, 70.45299447662119)
  (53, 35.98599276142785)
};
\addplot[only marks, mark=diamond,mark size=1.8pt,green!55!black] coordinates {
  (0, 0.001656934798207296)
  (1, 0.0021737302729290626)
  (2, 0.0021689497320739773)
  (3, 0.003327431072716909)
  (4, 0.0015812153263691285)
  (5, 0.0031311389305568676)
  (6, 0.0021809996328287116)
  (7, 0.0020548869594970726)
  (8, 0.0017481404025357498)
  (9, 0.0035902719212713686)
  (10, 0.010925515733507443)
  (11, 0.006672907785988842)
  (12, 0.007332871861041375)
  (13, 0.013883860689654226)
  (14, 0.010874901102185449)
  (15, 0.0677206043451009)
  (16, 0.013846950450561767)
  (17, 0.007945969777674498)
  (18, 0.0015086593588055051)
  (19, 0.0026080049164022277)
  (20, 0.004746713116464194)
  (21, 0.05525206879904208)
  (22, 0.07033635422040985)
  (23, 0.0654585777916447)
  (24, 0.23915693425318932)
  (25, 0.14938607992289907)
  (26, 0.21712374150763641)
  (27, 0.08161244565312475)
  (28, 0.7918391407755239)
  (29, 0.8036064283697545)
  (30, 1.2098359339771796)
  (31, 0.6347002798248187)
  (32, 0.8914079916572224)
  (33, 4.789650295261323)
  (34, 1.4363730200784965)
  (35, 0.7703209947273133)
  (36, 0.0012006765709562204)
  (37, 0.002053792129318144)
  (38, 0.003997988212331554)
  (39, 8.57176148227925)
  (40, 7.124193610420074)
  (41, 7.406603059127937)
  (42, 22.58608081670237)
  (43, 14.270237059648286)
  (44, 20.866134933684066)
  (45, 10.276810484960158)
  (46, 99.85022848762257)
  (47, 84.62115274404516)
  (48, 151.70434910001586)
  (49, 70.97499171702978)
  (50, 131.62794218905677)
  (51, 384.9172441516679)
  (52, 93.83923880682782)
  (53, 65.464417777531)
};
\addplot[only marks, mark=pentagon,mark size=1.8pt,violet] coordinates {
  (0, 0.0015659232749967269)
  (1, 0.0015852762905095962)
  (2, 0.0015743538875116524)
  (3, 0.003571023024947619)
  (4, 0.0010817507374029458)
  (5, 0.002831244057261839)
  (6, 0.0017195871337357268)
  (7, 0.0016841567964614988)
  (8, 0.0004713921940986119)
  (9, 0.002373507546744762)
  (10, 0.008404887479024025)
  (11, 0.0064159011548888525)
  (12, 0.005167517740534978)
  (13, 0.011850340646290394)
  (14, 0.010569910239608868)
  (15, 0.046660151411813115)
  (16, 0.01211701746363288)
  (17, 0.005052451835472519)
  (18, 0.0012964904039772095)
  (19, 0.0014623168591630345)
  (20, 0.003516572896373235)
  (21, 0.06326350765958907)
  (22, 0.05573784136109727)
  (23, 0.05725598824683038)
  (24, 0.1968979581570834)
  (25, 0.1299913197120416)
  (26, 0.20280497559330538)
  (27, 0.05822344934968723)
  (28, 0.7620285019911474)
  (29, 0.6457192166475448)
  (30, 1.1105423168631665)
  (31, 0.580288912591704)
  (32, 0.965649107325845)
  (33, 4.664059924238263)
  (34, 1.153420646332605)
  (35, 0.4838318637406493)
  (36, 0.0012748991739524964)
  (37, 0.001476309109601368)
  (38, 0.0030093544687926303)
  (39, 5.132215928852673)
  (40, 5.1392123873043545)
  (41, 5.1059111867181075)
  (42, 9.070456043353905)
  (43, 8.42735641804534)
  (44, 8.95637844984755)
  (45, 5.521480483347794)
  (46, 21.378798389350266)
  (47, 34.76769301971341)
  (48, 37.93174838582443)
  (49, 21.33051355343145)
  (50, 25.325045564832955)
  (51, 83.31090491469169)
  (52, 14.329395804069716)
  (53, 13.059528072710021)
};
\addplot[only marks, mark=star,mark size=1.8pt,blue!70!black] coordinates {
  (0, 0.0007548582051324304)
  (1, 0.0007273844310385434)
  (2, 0.0007604916409629682)
  (3, 0.001776487774694593)
  (4, 0.0008026264903130212)
  (5, 0.0013429531646990806)
  (6, 0.0009306909792882931)
  (7, 0.0009699780427622426)
  (8, 0.0005595038887970099)
  (9, 0.0015735943441683247)
  (10, 0.004557689871081184)
  (11, 0.003493670869883278)
  (12, 0.0026717999852912066)
  (13, 0.00757979263099098)
  (14, 0.005816318097407543)
  (15, 0.02266647070542298)
  (16, 0.006029003122420717)
  (17, 0.002558896216896377)
  (18, 0.0005822254098083792)
  (19, 0.0008240755778721143)
  (20, 0.0018253076866408143)
  (21, 0.030207152157295355)
  (22, 0.030077444964866758)
  (23, 0.02888889906479923)
  (24, 0.09399187858382876)
  (25, 0.060484335484909245)
  (26, 0.06961404374546129)
  (27, 0.033374612514230226)
  (28, 0.3662201475413277)
  (29, 0.35162327611245175)
  (30, 0.7224130704626089)
  (31, 0.27539416739843964)
  (32, 0.5574575750514058)
  (33, 2.395297358466382)
  (34, 0.6330870712162272)
  (35, 0.23721314871586907)
  (36, 0.0005950553363379253)
  (37, 0.000776924207407562)
  (38, 0.0015279880034605874)
  (39, 3.085742665085325)
  (40, 3.1101575368793317)
  (41, 3.106766694473001)
  (42, 10.358090183797849)
  (43, 5.965318760530479)
  (44, 11.398804119311617)
  (45, 3.684190502402362)
  (46, 48.819198644981924)
  (47, 33.91487426860642)
  (48, 67.99714893323072)
  (49, 30.953682630878284)
  (50, 42.64915711610129)
  (51, 138.60519701356813)
  (52, 24.071976713693942)
  (53, 20.65658583126892)
};
\end{axis}
\end{tikzpicture}


==> results/figures/LV_obj.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=.99\textwidth,
  height=3.3cm,
  ymode=log,
  xmin=-0.5, xmax=53.5,
  grid=both,
  grid style={line width=.1pt, draw=gray!20},
  xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53},
  ylabel style={font=\scriptsize},
  ylabel={\texttt{obj}},
  yticklabel style={font=\scriptsize},
  xticklabels={},
  legend to name=lv-legend,
  legend columns=4,
  legend style={font=\scriptsize, draw=black, fill=white, /tikz/every even column/.append style={column sep=2pt}},
]
\addplot[gray, dashed, thin, forget plot] coordinates {(-0.5,1) (53.5,1)};
\addplot[only marks, mark=o,mark size=1.8pt,black,thick] coordinates {
  (0, 1.0)
  (1, 1.0)
  (2, 1.0)
  (3, 1.0)
  (4, 1.0)
  (5, 1.0)
  (6, 1.0)
  (7, 1.0)
  (8, 1.0)
  (9, 1.0)
  (10, 1.0)
  (11, 1.0)
  (12, 1.0)
  (13, 1.0)
  (14, 1.0)
  (15, 1.0)
  (16, 1.0)
  (17, 1.0)
  (18, 1.0)
  (19, 1.0)
  (20, 1.0)
  (21, 1.0)
  (22, 1.0)
  (23, 1.0)
  (24, 1.0)
  (25, 1.0)
  (26, 1.0)
  (27, 1.0)
  (28, 1.0)
  (29, 1.0)
  (30, 1.0)
  (31, 1.0)
  (32, 1.0)
  (33, 1.0)
  (34, 1.0)
  (35, 1.0)
  (36, 1.0)
  (37, 1.0)
  (38, 1.0)
  (39, 1.0)
  (40, 1.0)
  (41, 1.0)
  (42, 1.0)
  (43, 1.0)
  (44, 1.0)
  (45, 1.0)
  (46, 1.0)
  (47, 1.0)
  (48, 1.0)
  (49, 1.0)
  (50, 1.0)
  (51, 1.0)
  (52, 1.0)
  (53, 1.0)
};
\addlegendentry{ExaModels (CPU, C3)}
\addplot[only marks, mark=square,mark size=1.8pt,black!55,thick] coordinates {
  (0, 0.3333333333333333)
  (1, 0.3125)
  (2, 0.3333333333333333)
  (3, 0.47619047619047616)
  (4, 0.6666666666666666)
  (5, 0.3888888888888889)
  (6, 0.2777777777777778)
  (7, 0.2631578947368421)
  (8, 0.5)
  (9, 0.18749999999999997)
  (10, 0.3888888888888889)
  (11, 0.411764705882353)
  (12, 0.368421052631579)
  (13, 0.391304347826087)
  (14, 0.7222222222222222)
  (15, 0.13333333333333333)
  (16, 0.3888888888888889)
  (17, 0.6)
  (18, 1.3353658536585364)
  (19, 0.7178098676293622)
  (20, 1.0068587105624143)
  (21, 1.140969162995595)
  (22, 1.0836820083682008)
  (23, 1.1460176991150444)
  (24, 0.844402277039848)
  (25, 0.9393939393939393)
  (26, 0.4705882352941177)
  (27, 0.9277108433734941)
  (28, 1.3376623376623376)
  (29, 0.9307535641547863)
  (30, 1.0672097759674135)
  (31, 0.8455497382198953)
  (32, 1.0535062829347386)
  (33, 0.0017271157167530226)
  (34, 0.4416013206768469)
  (35, 0.4638888888888889)
  (36, 1.411198619006313)
  (37, 1.9307058275539166)
  (38, 0.9147216310626601)
  (39, 1.0751323591477198)
  (40, 1.065726129429154)
  (41, 1.078139460867453)
  (42, 1.3361396704524626)
  (43, 1.8333733493397357)
  (44, 0.6232890499194848)
  (45, 1.8277625461914413)
  (46, 1.0763545304997983)
  (47, 1.293633987456076)
  (48, 1.7933210497348997)
  (49, 1.2937301839892674)
  (50, 2.1800582562540294)
  (51, 5.732745153680566e-5)
  (52, 0.8341155419064631)
  (53, 1.3381340819323706)
};
\addlegendentry{ExaModels (CPU-4T, C3)}
\addplot[only marks, mark=triangle,mark size=1.8pt,red!80!black] coordinates {
  (0, 0.0009957964702508382)
  (1, 0.0009707809514736326)
  (2, 0.0009591044131589785)
  (3, 0.0019388893750438565)
  (4, 0.004676310793881618)
  (5, 0.0014145129509703968)
  (6, 0.0009704155467650744)
  (7, 0.0010298410703123413)
  (8, 0.0017716448001702477)
  (9, 0.0005909195135653777)
  (10, 0.0013453020086833059)
  (11, 0.0013397554472418143)
  (12, 0.001363488265790767)
  (13, 0.0017465623088442133)
  (14, 0.005401966408021485)
  (15, 0.0003956676082441279)
  (16, 0.0022200846155121484)
  (17, 0.0030785839208492625)
  (18, 0.09933415078938908)
  (19, 0.3628140240721752)
  (20, 0.10952975937589214)
  (21, 0.037037341523918806)
  (22, 0.040017131596697265)
  (23, 0.038769728672493835)
  (24, 0.06526390454159309)
  (25, 0.022620655078934977)
  (26, 0.009192721880778038)
  (27, 0.021636147564562034)
  (28, 0.07823016925970562)
  (29, 0.06725297585367697)
  (30, 0.07288701678926282)
  (31, 0.050292306123412914)
  (32, 0.3676157251014021)
  (33, 0.0003097853840780607)
  (34, 0.12928099173048457)
  (35, 0.18003798570482996)
  (36, 6.588920633171603)
  (37, 28.619473084366476)
  (38, 7.243381817075898)
  (39, 3.592607409778649)
  (40, 3.1236381558565816)
  (41, 3.1093203508566503)
  (42, 5.416346184358578)
  (43, 2.1727313977895983)
  (44, 0.6282312125964674)
  (45, 1.7825657354000861)
  (46, 5.3752932406589915)
  (47, 4.613287873843468)
  (48, 7.767326859097117)
  (49, 3.294513623526481)
  (50, 25.464515193931607)
  (51, 0.00019957614298160166)
  (52, 9.477437711565118)
  (53, 14.069568663769065)
};
\addlegendentry{ExaModels (AMDGPU, A1)}
\addplot[only marks, mark=diamond,mark size=1.8pt,green!55!black] coordinates {
  (0, 0.0011294384664383304)
  (1, 0.0013222617291107678)
  (2, 0.0013366384374153455)
  (3, 0.002093787115124711)
  (4, 0.004990820965261041)
  (5, 0.0018348061964854692)
  (6, 0.001157890051897072)
  (7, 0.0010915465723659499)
  (8, 0.0023960075868675076)
  (9, 0.0007129987413718417)
  (10, 0.0018662898801585686)
  (11, 0.0014841710223923476)
  (12, 0.0018675797787127133)
  (13, 0.0020224396556084586)
  (14, 0.005886481868718911)
  (15, 0.0005145528195364262)
  (16, 0.0029040717257425696)
  (17, 0.003957588894372348)
  (18, 0.12453279824287823)
  (19, 0.5211064822106095)
  (20, 0.12284392551064355)
  (21, 0.05720195177564941)
  (22, 0.06017368951938401)
  (23, 0.06301588446509108)
  (24, 0.11520306859139187)
  (25, 0.03901746855112112)
  (26, 0.014250622541229038)
  (27, 0.031737636941514664)
  (28, 0.09891045220185911)
  (29, 0.10920152895808655)
  (30, 0.11249181673019559)
  (31, 0.06061114047811565)
  (32, 0.4274114834230216)
  (33, 0.000393318437747897)
  (34, 0.1811338498232455)
  (35, 0.25169944656502247)
  (36, 11.57722401913556)
  (37, 43.220638254580315)
  (38, 15.296136472863651)
  (39, 5.221318574885627)
  (40, 4.527457885569945)
  (41, 4.822299382259047)
  (42, 7.99280907484662)
  (43, 2.881471115833161)
  (44, 1.0957229922395546)
  (45, 3.2509916355624195)
  (46, 9.457547563819114)
  (47, 9.532741716815188)
  (48, 11.169696815789846)
  (49, 5.8995934971731545)
  (50, 53.67229091678998)
  (51, 0.0003758063747847452)
  (52, 16.525677733932064)
  (53, 22.325324399244145)
};
\addlegendentry{ExaModels (CUDA, N1)}
\addplot[only marks, mark=pentagon,mark size=1.8pt,violet] coordinates {
  (0, 0.00016249783903656895)
  (1, 0.00017042924008612518)
  (2, 0.00015656083823496352)
  (3, 0.0003414731196678499)
  (4, 0.0008005116588949476)
  (5, 0.00023652077050446404)
  (6, 0.00016837197042193682)
  (7, 0.00016133595166038572)
  (8, 0.0002915263826025486)
  (9, 9.996657711295192e-5)
  (10, 0.00023833096247247905)
  (11, 0.0002448391868364903)
  (12, 0.0002470633032288562)
  (13, 0.00028530230266720925)
  (14, 0.0008968297109153484)
  (15, 6.905300183568895e-5)
  (16, 0.0004581464924411213)
  (17, 0.0005064803529515107)
  (18, 0.01884251680479835)
  (19, 0.07549395164565982)
  (20, 0.02443789304235)
  (21, 0.008697222675451017)
  (22, 0.006725134172954432)
  (23, 0.007984885554716744)
  (24, 0.015276428822805664)
  (25, 0.005199247516511465)
  (26, 0.0021652434169487523)
  (27, 0.005367647248904106)
  (28, 0.01593051935959396)
  (29, 0.016200454057853364)
  (30, 0.015744330494899025)
  (31, 0.010579890797835539)
  (32, 0.08777647758587072)
  (33, 6.8761151336811e-5)
  (34, 0.03286848160045331)
  (35, 0.039971545301122)
  (36, 1.439811039203441)
  (37, 6.436198301895802)
  (38, 1.9829084902152014)
  (39, 0.7140066830514306)
  (40, 0.7296681656139447)
  (41, 0.7390758619875502)
  (42, 1.342365341980783)
  (43, 0.3958288418855994)
  (44, 0.17142434097672302)
  (45, 0.3365339140862938)
  (46, 1.4574841704332635)
  (47, 1.2444716718939142)
  (48, 1.4246491353823394)
  (49, 0.876679657529715)
  (50, 7.068505222959938)
  (51, 5.594395462391685e-5)
  (52, 2.9308449069845706)
  (53, 3.2201898743423145)
};
\addlegendentry{ExaModels (Metal, M1\textsuperscript{*})}
\addplot[only marks, mark=star,mark size=1.8pt,blue!70!black] coordinates {
  (0, 0.0004557343519504091)
  (1, 0.000461970375552802)
  (2, 0.00046621561201338346)
  (3, 0.0008654667671545128)
  (4, 0.0021787132262960454)
  (5, 0.0006453969500295622)
  (6, 0.0004477536896780117)
  (7, 0.00041732266241956394)
  (8, 0.0008231234751346101)
  (9, 0.00026795510868035015)
  (10, 0.0006159669795378251)
  (11, 0.0006424776558248924)
  (12, 0.0006024791870509403)
  (13, 0.0007573213078159451)
  (14, 0.002219868461540628)
  (15, 0.00018608908656053238)
  (16, 0.0009661678281439411)
  (17, 0.001283019707519714)
  (18, 0.0475679919971784)
  (19, 0.09029472164599797)
  (20, 0.06369105472065559)
  (21, 0.016865612663074986)
  (22, 0.022899083388505465)
  (23, 0.021020851946560514)
  (24, 0.03881169732645683)
  (25, 0.013786322393343065)
  (26, 0.005275378108563328)
  (27, 0.010409551804194775)
  (28, 0.04494154878167541)
  (29, 0.040400384000964545)
  (30, 0.0355742148618707)
  (31, 0.02441641096435398)
  (32, 0.21786890146677323)
  (33, 9.557207051871812e-5)
  (34, 0.04819531386872089)
  (35, 0.053608392993108066)
  (36, 2.5524377218569674)
  (37, 7.552437210993065)
  (38, 2.8503281780804492)
  (39, 0.8568279093428972)
  (40, 1.0339721758452947)
  (41, 1.0629239487297713)
  (42, 1.7820186971875187)
  (43, 0.6442027520277449)
  (44, 0.25504637479676673)
  (45, 0.5137327313297009)
  (46, 1.928696809155392)
  (47, 1.4091334652315823)
  (48, 1.9286001610322068)
  (49, 1.2944916858337188)
  (50, 9.185380167949543)
  (51, 7.012009150627016e-5)
  (52, 3.387483466293959)
  (53, 3.8498651343580907)
};
\addlegendentry{ExaModels (oneAPI, I1)}
\end{axis}
\end{tikzpicture}


==> results/figures/OPF_composite.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=.99\textwidth,
  height=3.3cm,
  ymode=log,
  xmin=-0.5, xmax=65.5,
  grid=both,
  grid style={line width=.1pt, draw=gray!20},
  xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53,54,55,56,57,58,59,60,61,62,63,64,65},
  ylabel style={font=\scriptsize},
  ylabel={composite},
  yticklabel style={font=\scriptsize},
  xticklabels={3l,5p,14,24i,30,30a,39e,57,60c,73i,118,89p,200a,179g,162i,197s,300,240p,588s,500g,793g,1354p,1888r,1951r,1803s,2383w,2312g,2737so,2736s,2746w,2746wo,3012w,2000g,3120s,2848r,2868r,2853s,3022g,3375w,2869p,2742g,4661s,3970g,4917g,4020g,4601g,4837g,4619g,6468r,6470r,5658e,6495r,6515r,7336e,10k,8387p,9591g,9241p,10k,10k,14k,21k,19k,30k,24k,78k},
  x tick label style={rotate=45, anchor=east, font=\scriptsize},
  xlabel={PGLIB-OPF instance (sorted by $\text{nnz}_J + \text{nnz}_H$)},
  xlabel style={font=\small},
]
\addplot[gray, dashed, thin, forget plot] coordinates {(-0.5,1) (65.5,1)};
\addplot[only marks, mark=o,mark size=1.8pt,black,thick] coordinates {
  (0, 1.0)
  (1, 1.0)
  (2, 1.0)
  (3, 1.0)
  (4, 1.0)
  (5, 1.0)
  (6, 1.0)
  (7, 1.0)
  (8, 1.0)
  (9, 1.0)
  (10, 1.0)
  (11, 1.0)
  (12, 1.0)
  (13, 1.0)
  (14, 1.0)
  (15, 1.0)
  (16, 1.0)
  (17, 1.0)
  (18, 1.0)
  (19, 1.0)
  (20, 1.0)
  (21, 1.0)
  (22, 1.0)
  (23, 1.0)
  (24, 1.0)
  (25, 1.0)
  (26, 1.0)
  (27, 1.0)
  (28, 1.0)
  (29, 1.0)
  (30, 1.0)
  (31, 1.0)
  (32, 1.0)
  (33, 1.0)
  (34, 1.0)
  (35, 1.0)
  (36, 1.0)
  (37, 1.0)
  (38, 1.0)
  (39, 1.0)
  (40, 1.0)
  (41, 1.0)
  (42, 1.0)
  (43, 1.0)
  (44, 1.0)
  (45, 1.0)
  (46, 1.0)
  (47, 1.0)
  (48, 1.0)
  (49, 1.0)
  (50, 1.0)
  (51, 1.0)
  (52, 1.0)
  (53, 1.0)
  (54, 1.0)
  (55, 1.0)
  (56, 1.0)
  (57, 1.0)
  (58, 1.0)
  (59, 1.0)
  (60, 1.0)
  (61, 1.0)
  (62, 1.0)
  (63, 1.0)
  (64, 1.0)
  (65, 1.0)
};
\addplot[only marks, mark=square,mark size=1.8pt,black!55,thick] coordinates {
  (0, 0.012598243797564988)
  (1, 0.02265217750780225)
  (2, 0.06618126621637838)
  (3, 0.12242891727164959)
  (4, 0.12741230270014683)
  (5, 0.126684048948866)
  (6, 0.13933936006256756)
  (7, 0.219625437405411)
  (8, 0.24325038221122045)
  (9, 0.3015913957837138)
  (10, 0.40785519432587697)
  (11, 0.4373003823539214)
  (12, 0.48695515893026836)
  (13, 0.5056306957101577)
  (14, 0.5264601992948938)
  (15, 0.5281493749195034)
  (16, 0.6231560166292599)
  (17, 0.6535202310969609)
  (18, 0.6041138136920471)
  (19, 0.611521765741904)
  (20, 0.6828853082181635)
  (21, 0.7895818816920908)
  (22, 0.956772825907118)
  (23, 0.9505553536459572)
  (24, 1.0227348089661568)
  (25, 1.0929099382529563)
  (26, 1.1370202539373642)
  (27, 1.1752258086153815)
  (28, 1.0828330600995855)
  (29, 1.1912815791611107)
  (30, 1.3101320975001407)
  (31, 1.2552428480219522)
  (32, 1.3041596981006562)
  (33, 1.3180496859610336)
  (34, 1.305366385196995)
  (35, 1.2697650079989464)
  (36, 1.3715367255929285)
  (37, 1.0962731887313135)
  (38, 1.0896342616374348)
  (39, 1.183230477712133)
  (40, 1.3219277727678675)
  (41, 1.513711603422564)
  (42, 1.6453035090839487)
  (43, 1.675624661511404)
  (44, 1.7594524530415088)
  (45, 1.778082263151511)
  (46, 1.8994471851022858)
  (47, 1.9895823482231518)
  (48, 1.7051922360110383)
  (49, 1.7020386670134728)
  (50, 1.7375293894650619)
  (51, 1.6953477864371287)
  (52, 1.7284915315998601)
  (53, 2.152908324532007)
  (54, 2.0044854236053227)
  (55, 2.114501937491313)
  (56, 2.4366736720634687)
  (57, 2.2833791723135373)
  (58, 2.268550656557174)
  (59, 2.4569576098340393)
  (60, 2.4476521788044656)
  (61, 2.9794383808407225)
  (62, 2.943417130647597)
  (63, 2.646361436311051)
  (64, 2.7556293206024396)
  (65, 3.475388167477136)
};
\addplot[only marks, mark=triangle,mark size=1.8pt,red!80!black] coordinates {
  (0, 0.0011977729875980337)
  (1, 0.0022335681835269714)
  (2, 0.006585176202003186)
  (3, 0.012759258831563165)
  (4, 0.013739161904979137)
  (5, 0.013478318165901648)
  (6, 0.015628392142173687)
  (7, 0.026507564949692496)
  (8, 0.030182715801882913)
  (9, 0.042191089446842564)
  (10, 0.062149225622056214)
  (11, 0.0726894231750722)
  (12, 0.08792360903511634)
  (13, 0.0890296026765228)
  (14, 0.09930172355406286)
  (15, 0.09336349929958287)
  (16, 0.145521665285488)
  (17, 0.14711537668874144)
  (18, 0.23538583371538213)
  (19, 0.243591373804656)
  (20, 0.32321392921449044)
  (21, 0.6803324749783426)
  (22, 0.8847452452800585)
  (23, 0.8579526306837082)
  (24, 0.9564063192193112)
  (25, 0.999364320654935)
  (26, 1.0881240818429365)
  (27, 1.172719641471269)
  (28, 1.1496746265589055)
  (29, 1.0986677883956038)
  (30, 1.1009040038758784)
  (31, 1.2732899143309353)
  (32, 1.2507574496828597)
  (33, 1.270204330831873)
  (34, 1.3165968016296192)
  (35, 1.2982518295800984)
  (36, 1.3807636353750858)
  (37, 1.4023070146322478)
  (38, 1.4592699102039646)
  (39, 1.6794323994292513)
  (40, 1.6368289960783913)
  (41, 2.163594231378311)
  (42, 2.3049192881906677)
  (43, 2.3534699682943154)
  (44, 2.4938069349976595)
  (45, 2.4793589185415126)
  (46, 2.782098199263801)
  (47, 2.878253596401373)
  (48, 3.252109185169181)
  (49, 3.072923952274793)
  (50, 3.1886779288278646)
  (51, 3.1354408206786575)
  (52, 3.1865690993242497)
  (53, 4.07777799429722)
  (54, 4.699854166944794)
  (55, 5.360168025421052)
  (56, 5.5946534704204)
  (57, 5.917983211362166)
  (58, 5.812896965064108)
  (59, 6.519192968001063)
  (60, 7.7256951776714855)
  (61, 11.401950620925513)
  (62, 12.515509139638393)
  (63, 12.078152870236691)
  (64, 13.89290107767917)
  (65, 51.81407741154916)
};
\addplot[only marks, mark=diamond,mark size=1.8pt,green!55!black] coordinates {
  (0, 0.0019967897044866193)
  (1, 0.0037210724785911834)
  (2, 0.01144327428764452)
  (3, 0.023436127846653765)
  (4, 0.02239751239698708)
  (5, 0.02188323241120004)
  (6, 0.021113628336599403)
  (7, 0.03678816303193742)
  (8, 0.04787349176889182)
  (9, 0.05454549622618474)
  (10, 0.1105637391958368)
  (11, 0.11518054339118196)
  (12, 0.10583474675877377)
  (13, 0.14717591449215228)
  (14, 0.1583925801814897)
  (15, 0.11848745631826023)
  (16, 0.14969383550292215)
  (17, 0.2693720826845218)
  (18, 0.41200555300766245)
  (19, 0.3319892344278052)
  (20, 0.49455261620756774)
  (21, 1.1288905001266396)
  (22, 1.0931203366375706)
  (23, 1.5622817460385023)
  (24, 1.1329120956128333)
  (25, 1.7784299222771573)
  (26, 1.6918201428058524)
  (27, 1.8650407951153247)
  (28, 1.7883147718352366)
  (29, 2.001719510235507)
  (30, 1.4940490339437595)
  (31, 2.0046952705483743)
  (32, 1.3291828669592747)
  (33, 1.6807452067711264)
  (34, 2.0420172546782154)
  (35, 2.3233107119313336)
  (36, 2.0748968274459525)
  (37, 1.8041856956043734)
  (38, 2.5506869007120083)
  (39, 2.5022379105479833)
  (40, 1.9810347757676734)
  (41, 3.0213189789316033)
  (42, 3.6462734358587654)
  (43, 2.674216360190205)
  (44, 3.81444051117561)
  (45, 4.4094504956674365)
  (46, 3.3843492234596844)
  (47, 4.5819558216243195)
  (48, 4.9850890434988235)
  (49, 5.1492756428932935)
  (50, 5.596727472457141)
  (51, 5.589287357716681)
  (52, 5.148859346646529)
  (53, 5.901998207925193)
  (54, 7.438929879200614)
  (55, 6.343387133218126)
  (56, 9.730846746885831)
  (57, 6.425909650968217)
  (58, 9.697878042544716)
  (59, 11.347331310151368)
  (60, 11.81114907347166)
  (61, 14.880640367060364)
  (62, 16.624092394300973)
  (63, 22.051449551280236)
  (64, 15.238683135388971)
  (65, 76.33807683530321)
};
\addplot[only marks, mark=pentagon,mark size=1.8pt,violet] coordinates {
  (0, 0.0012140546607477037)
  (1, 0.0022327747831347193)
  (2, 0.005884234350641888)
  (3, 0.012182869501507187)
  (4, 0.01318305302984696)
  (5, 0.0132421735867939)
  (6, 0.014641982862559516)
  (7, 0.025278392725639795)
  (8, 0.0260211549125653)
  (9, 0.036592321899246986)
  (10, 0.0620248035219132)
  (11, 0.07098576896354811)
  (12, 0.07705149065988587)
  (13, 0.08310590082746516)
  (14, 0.08740241392655373)
  (15, 0.09201408995652531)
  (16, 0.1332425170551632)
  (17, 0.1398230888560213)
  (18, 0.24709002626656093)
  (19, 0.2415159432019225)
  (20, 0.3024056177529168)
  (21, 0.6501858353968453)
  (22, 0.8033802731925064)
  (23, 0.8678339675429161)
  (24, 0.9261083769069808)
  (25, 0.9514006783395476)
  (26, 0.9702906352211115)
  (27, 1.1257022868021567)
  (28, 1.0820562943032837)
  (29, 1.1047831410472069)
  (30, 1.0629320397353623)
  (31, 1.128304793162759)
  (32, 1.2062917088364997)
  (33, 1.2611277626314092)
  (34, 1.2445198614870003)
  (35, 1.2897294933936359)
  (36, 1.306200072665002)
  (37, 1.4019269510242018)
  (38, 1.3409030158560578)
  (39, 1.4374088053816791)
  (40, 1.5029680251098694)
  (41, 2.028419193250466)
  (42, 2.176246052131637)
  (43, 2.194324473931769)
  (44, 2.2043585561754333)
  (45, 2.3245587507061556)
  (46, 2.5193841005094706)
  (47, 2.6562011186752543)
  (48, 2.845373004730509)
  (49, 2.9710665814171002)
  (50, 2.9855812244131665)
  (51, 2.9014208006853672)
  (52, 2.9708916648299746)
  (53, 3.6594616730838716)
  (54, 4.275845867859393)
  (55, 4.694103289655916)
  (56, 4.94863899210771)
  (57, 5.070820936908552)
  (58, 5.30606278442533)
  (59, 5.792514515731892)
  (60, 5.386041989698584)
  (61, 8.464040257177135)
  (62, 8.725001587195077)
  (63, 8.806529143546488)
  (64, 9.180386652029112)
  (65, 13.424152472278797)
};
\addplot[only marks, mark=star,mark size=1.8pt,blue!70!black] coordinates {
  (0, 0.0009227871958355936)
  (1, 0.00169632555350244)
  (2, 0.0011979604880396246)
  (3, 0.010156176042735825)
  (4, 0.010517277617830055)
  (5, 0.0024221074544196063)
  (6, 0.005417444828627798)
  (7, 0.009578037988138595)
  (8, 0.005000004841066366)
  (9, 0.01457602374226403)
  (10, 0.02993307768318661)
  (11, 0.025996814781326358)
  (12, 0.06485757023481702)
  (13, 0.07013610142890513)
  (14, 0.07417601568620262)
  (15, 0.01749598881157734)
  (16, 0.023848715647456165)
  (17, 0.11189738200095038)
  (18, 0.07842854345652418)
  (19, 0.07888702133406245)
  (20, 0.04675062356402046)
  (21, 0.3768807183701099)
  (22, 0.1413125959954274)
  (23, 0.7004924632696307)
  (24, 0.33608099362939453)
  (25, 0.7770981047798852)
  (26, 0.18962286971683046)
  (27, 0.19399713757405376)
  (28, 0.8364129878260806)
  (29, 0.17095965071266048)
  (30, 0.3916326434209178)
  (31, 0.9730843424885024)
  (32, 0.9886035735090837)
  (33, 0.9768645814660506)
  (34, 0.4589348012025906)
  (35, 0.21422287848888305)
  (36, 0.48604881065304684)
  (37, 0.26468413929640605)
  (38, 1.1026383553078103)
  (39, 0.7688029722722458)
  (40, 0.5181976060401086)
  (41, 0.7171305717594211)
  (42, 0.39788347299475096)
  (43, 0.3825760441336218)
  (44, 0.7923125119099207)
  (45, 0.8639693865377635)
  (46, 0.9720170018042263)
  (47, 0.42729283622185127)
  (48, 2.474364126638415)
  (49, 0.591007184375636)
  (50, 2.3994143539258186)
  (51, 2.4590835382614875)
  (52, 2.431664386657946)
  (53, 0.6985774296863748)
  (54, 1.5721171878983757)
  (55, 1.6061410797076736)
  (56, 0.8371350942374083)
  (57, 2.9760440428192676)
  (58, 2.122209291699014)
  (59, 1.0589697366320086)
  (60, 5.416226033721454)
  (61, 1.2263884276001724)
  (62, 9.763260488542045)
  (63, 8.917283883590056)
  (64, 9.580242764688784)
  (65, 5.031683149503956)
};
\end{axis}
\end{tikzpicture}


==> results/figures/OPF_cons.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=.99\textwidth,
  height=3.3cm,
  ymode=log,
  xmin=-0.5, xmax=65.5,
  grid=both,
  grid style={line width=.1pt, draw=gray!20},
  xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53,54,55,56,57,58,59,60,61,62,63,64,65},
  ylabel style={font=\scriptsize},
  ylabel={\texttt{cons}},
  yticklabel style={font=\scriptsize},
  xticklabels={},
]
\addplot[gray, dashed, thin, forget plot] coordinates {(-0.5,1) (65.5,1)};
\addplot[only marks, mark=o,mark size=1.8pt,black,thick] coordinates {
  (0, 1.0)
  (1, 1.0)
  (2, 1.0)
  (3, 1.0)
  (4, 1.0)
  (5, 1.0)
  (6, 1.0)
  (7, 1.0)
  (8, 1.0)
  (9, 1.0)
  (10, 1.0)
  (11, 1.0)
  (12, 1.0)
  (13, 1.0)
  (14, 1.0)
  (15, 1.0)
  (16, 1.0)
  (17, 1.0)
  (18, 1.0)
  (19, 1.0)
  (20, 1.0)
  (21, 1.0)
  (22, 1.0)
  (23, 1.0)
  (24, 1.0)
  (25, 1.0)
  (26, 1.0)
  (27, 1.0)
  (28, 1.0)
  (29, 1.0)
  (30, 1.0)
  (31, 1.0)
  (32, 1.0)
  (33, 1.0)
  (34, 1.0)
  (35, 1.0)
  (36, 1.0)
  (37, 1.0)
  (38, 1.0)
  (39, 1.0)
  (40, 1.0)
  (41, 1.0)
  (42, 1.0)
  (43, 1.0)
  (44, 1.0)
  (45, 1.0)
  (46, 1.0)
  (47, 1.0)
  (48, 1.0)
  (49, 1.0)
  (50, 1.0)
  (51, 1.0)
  (52, 1.0)
  (53, 1.0)
  (54, 1.0)
  (55, 1.0)
  (56, 1.0)
  (57, 1.0)
  (58, 1.0)
  (59, 1.0)
  (60, 1.0)
  (61, 1.0)
  (62, 1.0)
  (63, 1.0)
  (64, 1.0)
  (65, 1.0)
};
\addplot[only marks, mark=square,mark size=1.8pt,black!55,thick] coordinates {
  (0, 0.005022721836881129)
  (1, 0.00848690591658584)
  (2, 0.021946564885496185)
  (3, 0.0418627752418344)
  (4, 0.04319753682130466)
  (5, 0.043116368080053494)
  (6, 0.047202394658070454)
  (7, 0.07739396589418453)
  (8, 0.08640970954904245)
  (9, 0.11551362683438154)
  (10, 0.16603923122647116)
  (11, 0.18053602050056838)
  (12, 0.2057378406727885)
  (13, 0.2193607305936073)
  (14, 0.23066755988484727)
  (15, 0.2335319697213722)
  (16, 0.29582136452365465)
  (17, 0.31859375)
  (18, 0.28897632716248467)
  (19, 0.28773499365290456)
  (20, 0.344359907376778)
  (21, 0.40968447581987033)
  (22, 0.49944992162976115)
  (23, 0.5256790559303572)
  (24, 0.5749794049127034)
  (25, 0.6026460440003366)
  (26, 0.6315177967936172)
  (27, 0.6670678540659187)
  (28, 0.6038452957362778)
  (29, 0.6934595532595719)
  (30, 0.6947283784444118)
  (31, 0.7244005390698502)
  (32, 0.7603282095381418)
  (33, 0.6939918008738333)
  (34, 0.6764852720918623)
  (35, 0.6192878398760752)
  (36, 0.7518589155521221)
  (37, 0.7088995536991475)
  (38, 0.7007751071492194)
  (39, 0.6858746971869283)
  (40, 0.8615804301091958)
  (41, 0.9926880691922186)
  (42, 1.0215739190763218)
  (43, 1.117160622732688)
  (44, 1.1237277649907536)
  (45, 1.1803827847557413)
  (46, 1.2455647176411793)
  (47, 1.292887179554151)
  (48, 1.1576159899455123)
  (49, 1.1557199980431687)
  (50, 1.2279426328519263)
  (51, 1.1553332835709487)
  (52, 1.1348558276902094)
  (53, 1.467046733255569)
  (54, 1.4918302683195084)
  (55, 1.433789821684843)
  (56, 1.7803285418165662)
  (57, 1.5263650540180802)
  (58, 1.6659242542398247)
  (59, 1.8507665569117682)
  (60, 1.6758175300502611)
  (61, 2.1983927615207737)
  (62, 2.2439911507262176)
  (63, 2.1334233037665324)
  (64, 2.260148363656906)
  (65, 2.8746241307789844)
};
\addplot[only marks, mark=triangle,mark size=1.8pt,red!80!black] coordinates {
  (0, 0.0007236972595439755)
  (1, 0.0011902804721359325)
  (2, 0.003094270309345509)
  (3, 0.00592982965504396)
  (4, 0.006377215260611383)
  (5, 0.006109138536527229)
  (6, 0.007143761527521398)
  (7, 0.011954703814920323)
  (8, 0.014105735076730817)
  (9, 0.01944199407790515)
  (10, 0.02887204202832747)
  (11, 0.03425941810981307)
  (12, 0.04039429624476759)
  (13, 0.04186411787190467)
  (14, 0.04764200813504161)
  (15, 0.04371750201200817)
  (16, 0.06813755901994555)
  (17, 0.06818778032909055)
  (18, 0.11492487082024554)
  (19, 0.12067728862549833)
  (20, 0.15508479008598483)
  (21, 0.3334806293632878)
  (22, 0.4374144793383491)
  (23, 0.40819947687526364)
  (24, 0.4580735609751191)
  (25, 0.4822742073934274)
  (26, 0.5284635576134674)
  (27, 0.5471202308506149)
  (28, 0.5772092096117206)
  (29, 0.5309769679589065)
  (30, 0.5419404094541743)
  (31, 0.6256116998915465)
  (32, 0.6106898190418416)
  (33, 0.6238940236563174)
  (34, 0.642372923278139)
  (35, 0.619859793838859)
  (36, 0.6817062726129928)
  (37, 0.7072329626729307)
  (38, 0.702877185822972)
  (39, 0.8218346379518924)
  (40, 0.7975683391391827)
  (41, 1.0901456982105762)
  (42, 1.1719253994595062)
  (43, 1.187805067948589)
  (44, 1.2437017916373763)
  (45, 1.2233728119189304)
  (46, 1.3952931777214663)
  (47, 1.4096444512225363)
  (48, 1.5856486990559784)
  (49, 1.5091145333178109)
  (50, 1.5478831558527673)
  (51, 1.5679906103720396)
  (52, 1.5965577012621137)
  (53, 1.988083027599054)
  (54, 2.368157572260114)
  (55, 2.7432519516147758)
  (56, 2.78197961312179)
  (57, 3.0462014296318074)
  (58, 3.1079133162077737)
  (59, 3.2813672744346403)
  (60, 3.9780533945761367)
  (61, 5.770950226394746)
  (62, 6.341104831630922)
  (63, 6.08587558670528)
  (64, 6.986312088416834)
  (65, 31.002879824416087)
};
\addplot[only marks, mark=diamond,mark size=1.8pt,green!55!black] coordinates {
  (0, 0.000996945910883396)
  (1, 0.001985793813749467)
  (2, 0.005315663705259983)
  (3, 0.009961439806789398)
  (4, 0.00986156204910368)
  (5, 0.009706939675489723)
  (6, 0.011893899849010885)
  (7, 0.020306271711810993)
  (8, 0.01981155142683523)
  (9, 0.01982705300266628)
  (10, 0.046948019533175074)
  (11, 0.053089220101900154)
  (12, 0.04866223200650221)
  (13, 0.06647774735176953)
  (14, 0.07424139788538343)
  (15, 0.0543752184737607)
  (16, 0.05992785897184668)
  (17, 0.11931177548293713)
  (18, 0.1818919962435521)
  (19, 0.12635240537950135)
  (20, 0.2259205386571761)
  (21, 0.5018614785320521)
  (22, 0.48214066018282853)
  (23, 0.6937186005618421)
  (24, 0.5043047504632049)
  (25, 0.7830434312621994)
  (26, 0.7911785800509463)
  (27, 0.8437009854450508)
  (28, 0.7968150590708716)
  (29, 0.8876090852725885)
  (30, 0.6989807286965946)
  (31, 0.9274921675093082)
  (32, 0.5443357230891672)
  (33, 0.7744315505809128)
  (34, 0.9593849869229155)
  (35, 1.05940266236889)
  (36, 0.9742533287967623)
  (37, 0.8486388416445713)
  (38, 1.1908879246654056)
  (39, 1.1298768298296238)
  (40, 0.8787986911359122)
  (41, 1.3900568448421087)
  (42, 1.7013576807367452)
  (43, 1.2174196867383005)
  (44, 1.707507944812031)
  (45, 1.981596267411982)
  (46, 1.6857337071291345)
  (47, 2.052023023710659)
  (48, 2.3494890224316163)
  (49, 2.5160038031027896)
  (50, 2.3861442954318246)
  (51, 2.6157890568757174)
  (52, 2.3427905394179107)
  (53, 2.7403505986012835)
  (54, 3.464260182879998)
  (55, 3.203778876474275)
  (56, 4.463746930557566)
  (57, 2.9349066253127853)
  (58, 4.5972228629270475)
  (59, 5.279502790409916)
  (60, 5.674933951963071)
  (61, 7.854285394141798)
  (62, 7.64451347011201)
  (63, 10.396433759701294)
  (64, 6.793986174322538)
  (65, 43.62998941426607)
};
\addplot[only marks, mark=pentagon,mark size=1.8pt,violet] coordinates {
  (0, 0.0009945117989582516)
  (1, 0.0019674098180472955)
  (2, 0.004176294810578131)
  (3, 0.007225643542939917)
  (4, 0.008093643499553096)
  (5, 0.008554472045465868)
  (6, 0.009327745085845248)
  (7, 0.016385737682993406)
  (8, 0.016072822219282242)
  (9, 0.024656063672586572)
  (10, 0.03745249960436693)
  (11, 0.04780592239339617)
  (12, 0.04681214103155855)
  (13, 0.05632523083755418)
  (14, 0.05529944502330757)
  (15, 0.0601803488651099)
  (16, 0.08349707525997282)
  (17, 0.09514964318043144)
  (18, 0.18560849166245227)
  (19, 0.1635130251568553)
  (20, 0.2122643200185153)
  (21, 0.43849389616242984)
  (22, 0.5552442936116757)
  (23, 0.5810540034210312)
  (24, 0.649982868276887)
  (25, 0.6332859643892519)
  (26, 0.6368788016938401)
  (27, 0.8842514267882359)
  (28, 0.7293880606673557)
  (29, 0.7741606292758394)
  (30, 0.7456746831141503)
  (31, 0.7000242884358182)
  (32, 0.8442869283461264)
  (33, 0.8373491573411488)
  (34, 0.8583341759848925)
  (35, 0.9358811492187635)
  (36, 0.963753684223004)
  (37, 0.9645668056657792)
  (38, 0.8844445889992765)
  (39, 0.9601093624711234)
  (40, 1.060947256636272)
  (41, 1.528521451795892)
  (42, 1.4687459545997905)
  (43, 1.5407762778944927)
  (44, 1.5247946039130393)
  (45, 1.5674557261546107)
  (46, 1.7195143208309642)
  (47, 1.9406425615819813)
  (48, 1.9326585377744367)
  (49, 2.0428058619000327)
  (50, 2.334788092191467)
  (51, 2.0512182594494512)
  (52, 2.0499281095740542)
  (53, 2.680332326882939)
  (54, 3.428056577236721)
  (55, 3.4743049497301213)
  (56, 3.558529138574731)
  (57, 3.5762882086416634)
  (58, 3.9699730795161687)
  (59, 4.0197111525587506)
  (60, 4.810439051138751)
  (61, 8.406334535531503)
  (62, 7.922224218667817)
  (63, 8.669560473221122)
  (64, 8.179481412273995)
  (65, 11.490508160447893)
};
\addplot[only marks, mark=star,mark size=1.8pt,blue!70!black] coordinates {
  (0, 0.0006704360442406637)
  (1, 0.0011685768016514145)
  (2, 0.002601689298040474)
  (3, 0.005932793950561286)
  (4, 0.0062116626836241475)
  (5, 0.0054437200506339)
  (6, 0.003263850034131805)
  (7, 0.005786549996684658)
  (8, 0.006493233881087451)
  (9, 0.008859093259898193)
  (10, 0.01790789477820756)
  (11, 0.016433230471415008)
  (12, 0.038669649777288845)
  (13, 0.04250161848137922)
  (14, 0.044001492744011036)
  (15, 0.03772581931137013)
  (16, 0.05675300314177595)
  (17, 0.06452370054036036)
  (18, 0.047324317576804685)
  (19, 0.04794105565745561)
  (20, 0.05584755230720676)
  (21, 0.24039839019093964)
  (22, 0.17640559220454796)
  (23, 0.4170013364319943)
  (24, 0.19839504127735233)
  (25, 0.46847440438257626)
  (26, 0.430123063431591)
  (27, 0.45747708903344103)
  (28, 0.5266168260237262)
  (29, 0.22441617418156712)
  (30, 0.2372735552032676)
  (31, 0.5906065859730466)
  (32, 0.5953692462245423)
  (33, 0.6085003643104785)
  (34, 0.2843491829631727)
  (35, 0.27308118191822284)
  (36, 0.3046239947520068)
  (37, 0.585011068015608)
  (38, 0.6760407607384761)
  (39, 0.44678458566850315)
  (40, 0.32504080812260716)
  (41, 0.46546115778920066)
  (42, 0.9726557174232953)
  (43, 0.5012209718284565)
  (44, 0.4830472261559416)
  (45, 0.5369950291230728)
  (46, 0.6105631353270181)
  (47, 0.5475182716084473)
  (48, 1.4835569356952354)
  (49, 1.2768637824654987)
  (50, 1.5198072331977213)
  (51, 1.4869626462591243)
  (52, 1.5542114453676874)
  (53, 1.4813635039799078)
  (54, 1.0447678104676301)
  (55, 1.0940331600413846)
  (56, 1.0611915125270714)
  (57, 1.9680900724742003)
  (58, 1.373008129498655)
  (59, 1.4023676464304153)
  (60, 3.792907556284554)
  (61, 5.1605120187794515)
  (62, 6.093978731809796)
  (63, 6.126083089758086)
  (64, 6.722491098646501)
  (65, 28.57057142800818)
};
\end{axis}
\end{tikzpicture}


==> results/figures/OPF_grad.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=.99\textwidth,
  height=3.3cm,
  ymode=log,
  xmin=-0.5, xmax=65.5,
  grid=both,
  grid style={line width=.1pt, draw=gray!20},
  xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53,54,55,56,57,58,59,60,61,62,63,64,65},
  ylabel style={font=\scriptsize},
  ylabel={\texttt{grad}},
  yticklabel style={font=\scriptsize},
  xticklabels={},
]
\addplot[gray, dashed, thin, forget plot] coordinates {(-0.5,1) (65.5,1)};
\addplot[only marks, mark=o,mark size=1.8pt,black,thick] coordinates {
  (0, 1.0)
  (1, 1.0)
  (2, 1.0)
  (3, 1.0)
  (4, 1.0)
  (5, 1.0)
  (6, 1.0)
  (7, 1.0)
  (8, 1.0)
  (9, 1.0)
  (10, 1.0)
  (11, 1.0)
  (12, 1.0)
  (13, 1.0)
  (14, 1.0)
  (15, 1.0)
  (16, 1.0)
  (17, 1.0)
  (18, 1.0)
  (19, 1.0)
  (20, 1.0)
  (21, 1.0)
  (22, 1.0)
  (23, 1.0)
  (24, 1.0)
  (25, 1.0)
  (26, 1.0)
  (27, 1.0)
  (28, 1.0)
  (29, 1.0)
  (30, 1.0)
  (31, 1.0)
  (32, 1.0)
  (33, 1.0)
  (34, 1.0)
  (35, 1.0)
  (36, 1.0)
  (37, 1.0)
  (38, 1.0)
  (39, 1.0)
  (40, 1.0)
  (41, 1.0)
  (42, 1.0)
  (43, 1.0)
  (44, 1.0)
  (45, 1.0)
  (46, 1.0)
  (47, 1.0)
  (48, 1.0)
  (49, 1.0)
  (50, 1.0)
  (51, 1.0)
  (52, 1.0)
  (53, 1.0)
  (54, 1.0)
  (55, 1.0)
  (56, 1.0)
  (57, 1.0)
  (58, 1.0)
  (59, 1.0)
  (60, 1.0)
  (61, 1.0)
  (62, 1.0)
  (63, 1.0)
  (64, 1.0)
  (65, 1.0)
};
\addplot[only marks, mark=square,mark size=1.8pt,black!55,thick] coordinates {
  (0, 0.08695652173913043)
  (1, 0.13043478260869565)
  (2, 0.125)
  (3, 0.1818181818181818)
  (4, 0.16)
  (5, 0.16)
  (6, 0.18518518518518517)
  (7, 0.25925925925925924)
  (8, 0.21875)
  (9, 0.2727272727272727)
  (10, 0.2954545454545454)
  (11, 0.2727272727272727)
  (12, 0.33333333333333337)
  (13, 0.325)
  (14, 0.34285714285714286)
  (15, 0.34883720930232553)
  (16, 0.3770491803278688)
  (17, 0.38823529411764707)
  (18, 0.4642857142857143)
  (19, 0.45283018867924524)
  (20, 0.5333333333333333)
  (21, 0.5795454545454545)
  (22, 0.6038647342995169)
  (23, 0.5780590717299577)
  (24, 0.6507936507936509)
  (25, 0.6288209606986899)
  (26, 0.6568627450980393)
  (27, 0.6824644549763033)
  (28, 0.6711111111111111)
  (29, 0.6227758007117438)
  (30, 0.63003663003663)
  (31, 0.6470588235294118)
  (32, 0.6854460093896714)
  (33, 0.6799999999999999)
  (34, 0.6293929712460065)
  (35, 0.6163141993957704)
  (36, 0.5935162094763093)
  (37, 0.6931818181818181)
  (38, 0.6603174603174603)
  (39, 0.6605504587155964)
  (40, 0.7532467532467533)
  (41, 0.6593406593406594)
  (42, 0.748587570621469)
  (43, 0.7156398104265402)
  (44, 0.7520891364902507)
  (45, 0.7545691906005222)
  (46, 0.772845953002611)
  (47, 0.7800511508951407)
  (48, 0.787436407874364)
  (49, 0.692573402417962)
  (50, 0.74375)
  (51, 0.7382297551789077)
  (52, 0.7359550561797753)
  (53, 0.7404458598726116)
  (54, 0.2871646120377085)
  (55, 0.2349817457683372)
  (56, 0.8243045387994145)
  (57, 0.2572557213280664)
  (58, 0.8054862842892768)
  (59, 0.773678963110668)
  (60, 0.4056045147479914)
  (61, 0.6285604311008469)
  (62, 0.7930660888407368)
  (63, 0.4928795558773835)
  (64, 0.42772570300937346)
  (65, 0.698262027520743)
};
\addplot[only marks, mark=triangle,mark size=1.8pt,red!80!black] coordinates {
  (0, 0.0004418078490893249)
  (1, 0.0006563797332491579)
  (2, 0.0006442428065152816)
  (3, 0.0012767934792420575)
  (4, 0.0008831601391535377)
  (5, 0.0008971456251062542)
  (6, 0.0011451467138608804)
  (7, 0.0015535362794564269)
  (8, 0.0015495641862901207)
  (9, 0.0034043674884702353)
  (10, 0.0027673699536490013)
  (11, 0.0020164349485673316)
  (12, 0.0032154566228149123)
  (13, 0.0027979648610867804)
  (14, 0.002658748776917402)
  (15, 0.003116698893263963)
  (16, 0.005232683536113394)
  (17, 0.00692844649818342)
  (18, 0.008387420979579972)
  (19, 0.010286742960010286)
  (20, 0.011039896139969084)
  (21, 0.021963328553811584)
  (22, 0.02900893381868885)
  (23, 0.029065860313790656)
  (24, 0.02645390420956117)
  (25, 0.030643876818314278)
  (26, 0.030069698284372472)
  (27, 0.03252173469875927)
  (28, 0.03339868903819681)
  (29, 0.03731305787539069)
  (30, 0.037914603686054246)
  (31, 0.03948524282460763)
  (32, 0.03294523076749776)
  (33, 0.03687337036512905)
  (34, 0.04456923437921694)
  (35, 0.04371049869912199)
  (36, 0.05363249787024337)
  (37, 0.03922970581881557)
  (38, 0.04590585934024042)
  (39, 0.05013665872088056)
  (40, 0.03745063247941056)
  (41, 0.067839869162762)
  (42, 0.05807011319727689)
  (43, 0.06704535317770409)
  (44, 0.06096222381197151)
  (45, 0.061493257757935134)
  (46, 0.06710488042800128)
  (47, 0.06774693455560828)
  (48, 0.0803958402108286)
  (49, 0.0860791122982711)
  (50, 0.07854263191646994)
  (51, 0.08351213878763042)
  (52, 0.08616126385445991)
  (53, 0.10354808054704563)
  (54, 0.1730397350378872)
  (55, 0.16094175586732776)
  (56, 0.11979721060131947)
  (57, 0.17373831472860193)
  (58, 0.1459589941988304)
  (59, 0.16732660516935235)
  (60, 0.3373016077597883)
  (61, 0.3641737318507816)
  (62, 0.31216331033394806)
  (63, 0.430091127316298)
  (64, 0.3853207504701597)
  (65, 1.340919758260079)
};
\addplot[only marks, mark=diamond,mark size=1.8pt,green!55!black] coordinates {
  (0, 0.0011150148897415854)
  (1, 0.001477647595273348)
  (2, 0.0013974823051955082)
  (3, 0.0033880200424424045)
  (4, 0.0018912650806404226)
  (5, 0.0018388826974474668)
  (6, 0.0025169501870942203)
  (7, 0.0035697629855865718)
  (8, 0.0037269177872390384)
  (9, 0.006862305569610066)
  (10, 0.007437157222853821)
  (11, 0.004261632692283707)
  (12, 0.0052353160509816575)
  (13, 0.006543480413105623)
  (14, 0.005679609561298957)
  (15, 0.005743641058948056)
  (16, 0.008748813204469656)
  (17, 0.020080518375782768)
  (18, 0.021464734552892772)
  (19, 0.018228307062349083)
  (20, 0.024102399284383694)
  (21, 0.05134844722522128)
  (22, 0.044012727396289406)
  (23, 0.07969564037157295)
  (24, 0.04847849513859424)
  (25, 0.08075989995934693)
  (26, 0.06332509078514215)
  (27, 0.06517072752861948)
  (28, 0.06923638249200247)
  (29, 0.10331455527334611)
  (30, 0.06601916908028144)
  (31, 0.08210759293137973)
  (32, 0.05805717816863204)
  (33, 0.06494369465718003)
  (34, 0.09252021322443163)
  (35, 0.11612741374600767)
  (36, 0.10716496972738196)
  (37, 0.07466296708264819)
  (38, 0.12319986195929314)
  (39, 0.09925109306584307)
  (40, 0.07350338428590748)
  (41, 0.1360831387053383)
  (42, 0.11336573454365158)
  (43, 0.11124550820935675)
  (44, 0.13410865687026108)
  (45, 0.15617857971113144)
  (46, 0.11616338370499454)
  (47, 0.1405811511401369)
  (48, 0.15287018473893768)
  (49, 0.19642474728645945)
  (50, 0.21003089307341943)
  (51, 0.21452060183623506)
  (52, 0.17225301379987265)
  (53, 0.2078262670376421)
  (54, 0.37667566273098463)
  (55, 0.2700980502846347)
  (56, 0.30814573789344657)
  (57, 0.2885107319493471)
  (58, 0.3087454864134111)
  (59, 0.41591347781935306)
  (60, 0.7213016600859055)
  (61, 0.6386193520458554)
  (62, 0.593318581099039)
  (63, 1.1036122585769144)
  (64, 0.6217533667971704)
  (65, 2.7335081394337415)
};
\addplot[only marks, mark=pentagon,mark size=1.8pt,violet] coordinates {
  (0, 0.0009296961879095147)
  (1, 0.0014352456243397335)
  (2, 0.0013635171341649388)
  (3, 0.002765152369558331)
  (4, 0.001840163355913542)
  (5, 0.0018573319550028384)
  (6, 0.002340141967025135)
  (7, 0.003248924873111781)
  (8, 0.0031770002624618926)
  (9, 0.0067527091438540476)
  (10, 0.005964355099136255)
  (11, 0.004212964160381556)
  (12, 0.006515469688386124)
  (13, 0.006126665308757479)
  (14, 0.005449090798067464)
  (15, 0.007022243461365937)
  (16, 0.010593001676161168)
  (17, 0.014868774448072572)
  (18, 0.01807035954686398)
  (19, 0.021471324396075436)
  (20, 0.022312381534769842)
  (21, 0.04691236051377187)
  (22, 0.05593726954170204)
  (23, 0.06261464222164402)
  (24, 0.05602808152993791)
  (25, 0.06532194008535067)
  (26, 0.06097911368836836)
  (27, 0.06528423373759647)
  (28, 0.06882437724971135)
  (29, 0.08033985318448848)
  (30, 0.07843190696353106)
  (31, 0.0794420719398489)
  (32, 0.06748567952247005)
  (33, 0.07553608521138859)
  (34, 0.08882526247632457)
  (35, 0.09270077589661188)
  (36, 0.1064387540484945)
  (37, 0.08372509847266793)
  (38, 0.09473497591068433)
  (39, 0.09954254904848199)
  (40, 0.07698467440044005)
  (41, 0.1353970695448308)
  (42, 0.12119923172752953)
  (43, 0.1386640865814068)
  (44, 0.12481649130550815)
  (45, 0.12978213275636283)
  (46, 0.13568449046050304)
  (47, 0.13914161742446085)
  (48, 0.16070025370000543)
  (49, 0.18092261230064033)
  (50, 0.16196026370518052)
  (51, 0.1706086204887875)
  (52, 0.1762179782782358)
  (53, 0.20822297013041652)
  (54, 0.34928591226009026)
  (55, 0.32728685163226956)
  (56, 0.2590670799739309)
  (57, 0.35408779232213233)
  (58, 0.27435977477032497)
  (59, 0.35047448261073105)
  (60, 0.6645774866751374)
  (61, 0.7351016460906545)
  (62, 0.6649017669568964)
  (63, 0.8894142004521257)
  (64, 0.7642860340731671)
  (65, 2.0625674670064202)
};
\addplot[only marks, mark=star,mark size=1.8pt,blue!70!black] coordinates {
  (0, 0.0006298049353668667)
  (1, 0.0009328002955907326)
  (2, 0.0009147959034536843)
  (3, 0.0018754701393380224)
  (4, 0.0012355030855515836)
  (5, 0.0012335901782191477)
  (6, 0.0010934984929545923)
  (7, 0.0014246786105683454)
  (8, 0.0015758834540533226)
  (9, 0.003737316025915835)
  (10, 0.003904935533929915)
  (11, 0.0023416744044478677)
  (12, 0.004404333618896693)
  (13, 0.004098234310739833)
  (14, 0.0037785851263698518)
  (15, 0.0033093113145995856)
  (16, 0.007075237581171548)
  (17, 0.010082524023133503)
  (18, 0.0066030586017590655)
  (19, 0.007584937037508759)
  (20, 0.009365595168109943)
  (21, 0.03003444022759922)
  (22, 0.029310478657210346)
  (23, 0.042898374099329464)
  (24, 0.028899947940855566)
  (25, 0.04431389652590684)
  (26, 0.04069319237632598)
  (27, 0.043968078405636137)
  (28, 0.04578604885264679)
  (29, 0.031723234465818664)
  (30, 0.031029490257961395)
  (31, 0.054208756788938384)
  (32, 0.04556009025466362)
  (33, 0.05280042473407074)
  (34, 0.04663491231571221)
  (35, 0.04392735043279809)
  (36, 0.05427177508521313)
  (37, 0.055712916129018)
  (38, 0.06293451003116332)
  (39, 0.06492212559475542)
  (40, 0.0275805200403744)
  (41, 0.06916091574825083)
  (42, 0.08042028307575476)
  (43, 0.06906845889772946)
  (44, 0.04156649353406175)
  (45, 0.05262718053802722)
  (46, 0.06730959625705343)
  (47, 0.05906917767249072)
  (48, 0.1102012399391569)
  (49, 0.11781929725895667)
  (50, 0.10895377914865709)
  (51, 0.11878176476649596)
  (52, 0.1139001007952131)
  (53, 0.13921861745601707)
  (54, 0.1870955878374346)
  (55, 0.10965324200403602)
  (56, 0.10837295014321294)
  (57, 0.24544098203702802)
  (58, 0.13151614182096494)
  (59, 0.17445867843909033)
  (60, 0.46724200415307365)
  (61, 0.5081475310919388)
  (62, 0.43619662311233454)
  (63, 0.6395866093027848)
  (64, 0.5491626196406111)
  (65, 1.9263037747519085)
};
\end{axis}
\end{tikzpicture}


==> results/figures/OPF_hess.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=.99\textwidth,
  height=3.3cm,
  ymode=log,
  xmin=-0.5, xmax=65.5,
  grid=both,
  grid style={line width=.1pt, draw=gray!20},
  xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53,54,55,56,57,58,59,60,61,62,63,64,65},
  ylabel style={font=\scriptsize},
  ylabel={\texttt{hess}},
  yticklabel style={font=\scriptsize},
  xticklabels={},
]
\addplot[gray, dashed, thin, forget plot] coordinates {(-0.5,1) (65.5,1)};
\addplot[only marks, mark=o,mark size=1.8pt,black,thick] coordinates {
  (0, 1.0)
  (1, 1.0)
  (2, 1.0)
  (3, 1.0)
  (4, 1.0)
  (5, 1.0)
  (6, 1.0)
  (7, 1.0)
  (8, 1.0)
  (9, 1.0)
  (10, 1.0)
  (11, 1.0)
  (12, 1.0)
  (13, 1.0)
  (14, 1.0)
  (15, 1.0)
  (16, 1.0)
  (17, 1.0)
  (18, 1.0)
  (19, 1.0)
  (20, 1.0)
  (21, 1.0)
  (22, 1.0)
  (23, 1.0)
  (24, 1.0)
  (25, 1.0)
  (26, 1.0)
  (27, 1.0)
  (28, 1.0)
  (29, 1.0)
  (30, 1.0)
  (31, 1.0)
  (32, 1.0)
  (33, 1.0)
  (34, 1.0)
  (35, 1.0)
  (36, 1.0)
  (37, 1.0)
  (38, 1.0)
  (39, 1.0)
  (40, 1.0)
  (41, 1.0)
  (42, 1.0)
  (43, 1.0)
  (44, 1.0)
  (45, 1.0)
  (46, 1.0)
  (47, 1.0)
  (48, 1.0)
  (49, 1.0)
  (50, 1.0)
  (51, 1.0)
  (52, 1.0)
  (53, 1.0)
  (54, 1.0)
  (55, 1.0)
  (56, 1.0)
  (57, 1.0)
  (58, 1.0)
  (59, 1.0)
  (60, 1.0)
  (61, 1.0)
  (62, 1.0)
  (63, 1.0)
  (64, 1.0)
  (65, 1.0)
};
\addplot[only marks, mark=square,mark size=1.8pt,black!55,thick] coordinates {
  (0, 0.022250338117883163)
  (1, 0.041630901287553645)
  (2, 0.12094729039054271)
  (3, 0.2170929946166567)
  (4, 0.22824938358576963)
  (5, 0.22916666666666666)
  (6, 0.24715222644114604)
  (7, 0.36622998544395924)
  (8, 0.40028129395218004)
  (9, 0.46883990893397715)
  (10, 0.589546191247974)
  (11, 0.6175637393767706)
  (12, 0.6754978354978355)
  (13, 0.6882817643186308)
  (14, 0.7022370344751694)
  (15, 0.7054116985201043)
  (16, 0.7874709409029732)
  (17, 0.8067187320546685)
  (18, 0.7624618910526204)
  (19, 0.7829700207248924)
  (20, 0.827503740374673)
  (21, 1.0456612229742495)
  (22, 1.284922022474757)
  (23, 1.2118209104697912)
  (24, 1.285782185928785)
  (25, 1.4493528646400757)
  (26, 1.4610645704862686)
  (27, 1.5564347548805406)
  (28, 1.3546710892832845)
  (29, 1.413214969054974)
  (30, 1.7798281601766663)
  (31, 1.6332303182484407)
  (32, 1.699337982835732)
  (33, 1.810699700188815)
  (34, 1.7844246425155708)
  (35, 1.788801805355734)
  (36, 1.8404593634435382)
  (37, 1.2730979292952314)
  (38, 1.2685366334958983)
  (39, 1.4636091666110471)
  (40, 1.6365213119956181)
  (41, 1.835450337715595)
  (42, 2.008307888944117)
  (43, 2.0088615310052615)
  (44, 2.118727173596433)
  (45, 2.136161089625021)
  (46, 2.2872989952925793)
  (47, 2.401218638252284)
  (48, 2.0526330456106616)
  (49, 2.0379636474172536)
  (50, 2.059520195620267)
  (51, 2.040705518171811)
  (52, 2.0356148946258137)
  (53, 2.5063940248116827)
  (54, 2.259505462333539)
  (55, 2.4290784001870653)
  (56, 2.7286994063229426)
  (57, 2.665608960899297)
  (58, 2.512583510801767)
  (59, 2.6875636076543303)
  (60, 2.7929804524275252)
  (61, 3.18076808045961)
  (62, 3.3370922903131124)
  (63, 2.817638974614545)
  (64, 2.955827302913894)
  (65, 3.9004043079681168)
};
\addplot[only marks, mark=triangle,mark size=1.8pt,red!80!black] coordinates {
  (0, 0.0018674633036024)
  (1, 0.0037822436895029858)
  (2, 0.011364912709953158)
  (3, 0.02249392384236307)
  (4, 0.02411062698854942)
  (5, 0.023951769349161996)
  (6, 0.02737932059263063)
  (7, 0.0471845041444057)
  (8, 0.05424250125348195)
  (9, 0.07545365636682534)
  (10, 0.10968588975658483)
  (11, 0.12828694057783951)
  (12, 0.15707263019220177)
  (13, 0.1567600113654551)
  (14, 0.17388815282891734)
  (15, 0.16676635151659716)
  (16, 0.2595086380141124)
  (17, 0.26477590861719935)
  (18, 0.4084204447174057)
  (19, 0.42393338233994055)
  (20, 0.557702943069191)
  (21, 1.2070426445090376)
  (22, 1.5556640173646006)
  (23, 1.5693690874263724)
  (24, 1.6862918272448162)
  (25, 1.8376496057378344)
  (26, 1.9121072653031206)
  (27, 2.0909350206111648)
  (28, 2.02265306289469)
  (29, 1.987680407130446)
  (30, 1.9798811070104032)
  (31, 2.274972193345014)
  (32, 2.173413139095559)
  (33, 2.313169720000373)
  (34, 2.372628508451772)
  (35, 2.33650336040585)
  (36, 2.475535057861738)
  (37, 2.4688940303548486)
  (38, 2.6594248898689106)
  (39, 3.0128253344432827)
  (40, 2.8659295107289084)
  (41, 3.840436567010211)
  (42, 3.9946961603850397)
  (43, 4.194347706364314)
  (44, 4.460805494676653)
  (45, 4.4309769494699)
  (46, 4.942597313856214)
  (47, 5.243122013807264)
  (48, 5.868118201291423)
  (49, 5.52358044765797)
  (50, 5.794390811871139)
  (51, 5.6161922897928225)
  (52, 5.727786368237063)
  (53, 7.441446446792112)
  (54, 8.338597820004074)
  (55, 9.299942879225599)
  (56, 10.335621663859166)
  (57, 10.352374613714732)
  (58, 9.107195945505305)
  (59, 11.70100597916366)
  (60, 13.22324551739072)
  (61, 20.41807257807849)
  (62, 22.810274739739132)
  (63, 21.33979345772395)
  (64, 24.69892929228313)
  (65, 86.7694936018743)
};
\addplot[only marks, mark=diamond,mark size=1.8pt,green!55!black] coordinates {
  (0, 0.003418447144082866)
  (1, 0.006249806791572132)
  (2, 0.01989177174461938)
  (3, 0.0437449403029851)
  (4, 0.041352884346548525)
  (5, 0.040342464959247884)
  (6, 0.033690835168917355)
  (7, 0.05827964909751053)
  (8, 0.09290644946922481)
  (9, 0.11174229487743602)
  (10, 0.20994906014611367)
  (11, 0.20649617530341624)
  (12, 0.18973301783667337)
  (13, 0.2652855786948241)
  (14, 0.2791994179761556)
  (15, 0.2087487483160786)
  (16, 0.28646884683928486)
  (17, 0.48791450951473025)
  (18, 0.7356718087184501)
  (19, 0.7281837817417807)
  (20, 0.8910435127579853)
  (21, 2.0559538297992237)
  (22, 2.0305412864334276)
  (23, 2.918479497058226)
  (24, 2.0523931924017536)
  (25, 3.1699600910737424)
  (26, 3.1212536804142377)
  (27, 3.363410994986536)
  (28, 3.2514726807424816)
  (29, 3.6627990013127194)
  (30, 2.62304495812332)
  (31, 3.751315195193532)
  (32, 2.400522614260843)
  (33, 3.0045475133856328)
  (34, 3.6706010602638397)
  (35, 4.110760316694196)
  (36, 3.8899887280278027)
  (37, 3.2105157758389957)
  (38, 4.664166515533275)
  (39, 4.749546667857138)
  (40, 3.6496581839481266)
  (41, 5.354704410605939)
  (42, 6.778661024053072)
  (43, 4.849483150742655)
  (44, 6.938151733007914)
  (45, 7.751513257721041)
  (46, 5.553505872690196)
  (47, 8.496787707401008)
  (48, 9.126373232737318)
  (49, 9.403537980959563)
  (50, 10.581154845996286)
  (51, 10.135847138750199)
  (52, 9.619713168203798)
  (53, 10.718992959701485)
  (54, 13.832444868394594)
  (55, 11.342736323398926)
  (56, 18.292837140177273)
  (57, 12.0056432650746)
  (58, 17.74651253192504)
  (59, 20.74125257945138)
  (60, 21.39960239615887)
  (61, 25.893349823522477)
  (62, 30.425925923423716)
  (63, 41.66879682401558)
  (64, 28.073347558170294)
  (65, 122.25389448198305)
};
\addplot[only marks, mark=pentagon,mark size=1.8pt,violet] coordinates {
  (0, 0.0028650699823017083)
  (1, 0.005043803289396069)
  (2, 0.011891058392955125)
  (3, 0.028970562782565826)
  (4, 0.03317515915803887)
  (5, 0.03380064316958859)
  (6, 0.03772443149033853)
  (7, 0.0644734211087711)
  (8, 0.05333317746893146)
  (9, 0.10020727334742881)
  (10, 0.16445582885583737)
  (11, 0.18703833814999665)
  (12, 0.1928684158842649)
  (13, 0.19326648948025163)
  (14, 0.19364790606363405)
  (15, 0.20435394372787047)
  (16, 0.3330754543666602)
  (17, 0.30510720324183865)
  (18, 0.6586085878394682)
  (19, 0.6515685740090934)
  (20, 0.6935857212594049)
  (21, 1.4213043135566157)
  (22, 1.8322375796352692)
  (23, 1.9811879937017274)
  (24, 2.1785441461727335)
  (25, 2.141464793463651)
  (26, 2.2660378952783002)
  (27, 2.50486366261986)
  (28, 2.4564072740262533)
  (29, 2.4788876764837426)
  (30, 2.405369148225178)
  (31, 2.763547994686402)
  (32, 2.8476274719878703)
  (33, 2.8853541252391834)
  (34, 2.898118037608665)
  (35, 2.906715585979886)
  (36, 3.036529178680431)
  (37, 3.226290403357092)
  (38, 2.819001993436286)
  (39, 3.2511641646687566)
  (40, 3.1944670642146322)
  (41, 4.309946711615376)
  (42, 4.8851743208142)
  (43, 4.88113974603487)
  (44, 4.4394541852417975)
  (45, 5.2040835526014355)
  (46, 5.503859826761787)
  (47, 5.551882852116556)
  (48, 6.147290705985489)
  (49, 6.097154951369827)
  (50, 6.4939620090265135)
  (51, 6.309011820276273)
  (52, 6.353495858355023)
  (53, 7.608201282627222)
  (54, 7.9003316164271)
  (55, 8.8709692768394)
  (56, 9.75473440929177)
  (57, 9.689501062485695)
  (58, 10.36719657669384)
  (59, 11.444902660749891)
  (60, 8.328949839342094)
  (61, 12.278632257369953)
  (62, 12.859126961361103)
  (63, 12.933506279741065)
  (64, 13.776538938759622)
  (65, 15.070324845766859)
};
\addplot[only marks, mark=star,mark size=1.8pt,blue!70!black] coordinates {
  (0, 0.0013353876270427248)
  (1, 0.0024308646435281826)
  (2, 0.00742660064661172)
  (3, 0.016182231383572103)
  (4, 0.016483220021520424)
  (5, 0.015141937683014318)
  (6, 0.007641027897371681)
  (7, 0.013951556827977685)
  (8, 0.014749574064094075)
  (9, 0.02189647596396648)
  (10, 0.044729850478890096)
  (11, 0.03757897912070298)
  (12, 0.10215556131787018)
  (13, 0.11195829350590301)
  (14, 0.11738412935895659)
  (15, 0.10790665134837979)
  (16, 0.1569129790317708)
  (17, 0.17977341530878668)
  (18, 0.11822472017549802)
  (19, 0.11910671714590325)
  (20, 0.150211989838306)
  (21, 0.5636192956213616)
  (22, 0.4435540647106261)
  (23, 1.1152213131453648)
  (24, 0.5004093487891658)
  (25, 1.2278663860431647)
  (26, 1.1679671530630003)
  (27, 1.2735659235638728)
  (28, 1.3592048449534608)
  (29, 0.5084025857349928)
  (30, 0.591875956774062)
  (31, 1.5401286637954485)
  (32, 1.5597775137593215)
  (33, 1.581162220231136)
  (34, 0.6899730853236861)
  (35, 0.6884621101675413)
  (36, 0.7252304963179583)
  (37, 1.603582235601376)
  (38, 1.7340890777036295)
  (39, 1.1810830761650943)
  (40, 0.7916744182698605)
  (41, 1.101242406314456)
  (42, 2.632559930734314)
  (43, 1.1829774868019003)
  (44, 1.2079213169933047)
  (45, 1.288580604041621)
  (46, 1.4348547973874684)
  (47, 1.3871421146154417)
  (48, 3.952676817170371)
  (49, 3.481838332061744)
  (50, 3.9021834907822637)
  (51, 3.8989253040663585)
  (52, 3.763265686234132)
  (53, 4.685734502062546)
  (54, 2.429808012126453)
  (55, 2.5612954483263506)
  (56, 2.726341965474332)
  (57, 4.850486559424623)
  (58, 3.1714496641559378)
  (59, 3.237122899124219)
  (60, 9.168313640129835)
  (61, 13.162038975517378)
  (62, 15.541043861132433)
  (63, 15.128647748113016)
  (64, 16.7939123974702)
  (65, 29.1325638472823)
};
\end{axis}
\end{tikzpicture}


==> results/figures/OPF_jac.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=.99\textwidth,
  height=3.3cm,
  ymode=log,
  xmin=-0.5, xmax=65.5,
  grid=both,
  grid style={line width=.1pt, draw=gray!20},
  xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53,54,55,56,57,58,59,60,61,62,63,64,65},
  ylabel style={font=\scriptsize},
  ylabel={\texttt{jac}},
  yticklabel style={font=\scriptsize},
  xticklabels={},
]
\addplot[gray, dashed, thin, forget plot] coordinates {(-0.5,1) (65.5,1)};
\addplot[only marks, mark=o,mark size=1.8pt,black,thick] coordinates {
  (0, 1.0)
  (1, 1.0)
  (2, 1.0)
  (3, 1.0)
  (4, 1.0)
  (5, 1.0)
  (6, 1.0)
  (7, 1.0)
  (8, 1.0)
  (9, 1.0)
  (10, 1.0)
  (11, 1.0)
  (12, 1.0)
  (13, 1.0)
  (14, 1.0)
  (15, 1.0)
  (16, 1.0)
  (17, 1.0)
  (18, 1.0)
  (19, 1.0)
  (20, 1.0)
  (21, 1.0)
  (22, 1.0)
  (23, 1.0)
  (24, 1.0)
  (25, 1.0)
  (26, 1.0)
  (27, 1.0)
  (28, 1.0)
  (29, 1.0)
  (30, 1.0)
  (31, 1.0)
  (32, 1.0)
  (33, 1.0)
  (34, 1.0)
  (35, 1.0)
  (36, 1.0)
  (37, 1.0)
  (38, 1.0)
  (39, 1.0)
  (40, 1.0)
  (41, 1.0)
  (42, 1.0)
  (43, 1.0)
  (44, 1.0)
  (45, 1.0)
  (46, 1.0)
  (47, 1.0)
  (48, 1.0)
  (49, 1.0)
  (50, 1.0)
  (51, 1.0)
  (52, 1.0)
  (53, 1.0)
  (54, 1.0)
  (55, 1.0)
  (56, 1.0)
  (57, 1.0)
  (58, 1.0)
  (59, 1.0)
  (60, 1.0)
  (61, 1.0)
  (62, 1.0)
  (63, 1.0)
  (64, 1.0)
  (65, 1.0)
};
\addplot[only marks, mark=square,mark size=1.8pt,black!55,thick] coordinates {
  (0, 0.015632183908045976)
  (1, 0.027510917030567683)
  (2, 0.0854629241726016)
  (3, 0.1529491633720698)
  (4, 0.1612333764858185)
  (5, 0.1588531576908175)
  (6, 0.1754117196476446)
  (7, 0.2752005580746425)
  (8, 0.303030303030303)
  (9, 0.3790451778276194)
  (10, 0.5067885840953172)
  (11, 0.5473061235370958)
  (12, 0.6061433786099177)
  (13, 0.625449317038102)
  (14, 0.6568421052631578)
  (15, 0.6559260876559951)
  (16, 0.770879848628193)
  (17, 0.8162101506594801)
  (18, 0.740688609787787)
  (19, 0.7516432367833443)
  (20, 0.837579324933321)
  (21, 0.8273641341015124)
  (22, 0.9844496691581913)
  (23, 0.9964833687136911)
  (24, 1.0688709102086353)
  (25, 1.0926598298704764)
  (26, 1.1752916484745426)
  (27, 1.147874872726272)
  (28, 1.152249170884367)
  (29, 1.3234606853523432)
  (30, 1.317248079406635)
  (31, 1.2451985441570512)
  (32, 1.2678852929865467)
  (33, 1.3156829186842545)
  (34, 1.342352405775516)
  (35, 1.3342489304974448)
  (36, 1.3734739828273577)
  (37, 1.1474132690750791)
  (38, 1.1441058840299836)
  (39, 1.2452021442285215)
  (40, 1.2636093715973251)
  (41, 1.495563134946429)
  (42, 1.668871022980661)
  (43, 1.6615161850517375)
  (44, 1.7767810210431652)
  (45, 1.7558874786936742)
  (46, 1.8837433716870318)
  (47, 1.9799554565701558)
  (48, 1.6555159764882663)
  (49, 1.6684556559173394)
  (50, 1.6683457412887555)
  (51, 1.6438059899654802)
  (52, 1.7749088619715971)
  (53, 2.1822721415182755)
  (54, 2.091779339522571)
  (55, 2.303234152652005)
  (56, 2.480816896912091)
  (57, 2.4535509147766077)
  (58, 2.341377682317815)
  (59, 2.546042713982785)
  (60, 2.663030372900245)
  (61, 3.2959247696511946)
  (62, 2.878214150778255)
  (63, 2.7977494114996815)
  (64, 2.8433340654826766)
  (65, 3.4050705974575255)
};
\addplot[only marks, mark=triangle,mark size=1.8pt,red!80!black] coordinates {
  (0, 0.001325890933237025)
  (1, 0.0025441667792707964)
  (2, 0.007960187914975027)
  (3, 0.015120798364964782)
  (4, 0.016507102374240544)
  (5, 0.01667212387572227)
  (6, 0.01910211823759728)
  (7, 0.03184509776493765)
  (8, 0.03452627786795345)
  (9, 0.05120209539561314)
  (10, 0.07574477562844711)
  (11, 0.08732586409035155)
  (12, 0.1071844909297631)
  (13, 0.10646376252408053)
  (14, 0.11744226985825222)
  (15, 0.11179036320728328)
  (16, 0.1737752852084749)
  (17, 0.1754490546889446)
  (18, 0.27935654761417067)
  (19, 0.2819012634911103)
  (20, 0.39242868914752266)
  (21, 0.8191579376404052)
  (22, 1.060433508820839)
  (23, 1.054791535152594)
  (24, 1.1317779581134668)
  (25, 1.209326291165422)
  (26, 1.2929416621486578)
  (27, 1.4206800661792003)
  (28, 1.3799698739492838)
  (29, 1.3488160513851455)
  (30, 1.307722747776762)
  (31, 1.554636523725873)
  (32, 1.4619090503128378)
  (33, 1.5140500496865976)
  (34, 1.6138678243603486)
  (35, 1.6340214777044633)
  (36, 1.6707733618374776)
  (37, 1.7033527543013316)
  (38, 1.790193156683307)
  (39, 2.055690315964064)
  (40, 1.949125782371726)
  (41, 2.6203288899465482)
  (42, 2.7750820186258873)
  (43, 2.8505192525939096)
  (44, 3.0221565308862903)
  (45, 3.0862716441987703)
  (46, 3.3729112184021015)
  (47, 3.4551545327203863)
  (48, 4.0486924193135545)
  (49, 3.789018442718371)
  (50, 3.9163187743982446)
  (51, 3.844776956661196)
  (52, 3.8860843740999917)
  (53, 4.980067303839988)
  (54, 5.712238653217876)
  (55, 6.596836437819424)
  (56, 6.728761670898077)
  (57, 7.14390770076693)
  (58, 7.450021118201459)
  (59, 7.957872775494019)
  (60, 9.6060328145172)
  (61, 13.8405564227593)
  (62, 14.681553527346912)
  (63, 14.964341561216017)
  (64, 16.616936516632215)
  (65, 63.14246337850106)
};
\addplot[only marks, mark=diamond,mark size=1.8pt,green!55!black] coordinates {
  (0, 0.002578185226217312)
  (1, 0.004389667711902058)
  (2, 0.014685459528285934)
  (3, 0.029473800174559233)
  (4, 0.02816044588211293)
  (5, 0.027955694236618003)
  (6, 0.02222837533059939)
  (7, 0.04066473375598689)
  (8, 0.057816840604500264)
  (9, 0.07971877969303431)
  (10, 0.1405911736478382)
  (11, 0.14484117752866216)
  (12, 0.1263941409807375)
  (13, 0.1856328988358731)
  (14, 0.19689793722919285)
  (15, 0.14156224544524176)
  (16, 0.18732520507060035)
  (17, 0.3386082461593577)
  (18, 0.529069570558081)
  (19, 0.4409773256166604)
  (20, 0.6226645664485523)
  (21, 1.4628476147032332)
  (22, 1.3585614459567716)
  (23, 1.940697348463682)
  (24, 1.3517418764439306)
  (25, 2.3491927119149736)
  (26, 2.069091881856432)
  (27, 2.429263482678586)
  (28, 2.3064718411010436)
  (29, 2.53509070853194)
  (30, 1.8145189666837418)
  (31, 2.433903876717391)
  (32, 1.7112659721912076)
  (33, 2.056537582264277)
  (34, 2.494771232085228)
  (35, 2.9639618781071766)
  (36, 2.5843193375999993)
  (37, 2.1121013563064985)
  (38, 3.0267045424131753)
  (39, 3.0750837242982136)
  (40, 2.361816639706136)
  (41, 3.85207308954564)
  (42, 4.426759982743314)
  (43, 3.213736743476894)
  (44, 4.908398771355368)
  (45, 5.959881038310006)
  (46, 4.0494988397432365)
  (47, 6.014192591440733)
  (48, 6.137698101170803)
  (49, 6.114045308007983)
  (50, 7.331748397524222)
  (51, 6.9403266509730175)
  (52, 6.637043033949305)
  (53, 7.230121651898337)
  (54, 9.688010202162717)
  (55, 7.2628050926637995)
  (56, 11.890694895116653)
  (57, 7.835593566111088)
  (58, 11.953305417665801)
  (59, 14.718380595779353)
  (60, 15.28917065993349)
  (61, 16.936001988048112)
  (62, 21.625311423780776)
  (63, 27.969155764950425)
  (64, 19.20167706972581)
  (65, 102.11696474758034)
};
\addplot[only marks, mark=pentagon,mark size=1.8pt,violet] coordinates {
  (0, 0.0021715068763458424)
  (1, 0.0037919792523995336)
  (2, 0.010522386540249621)
  (3, 0.021415944609638488)
  (4, 0.022917201607436755)
  (5, 0.021913706575350744)
  (6, 0.02465182674199634)
  (7, 0.03977847305952038)
  (8, 0.04962373946935342)
  (9, 0.04979583297605608)
  (10, 0.1166354822822708)
  (11, 0.1189798637133478)
  (12, 0.1346982215698534)
  (13, 0.14010803790990703)
  (14, 0.1608197440419166)
  (15, 0.17364327470153523)
  (16, 0.23373023045025987)
  (17, 0.2431217313933466)
  (18, 0.4553045898164768)
  (19, 0.4287410992412412)
  (20, 0.5997696825569181)
  (21, 1.2902274232696147)
  (22, 1.444801835622796)
  (23, 1.6533062171559667)
  (24, 1.7272980109901117)
  (25, 1.9026145254359441)
  (26, 1.8557520894142483)
  (27, 2.1164405984680936)
  (28, 2.1396946139214847)
  (29, 2.1798254883623223)
  (30, 1.9177180013209754)
  (31, 2.1615067320746797)
  (32, 2.1068455160032062)
  (33, 2.476163599638614)
  (34, 2.342385395671956)
  (35, 2.5214419325761677)
  (36, 2.5640412896787814)
  (37, 2.6693876982889226)
  (38, 2.566345036045121)
  (39, 2.8466211705084166)
  (40, 2.8520696538277437)
  (41, 3.7830876953328447)
  (42, 4.356647569167865)
  (43, 4.338415346109601)
  (44, 4.183144997699425)
  (45, 4.1115971812986505)
  (46, 5.100750423268246)
  (47, 4.75256862770974)
  (48, 5.889830201305922)
  (49, 5.95890678663238)
  (50, 5.618645319439935)
  (51, 5.793260080548894)
  (52, 5.835835183376695)
  (53, 7.208316346794199)
  (54, 7.837488643517434)
  (55, 8.847840824183312)
  (56, 8.719063164897406)
  (57, 9.658759090305635)
  (58, 9.066553685576109)
  (59, 12.192560527088137)
  (60, 9.343718837489908)
  (61, 14.5743863658531)
  (62, 15.090026713786726)
  (63, 15.020554640249285)
  (64, 15.281691306650792)
  (65, 19.486780322610766)
};
\addplot[only marks, mark=star,mark size=1.8pt,blue!70!black] coordinates {
  (0, 0.0009490252698828878)
  (1, 0.0018541108249429796)
  (2, 0.00531493981610596)
  (3, 0.011115317331866765)
  (4, 0.011631312817079133)
  (5, 0.011035263526716715)
  (6, 0.0056209524448695355)
  (7, 0.009750309471110927)
  (8, 0.010246554884351073)
  (9, 0.014223683272701045)
  (10, 0.03080809600440327)
  (11, 0.02554747940464071)
  (12, 0.07189057393044114)
  (13, 0.0761716148457932)
  (14, 0.08146904398936852)
  (15, 0.07489486450410693)
  (16, 0.10622872868183052)
  (17, 0.12455984930735847)
  (18, 0.08183972728742306)
  (19, 0.08202535183207589)
  (20, 0.10583855691546609)
  (21, 0.38213466182904593)
  (22, 0.2975636910988696)
  (23, 0.7792481143273273)
  (24, 0.3447122024055823)
  (25, 0.8664858291490973)
  (26, 0.8017601857662021)
  (27, 0.9377585940665499)
  (28, 0.9323609590884768)
  (29, 0.39162966397837295)
  (30, 0.40198304541400776)
  (31, 1.0850721663073888)
  (32, 1.1000464509272552)
  (33, 1.0993568876965487)
  (34, 0.46344878135498274)
  (35, 0.4470103978817605)
  (36, 0.48509100002863126)
  (37, 1.105204353771532)
  (38, 1.2173478566299256)
  (39, 0.7999373712653101)
  (40, 0.5158599698197139)
  (41, 0.6767739479453431)
  (42, 1.859538450394063)
  (43, 0.7998667795099691)
  (44, 0.8176486369913112)
  (45, 0.8963996428234118)
  (46, 0.9729977288074856)
  (47, 0.9418877451846137)
  (48, 2.7793162602413704)
  (49, 2.45958002814311)
  (50, 2.7212715007376183)
  (51, 2.775256203510795)
  (52, 2.690562532025709)
  (53, 3.2825276869537237)
  (54, 1.627475371784708)
  (55, 1.7545601014437147)
  (56, 1.8208102283240197)
  (57, 3.2414330080038556)
  (58, 2.0597981244214103)
  (59, 2.223189253084509)
  (60, 6.415093200774437)
  (61, 9.14847345809171)
  (62, 10.774291284088365)
  (63, 10.596914516778996)
  (64, 10.681328694944959)
  (65, 41.463139983719316)
};
\end{axis}
\end{tikzpicture}


==> results/figures/OPF_obj.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=.99\textwidth,
  height=3.3cm,
  ymode=log,
  xmin=-0.5, xmax=65.5,
  grid=both,
  grid style={line width=.1pt, draw=gray!20},
  xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53,54,55,56,57,58,59,60,61,62,63,64,65},
  ylabel style={font=\scriptsize},
  ylabel={\texttt{obj}},
  yticklabel style={font=\scriptsize},
  xticklabels={},
  legend to name=opfpolar-legend,
  legend columns=4,
  legend style={font=\scriptsize, draw=black, fill=white, /tikz/every even column/.append style={column sep=2pt}},
]
\addplot[gray, dashed, thin, forget plot] coordinates {(-0.5,1) (65.5,1)};
\addplot[only marks, mark=o,mark size=1.8pt,black,thick] coordinates {
  (0, 1.0)
  (1, 1.0)
  (2, 1.0)
  (3, 1.0)
  (4, 1.0)
  (5, 1.0)
  (6, 1.0)
  (7, 1.0)
  (8, 1.0)
  (9, 1.0)
  (10, 1.0)
  (11, 1.0)
  (12, 1.0)
  (13, 1.0)
  (14, 1.0)
  (15, 1.0)
  (16, 1.0)
  (17, 1.0)
  (18, 1.0)
  (19, 1.0)
  (20, 1.0)
  (21, 1.0)
  (22, 1.0)
  (23, 1.0)
  (24, 1.0)
  (25, 1.0)
  (26, 1.0)
  (27, 1.0)
  (28, 1.0)
  (29, 1.0)
  (30, 1.0)
  (31, 1.0)
  (32, 1.0)
  (33, 1.0)
  (34, 1.0)
  (35, 1.0)
  (36, 1.0)
  (37, 1.0)
  (38, 1.0)
  (39, 1.0)
  (40, 1.0)
  (41, 1.0)
  (42, 1.0)
  (43, 1.0)
  (44, 1.0)
  (45, 1.0)
  (46, 1.0)
  (47, 1.0)
  (48, 1.0)
  (49, 1.0)
  (50, 1.0)
  (51, 1.0)
  (52, 1.0)
  (53, 1.0)
  (54, 1.0)
  (55, 1.0)
  (56, 1.0)
  (57, 1.0)
  (58, 1.0)
  (59, 1.0)
  (60, 1.0)
  (61, 1.0)
  (62, 1.0)
  (63, 1.0)
  (64, 1.0)
  (65, 1.0)
};
\addlegendentry{ExaModels (CPU, C3)}
\addplot[only marks, mark=square,mark size=1.8pt,black!55,thick] coordinates {
  (0, 0.08333333333333334)
  (1, 0.08695652173913043)
  (2, 0.08695652173913043)
  (3, 0.07142857142857142)
  (4, 0.08333333333333334)
  (5, 0.08333333333333334)
  (6, 0.08333333333333334)
  (7, 0.08333333333333334)
  (8, 0.07407407407407407)
  (9, 0.06451612903225806)
  (10, 0.06896551724137932)
  (11, 0.08)
  (12, 0.07407407407407407)
  (13, 0.07407407407407407)
  (14, 0.08)
  (15, 0.07692307692307693)
  (16, 0.06896551724137932)
  (17, 0.05555555555555556)
  (18, 0.05882352941176471)
  (19, 0.05128205128205128)
  (20, 0.0606060606060606)
  (21, 0.03508771929824561)
  (22, 0.031746031746031744)
  (23, 0.027397260273972605)
  (24, 0.037037037037037035)
  (25, 0.029850746268656716)
  (26, 0.0425531914893617)
  (27, 0.0392156862745098)
  (28, 0.03333333333333333)
  (29, 0.023529411764705882)
  (30, 0.02469135802469136)
  (31, 0.02631578947368421)
  (32, 0.037037037037037035)
  (33, 0.030769230769230767)
  (34, 0.021739130434782608)
  (35, 0.0202020202020202)
  (36, 0.014925373134328358)
  (37, 0.029850746268656716)
  (38, 0.022471910112359553)
  (39, 0.021505376344086023)
  (40, 0.04878048780487805)
  (41, 0.01652892561983471)
  (42, 0.02631578947368421)
  (43, 0.02)
  (44, 0.02777777777777778)
  (45, 0.025974025974025972)
  (46, 0.029411764705882356)
  (47, 0.02777777777777778)
  (48, 0.02564102564102564)
  (49, 0.01550387596899225)
  (50, 0.022471910112359553)
  (51, 0.017543859649122806)
  (52, 0.017391304347826087)
  (53, 0.01724137931034483)
  (54, 0.0017605633802816902)
  (55, 0.0017482517482517483)
  (56, 0.02702702702702703)
  (57, 0.0017436791630340018)
  (58, 0.016666666666666666)
  (59, 0.015625)
  (60, 0.001627339300244101)
  (61, 0.0036764705882352945)
  (62, 0.012987012987012986)
  (63, 0.0017346053772766697)
  (64, 0.001692047377326565)
  (65, 0.0012836970474967909)
};
\addlegendentry{ExaModels (CPU-4T, C3)}
\addplot[only marks, mark=triangle,mark size=1.8pt,red!80!black] coordinates {
  (0, 0.0003940792640746291)
  (1, 0.00041257105063984337)
  (2, 0.00038938106666531525)
  (3, 0.00038473024286993007)
  (4, 0.00039557582224988727)
  (5, 0.00037022837476209517)
  (6, 0.00038899264932843835)
  (7, 0.0004004679516070683)
  (8, 0.00039055563136999774)
  (9, 0.00040961628377432957)
  (10, 0.00038330574902258426)
  (11, 0.0003909448547398749)
  (12, 0.0003967348145529463)
  (13, 0.00039489470256160787)
  (14, 0.00039653181222461264)
  (15, 0.0003674898366735152)
  (16, 0.00041095829245728116)
  (17, 0.0003885104989804873)
  (18, 0.00038483257746154006)
  (19, 0.0003806395691793462)
  (20, 0.0003911045216430711)
  (21, 0.0003002013442911127)
  (22, 0.00030846117802465193)
  (23, 0.0002814109027515708)
  (24, 0.0003811703348759017)
  (25, 0.00029186730080966983)
  (26, 0.0003882874828103918)
  (27, 0.00039755540715298105)
  (28, 0.0003032286471856139)
  (29, 0.0002832507675993124)
  (30, 0.00027976105401353524)
  (31, 0.00030711482786935617)
  (32, 0.00038349558120572144)
  (33, 0.00028648129066823053)
  (34, 0.0002848215609511497)
  (35, 0.000280186357774432)
  (36, 0.0002952226254038254)
  (37, 0.00027908884764299934)
  (38, 0.00029810604421079276)
  (39, 0.0003079734789500928)
  (40, 0.00038247481064403605)
  (41, 0.00030490238473164966)
  (42, 0.000310388644776583)
  (43, 0.00029119425076787233)
  (44, 0.0002953459147099625)
  (45, 0.00028280594133031525)
  (46, 0.0002987415463069465)
  (47, 0.0003062519172901282)
  (48, 0.000297927464613144)
  (49, 0.00028455020505292446)
  (50, 0.0002920595088539213)
  (51, 0.00028061063568186477)
  (52, 0.000286062057896632)
  (53, 0.00029420001873759925)
  (54, 0.0003003844250783735)
  (55, 0.00030072250295453095)
  (56, 0.00028021878227139604)
  (57, 0.0003091797084825534)
  (58, 0.0002984559776940449)
  (59, 0.0002807827128103704)
  (60, 0.00030269585758766507)
  (61, 0.0002643742042691704)
  (62, 0.0003027330851914999)
  (63, 0.00026637504991701953)
  (64, 0.00031100063677380385)
  (65, 0.00029564953381412386)
};
\addlegendentry{ExaModels (AMDGPU, A1)}
\addplot[only marks, mark=diamond,mark size=1.8pt,green!55!black] coordinates {
  (0, 0.0005111770994172545)
  (1, 0.0004969038208641651)
  (2, 0.00047101066647458223)
  (3, 0.0005411375132073743)
  (4, 0.00047021135701913794)
  (5, 0.0004405719928560371)
  (6, 0.0004595832367768103)
  (7, 0.0004076292543450017)
  (8, 0.0005060247240391005)
  (9, 0.0004421902587352044)
  (10, 0.0005159200506866685)
  (11, 0.00045031120489512415)
  (12, 0.00041471993070394916)
  (13, 0.00046527147090990277)
  (14, 0.00046472188581650356)
  (15, 0.00043049917466312607)
  (16, 0.00044461836333953)
  (17, 0.0005270373590959032)
  (18, 0.0005524511529803344)
  (19, 0.00040567188605940795)
  (20, 0.00044100161344850293)
  (21, 0.0004385840358261756)
  (22, 0.00039526213351882936)
  (23, 0.0004964359497965246)
  (24, 0.0004210642272445402)
  (25, 0.0005160164634330235)
  (26, 0.0004366579091793599)
  (27, 0.0004567582572940457)
  (28, 0.00045660141031938736)
  (29, 0.0005166236617506594)
  (30, 0.0004146964739571807)
  (31, 0.00045750218511049896)
  (32, 0.0004334656007377654)
  (33, 0.0004116598028569437)
  (34, 0.0004496805244713893)
  (35, 0.0005011598203904346)
  (36, 0.0003653876280056083)
  (37, 0.00042865990642559996)
  (38, 0.0005249785530511722)
  (39, 0.0004437866638512841)
  (40, 0.0004350092759529215)
  (41, 0.0004333463894822533)
  (42, 0.00046277048793296225)
  (43, 0.00041509918296858016)
  (44, 0.000450739563333878)
  (45, 0.0005019393883894653)
  (46, 0.0004489740347293403)
  (47, 0.00042895585145197096)
  (48, 0.00045837644717150835)
  (49, 0.0004426744607827768)
  (50, 0.0005086333000339589)
  (51, 0.0004945668725641701)
  (52, 0.0004457292640004732)
  (53, 0.00044134895819865295)
  (54, 0.00037848848006346377)
  (55, 0.0003586377476536654)
  (56, 0.0004917825702082137)
  (57, 0.0003355989196902976)
  (58, 0.0004424217971857828)
  (59, 0.00043183966643045905)
  (60, 0.0003720305304324992)
  (61, 0.00034943693287630665)
  (62, 0.00034447633615933396)
  (63, 0.0003981849535263409)
  (64, 0.00034063974590073533)
  (65, 0.0003845016867271931)
};
\addlegendentry{ExaModels (CUDA, N1)}
\addplot[only marks, mark=pentagon,mark size=1.8pt,violet] coordinates {
  (0, 5.995848315834384e-5)
  (1, 5.999968465226934e-5)
  (2, 5.957836659075541e-5)
  (3, 6.492081527679812e-5)
  (4, 6.336414892742498e-5)
  (5, 6.345783735735804e-5)
  (6, 6.178262627093359e-5)
  (7, 6.324290874196516e-5)
  (8, 6.23183733869826e-5)
  (9, 6.366736478934795e-5)
  (10, 6.325978300704225e-5)
  (11, 6.392599176966e-5)
  (12, 6.246709153699447e-5)
  (13, 6.239340124797851e-5)
  (14, 6.327855209745167e-5)
  (15, 6.345702147321944e-5)
  (16, 6.408901948627086e-5)
  (17, 6.388215144326816e-5)
  (18, 6.032177901644152e-5)
  (19, 5.957919135530418e-5)
  (20, 6.017373995204005e-5)
  (21, 6.1023344664930556e-5)
  (22, 5.997489117099901e-5)
  (23, 6.279844464957202e-5)
  (24, 5.991842614854554e-5)
  (25, 6.0844457369769095e-5)
  (26, 5.9926142429599034e-5)
  (27, 6.0067634717162156e-5)
  (28, 6.069208079331177e-5)
  (29, 6.089202929171949e-5)
  (30, 5.9631500221182407e-5)
  (31, 5.938161357292227e-5)
  (32, 6.194307487673891e-5)
  (33, 6.289652365672373e-5)
  (34, 5.970014622564435e-5)
  (35, 5.936775742720834e-5)
  (36, 5.7387548121107555e-5)
  (37, 6.200553442962035e-5)
  (38, 6.408528123932861e-5)
  (39, 5.723691334328418e-5)
  (40, 6.129105878614503e-5)
  (41, 6.230725770419158e-5)
  (42, 6.024209556704109e-5)
  (43, 5.896177537643521e-5)
  (44, 6.292301036513565e-5)
  (45, 6.337256608901466e-5)
  (46, 5.966389697545471e-5)
  (47, 6.297523764136096e-5)
  (48, 5.765370484165026e-5)
  (49, 6.289359830433244e-5)
  (50, 5.778035380417832e-5)
  (51, 5.7883495111939485e-5)
  (52, 6.138246381856243e-5)
  (53, 5.8063820238456674e-5)
  (54, 6.377971649871478e-5)
  (55, 6.351124307403149e-5)
  (56, 6.339479944407013e-5)
  (57, 6.320776596037868e-5)
  (58, 6.39638862803873e-5)
  (59, 5.928950548881803e-5)
  (60, 5.6870879388142156e-5)
  (61, 5.764420011065619e-5)
  (62, 5.82764879239076e-5)
  (63, 5.5738584239960305e-5)
  (64, 5.652722121815607e-5)
  (65, 5.084127630179683e-5)
};
\addlegendentry{ExaModels (Metal, M1\textsuperscript{*})}
\addplot[only marks, mark=star,mark size=1.8pt,blue!70!black] coordinates {
  (0, 0.00019247169632972123)
  (1, 0.0001898007721366826)
  (2, 5.176606318890187e-6)
  (3, 0.00018761464263093456)
  (4, 0.00018885366732320952)
  (5, 5.121663302310494e-6)
  (6, 0.00015861509971448084)
  (7, 0.00014550151408402676)
  (8, 6.929308954818605e-6)
  (9, 0.00015353032767200206)
  (10, 0.00017066795001683245)
  (11, 0.00016192764183332425)
  (12, 0.0001878234008467021)
  (13, 0.00018616440374339533)
  (14, 0.00019227308611023994)
  (15, 5.364704695806491e-6)
  (16, 5.008377684495743e-6)
  (17, 0.00018229182835572067)
  (18, 0.00011464193705121329)
  (19, 0.000107034933914558)
  (20, 6.141123010055088e-6)
  (21, 0.000174485516042375)
  (22, 6.663577564623985e-6)
  (23, 0.00018747662324691513)
  (24, 0.00013757405211400707)
  (25, 0.0001830518879741996)
  (26, 5.358784255542746e-6)
  (27, 4.9404774057701914e-6)
  (28, 0.00014322385515964597)
  (29, 6.089396933677299e-6)
  (30, 0.00011856990857888332)
  (31, 0.0001850248861339736)
  (32, 0.00018764682220364615)
  (33, 0.00014825193097899194)
  (34, 0.00012015770660541494)
  (35, 6.551068871607172e-6)
  (36, 0.0001310658969853322)
  (37, 5.462457214372768e-6)
  (38, 0.0001828460393590051)
  (39, 0.00016925336642999416)
  (40, 0.00011409779697446335)
  (41, 0.000130057239673833)
  (42, 4.962487966116515e-6)
  (43, 6.652375209141588e-6)
  (44, 0.00011245494451180375)
  (45, 0.00011795269896723636)
  (46, 0.00014042283497782678)
  (47, 6.0120711714629265e-6)
  (48, 0.00018424032658256049)
  (49, 5.533823850337362e-6)
  (50, 0.0001412524335878571)
  (51, 0.00018009930650546809)
  (52, 0.00018011789865619239)
  (53, 5.00420856269829e-6)
  (54, 7.754076019426571e-5)
  (55, 5.6359439162501246e-5)
  (56, 6.001733366414486e-6)
  (57, 9.24286304069504e-5)
  (58, 0.0001439206866106519)
  (59, 6.607432590006341e-6)
  (60, 9.72425757145913e-5)
  (61, 2.6880833441733104e-6)
  (62, 0.0001794262417808046)
  (63, 9.477017925659522e-5)
  (64, 9.556758606201347e-5)
  (65, 2.6191467653536004e-6)
};
\addlegendentry{ExaModels (oneAPI, I1)}
\end{axis}
\end{tikzpicture}


==> results/figures/breakdown_opf_plot.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 2, horizontal sep=1.05cm, vertical sep=1.25cm},
  width=4.8cm, height=4.3cm,
  ybar stacked, /pgf/bar width=7pt,
  xtick={1,2,3,4},
  xticklabels={C/C,C/G,G/C,G/G},
  xmin=0.4, xmax=4.6,
  x tick label style={rotate=45, anchor=east, font=\tiny},
  legend columns=3,
  legend style={draw=none, font=\small},
  yticklabel style={font=\tiny},
  title style={font=\small},
  ylabel style={font=\small},
  ymin=0,
  enlarge x limits=0.2,
]
\nextgroupplot[title={118 buses},ylabel={time (s)},legend to name=breakdownlegendopf,]
\addplot+[fill=black!18, draw=black!55] coordinates {(1,0.000567053) (2,0.00599193) (3,0.00235444) (4,0.00559896)};
\addplot+[fill=NavyBlue!75, draw=black!65] coordinates {(1,0.00274991) (2,0.0317239) (3,0.00798237) (4,0.0268528)};
\addplot+[fill=black!45, draw=black!65] coordinates {(1,0.024174) (2,0.027932) (3,0.0992192) (4,0.098321)};
\legend{model creation, NLP function evaluation, rest}
\nextgroupplot[title={1{,}354 buses},]
\addplot+[fill=black!18, draw=black!55] coordinates {(1,0.00186232) (2,0.0112461) (3,0.00602027) (4,0.00790833)};
\addplot+[fill=NavyBlue!75, draw=black!65] coordinates {(1,0.0681264) (2,0.130523) (3,0.099773) (4,0.0691178)};
\addplot+[fill=black!45, draw=black!65] coordinates {(1,0.536246) (2,0.541552) (3,0.28058) (4,0.265305)};
\nextgroupplot[title={4{,}917 buses},]
\addplot+[fill=black!18, draw=black!55] coordinates {(1,0.00541164) (2,0.0238449) (3,0.0160589) (4,0.0148045)};
\addplot+[fill=NavyBlue!75, draw=black!65] coordinates {(1,0.273543) (2,0.248072) (3,0.286484) (4,0.0582429)};
\addplot+[fill=black!45, draw=black!65] coordinates {(1,2.34753) (2,2.33632) (3,0.475304) (4,0.474209)};
\nextgroupplot[title={9{,}241 buses},ylabel={time (s)},]
\addplot+[fill=black!18, draw=black!55] coordinates {(1,0.0127757) (2,0.0606065) (3,0.036333) (4,0.0315698)};
\addplot+[fill=NavyBlue!75, draw=black!65] coordinates {(1,0.908817) (2,0.554005) (3,0.966588) (4,0.0807206)};
\addplot+[fill=black!45, draw=black!65] coordinates {(1,9.63502) (2,9.6441) (3,1.1866) (4,1.14688)};
\nextgroupplot[title={30{,}000 buses},]
\addplot+[fill=black!18, draw=black!55] coordinates {(1,0.0315865) (2,0.143648) (3,0.0875917) (4,0.073674)};
\addplot+[fill=NavyBlue!75, draw=black!65] coordinates {(1,5.44841) (2,2.75072) (3,6.00729) (4,0.257815)};
\addplot+[fill=black!45, draw=black!65] coordinates {(1,58.2257) (2,65.8361) (3,3.60957) (4,3.3798)};
\nextgroupplot[title={78{,}478 buses},]
\addplot+[fill=black!18, draw=black!55] coordinates {(1,0.127218) (2,0.88808) (3,0.371622) (4,0.313047)};
\addplot+[fill=NavyBlue!75, draw=black!65] coordinates {(1,16.071) (2,6.22012) (3,18.4208) (4,0.376984)};
\addplot+[fill=black!45, draw=black!65] coordinates {(1,211.832) (2,207.289) (3,12.6186) (4,11.9414)};
\end{groupplot}
\end{tikzpicture}
\par\vspace{2pt}
\pgfplotslegendfromname{breakdownlegendopf}


==> results/figures/breakdown_plot.tex <==
\begin{tikzpicture}
\pgfplotsset{tick scale binop=\times}
\begin{groupplot}[
  group style={group size=3 by 2, horizontal sep=0.9cm, vertical sep=1.15cm},
  width=4.9cm, height=3.7cm,
  ybar stacked, /pgf/bar width=9pt,
  xtick={1,2,3,4},
  xticklabels={C/C,C/G,G/C,G/G},
  xmin=0.4, xmax=4.6,
  x tick label style={font=\tiny},
  yticklabel style={font=\tiny},
  title style={font=\scriptsize, yshift=-2pt},
  ylabel style={font=\scriptsize},
  legend columns=4,
  legend style={draw=black, fill=white, font=\small},
  ymin=0,
  enlarge x limits=0.18,
]
\nextgroupplot[title={$N = 20$},ylabel={wall time (s)},legend to name=breakdownlegend,]
\addplot+[fill=Goldenrod!75, draw=black!60] coordinates {(1,1.7573e-05) (2,0.00185622) (3,0.0016851) (4,0)};
\addplot+[fill=NavyBlue!70, draw=black!65] coordinates {(1,0.000105419) (2,0.000766023) (3,0.0294228) (4,0)};
\addplot+[fill=Plum!55, draw=black!60] coordinates {(1,0) (2,0) (3,0) (4,0.0261143)};
\addplot+[fill=black!20, draw=black!60] coordinates {(1,2.7094e-05) (2,0.00104216) (3,0.000889105) (4,0.00119279)};
\legend{NLP function evaluation, rest of solve, evaluation and solve, model creation}
\nextgroupplot[title={$N = 2{,}000$},]
\addplot+[fill=Goldenrod!75, draw=black!60] coordinates {(1,0.00158606) (2,0.00318143) (3,0.00388878) (4,0)};
\addplot+[fill=NavyBlue!70, draw=black!65] coordinates {(1,0.00825513) (2,0.00679347) (3,0.0411224) (4,0)};
\addplot+[fill=Plum!55, draw=black!60] coordinates {(1,0) (2,0) (3,0) (4,0.0362354)};
\addplot+[fill=black!20, draw=black!60] coordinates {(1,0.000188221) (2,0.0018317) (3,0.0014283) (4,0.0015964)};
\nextgroupplot[title={$N = 200{,}000$},]
\addplot+[fill=Goldenrod!75, draw=black!60] coordinates {(1,0.154072) (2,0.0506939) (3,0.174225) (4,0)};
\addplot+[fill=NavyBlue!70, draw=black!65] coordinates {(1,0.734725) (2,0.681002) (3,0.322219) (4,0)};
\addplot+[fill=Plum!55, draw=black!60] coordinates {(1,0) (2,0) (3,0) (4,0.293043)};
\addplot+[fill=black!20, draw=black!60] coordinates {(1,0.0146549) (2,0.0311681) (3,0.0263698) (4,0.0146903)};
\nextgroupplot[title={1{,}354 buses},ylabel={wall time (s)},]
\addplot+[fill=Goldenrod!75, draw=black!60] coordinates {(1,0.0404767) (2,0.0921019) (3,0.0606242) (4,0)};
\addplot+[fill=NavyBlue!70, draw=black!65] coordinates {(1,0.370225) (2,0.371056) (3,0.223621) (4,0)};
\addplot+[fill=Plum!55, draw=black!60] coordinates {(1,0) (2,0) (3,0) (4,0.280172)};
\addplot+[fill=black!20, draw=black!60] coordinates {(1,0.00162626) (2,0.00664672) (3,0.0036621) (4,0.00588917)};
\nextgroupplot[title={9{,}241 buses},]
\addplot+[fill=Goldenrod!75, draw=black!60] coordinates {(1,0.484059) (2,0.30149) (3,0.558543) (4,0)};
\addplot+[fill=NavyBlue!70, draw=black!65] coordinates {(1,6.52802) (2,5.68002) (3,0.908023) (4,0)};
\addplot+[fill=Plum!55, draw=black!60] coordinates {(1,0) (2,0) (3,0) (4,0.988002)};
\addplot+[fill=black!20, draw=black!60] coordinates {(1,0.00904555) (2,0.0233128) (3,0.0167178) (4,0.0159066)};
\nextgroupplot[title={78{,}478 buses},]
\addplot+[fill=Goldenrod!75, draw=black!60] coordinates {(1,9.90882) (2,3.52166) (3,7.89514) (4,0)};
\addplot+[fill=NavyBlue!70, draw=black!65] coordinates {(1,137.14) (2,138.389) (3,7.34783) (4,0)};
\addplot+[fill=Plum!55, draw=black!60] coordinates {(1,0) (2,0) (3,0) (4,7.36853)};
\addplot+[fill=black!20, draw=black!60] coordinates {(1,0.0819351) (2,0.182482) (3,0.154644) (4,0.109136)};
\end{groupplot}
\end{tikzpicture}


==> results/figures/breakdown_rosenbrock_plot.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 2, horizontal sep=1.05cm, vertical sep=1.25cm},
  width=4.8cm, height=4.3cm,
  ybar stacked, /pgf/bar width=7pt,
  xtick={1,2,3,4},
  xticklabels={C/C,C/G,G/C,G/G},
  xmin=0.4, xmax=4.6,
  x tick label style={rotate=45, anchor=east, font=\tiny},
  legend columns=3,
  legend style={draw=none, font=\small},
  yticklabel style={font=\tiny},
  title style={font=\small},
  ylabel style={font=\small},
  ymin=0,
  enlarge x limits=0.2,
]
\nextgroupplot[title={$N = 10^{2}$},ylabel={time (s)},legend to name=breakdownlegendrosenbrock,]
\addplot+[fill=black!18, draw=black!55] coordinates {(1,5.1354e-05) (2,0.00127849) (3,0.000913524) (4,0.00117642)};
\addplot+[fill=NavyBlue!75, draw=black!65] coordinates {(1,0.000147387) (2,0.00182665) (3,0.00138875) (4,0.00180378)};
\addplot+[fill=black!45, draw=black!65] coordinates {(1,0.000584014) (2,0.000953994) (3,0.0358434) (4,0.0332955)};
\legend{model creation, NLP function evaluation, rest}
\nextgroupplot[title={$N = 10^{3}$},]
\addplot+[fill=black!18, draw=black!55] coordinates {(1,0.00014026) (2,0.00171105) (3,0.00122999) (4,0.00142836)};
\addplot+[fill=NavyBlue!75, draw=black!65] coordinates {(1,0.0014332) (2,0.00269505) (3,0.00304686) (4,0.00222444)};
\addplot+[fill=black!45, draw=black!65] coordinates {(1,0.00428878) (2,0.00466192) (3,0.0426577) (4,0.0404223)};
\nextgroupplot[title={$N = 10^{4}$},]
\addplot+[fill=black!18, draw=black!55] coordinates {(1,0.000748639) (2,0.00445633) (3,0.00401012) (4,0.0025571)};
\addplot+[fill=NavyBlue!75, draw=black!65] coordinates {(1,0.0142055) (2,0.00661446) (3,0.018059) (4,0.00222191)};
\addplot+[fill=black!45, draw=black!65] coordinates {(1,0.0430615) (2,0.041651) (3,0.0649693) (4,0.0603443)};
\nextgroupplot[title={$N = 10^{5}$},ylabel={time (s)},]
\addplot+[fill=black!18, draw=black!55] coordinates {(1,0.00873804) (2,0.0293555) (3,0.0299468) (4,0.00969899)};
\addplot+[fill=NavyBlue!75, draw=black!65] coordinates {(1,0.148605) (2,0.0488888) (3,0.163261) (4,0.00277727)};
\addplot+[fill=black!45, draw=black!65] coordinates {(1,0.525405) (2,0.508538) (3,0.243744) (4,0.222585)};
\nextgroupplot[title={$N = 10^{6}$},]
\addplot+[fill=black!18, draw=black!55] coordinates {(1,0.109845) (2,0.336871) (3,0.391885) (4,0.10442)};
\addplot+[fill=NavyBlue!75, draw=black!65] coordinates {(1,1.50143) (2,0.434187) (3,1.75198) (4,0.0147909)};
\addplot+[fill=black!45, draw=black!65] coordinates {(1,7.49954) (2,7.23511) (3,3.32859) (4,2.85216)};
\end{groupplot}
\end{tikzpicture}
\par\vspace{2pt}
\pgfplotslegendfromname{breakdownlegendrosenbrock}

